Towards Event-Triggered NMPC for Efficient 6G Communications: Experimental Results and Open Problems

Networked control systems enable real-time control and coordination of distributed systems, leveraging the low latency, high reliability, and massive connectivity offered by 5G and future 6G networks. Applications include autonomous vehicles, robotics, industrial automation, and smart grids. Despite networked control algorithms admitting nominal stability guarantees even in the presence of delays and packet dropouts, their practical performance still heavily depends on the specific characteristics and conditions of the underlying network. To achieve the desired performance while efficiently using communication resources, co-design of control and communication is pivotal. Although periodic schemes, where communication instances are fixed, can provide reliable control performance, unnecessary transmissions, when updates are not needed, result in inefficient usage of network resources. In this paper, we investigate the potential for co-design of model predictive control and network communication. To this end, we design and implement an event-triggered nonlinear model predictive controller for stabilizing a Furuta pendulum communicating over a tailored open radio access network 6G research platform. We analyze the control performance as well as network utilization under varying channel conditions and event-triggering criteria. Additionally, we analyze the network-induced delay pattern and its interaction with the event-triggered controller. Our results show that the event-triggered control scheme achieves similar performance to periodic control with reduced communication demand.

==> figures/alpha_traj_snr-10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightslategray105124165}{RGB}{105,124,165}
\definecolor{salmon230110110}{RGB}{230,110,110}

\begin{axis}[
width=2.5in,
height=1.25in,
scale only axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={t [s]},
xmin=0, xmax=29.6680176258087,
xtick style={color=black},
xticklabels={}, 
y grid style={darkgray176},
ylabel=\textcolor{black}{$\alpha$ [rad]},
ymin=-6.18593092522764, ymax=7.26585339989913,
ytick style={color=black},
yticklabel style={color=black},
axis line style={-},
ytick={-6, -3, 0, 3, 6},
grid=both
]
\addplot [thick, green01270, opacity=0.5, dashed, line width=1.5pt]
table {%
-8.88178419700125e-16 0
37.4519786834717 0
};
\addplot [thick, lightslategray105124165]
table {%
0 -3.18147615407482
0.020310640335083 -3.29499073237836
0.0406396389007568 -3.42691308013652
0.0608839988708496 -3.54042765844006
0.0813961029052734 -3.61712669783434
0.101468086242676 -3.6539422367436
0.121698379516602 -3.65087427516783
0.14195442199707 -3.56190338947046
0.162263154983521 -3.35021404074224
0.182366371154785 -3.0127382674074
0.202524185180664 -2.60469937782982
0.223014354705811 -2.19972844982801
0.243045330047607 -1.84384490703854
0.263553380966187 -1.53398078788564
0.283562660217285 -1.27013609236931
0.303992986679077 -1.03083508945915
0.324062585830688 -0.819145740730932
0.344111919403076 -0.653475815639283
0.364385366439819 -0.570640853093458
0.384714126586914 -0.536893275759974
0.404947519302368 -0.493941813699176
0.425092220306396 -0.466330159517235
0.44512152671814 -0.417242774304894
0.465658903121948 -0.371223350668325
0.486180543899536 -0.328271888607527
0.506386518478394 -0.285320426546729
0.5266432762146 -0.227029156607075
0.546825647354126 -0.174873809818963
0.567057371139526 -0.138058270909708
0.587482929229736 -0.110446616727766
0.607850313186646 -0.0705631162427394
0.628045558929443 -0.0368155389092553
0.648053169250488 -0.0092038847273138
0.668231248855591 0.0214757310303989
0.688450813293457 0.0521553467881118
0.708903551101685 0.0736310778185107
0.729428052902222 0.0859029241215959
0.74971604347229 0.0951068088489097
0.769848585128784 0.0951068088489097
0.790081739425659 0.104310693576224
0.810319662094116 0.11965050145508
0.830581903457642 0.14419419406125
0.851094961166382 0.168737886667421
0.871362686157227 0.184077694546277
0.891623497009277 0.208621387152447
0.911683082580566 0.245436926061703
0.932137727737427 0.279184503395187
0.952552795410156 0.285320426546729
0.97278904914856 0.245436926061703
0.993107557296753 0.171805848243192
1.01311349868774 0.0736310778185107
1.03340172767639 -0.0276116541819415
1.05372071266174 -0.0828349625458246
1.07386350631714 -0.0705631162427394
1.0940957069397 -0.138058270909708
1.11439728736877 -0.236233041334389
1.13470697402954 -0.340543734910612
1.15504717826843 -0.441786466911065
1.17553186416626 -0.552233083638831
1.19582223892212 -0.684155431396996
1.21599364280701 -0.840621471761331
1.23653388023376 -1.02776712788338
1.25679111480713 -1.24866036133891
1.27690243721008 -1.5063691337037
1.29706406593323 -1.81009732970506
1.31732535362244 -2.17518475722184
1.33757853507996 -2.62617510886022
1.35785388946533 -3.20295188510522
1.37815546989441 -3.74291312244096
1.39846277236938 -4.16322385832163
1.41893839836121 -4.50990351638379
1.43911647796631 -4.80135986608206
1.45923614501953 -5.03759290741645
1.47944927215576 -5.23087448669004
1.4996771812439 -5.3842725654786
1.51975870132446 -5.4916512206306
1.54025506973267 -5.55607841372179
1.56026554107666 -5.57448618317642
1.58080530166626 -5.54994249057025
1.60132431983948 -5.47937937432751
1.62143683433533 -5.37200071917552
1.64182996749878 -5.21553467881118
1.6623694896698 -5.01611717638605
1.68289542198181 -4.77374821190012
1.70343565940857 -4.48535982377761
1.72349858283997 -4.13868016571546
1.74369812011719 -3.69996166038017
1.76382422447205 -3.15386449989288
1.78434157371521 -2.58322364679942
1.80434226989746 -2.09541775625179
1.82440185546875 -1.7088545977046
1.8448920249939 -1.37444678594553
1.86520338058472 -1.07378655151995
1.88560318946838 -0.794602048124762
1.90591239929199 -0.54916512206306
1.92626857757568 -0.273048580243644
1.94661736488342 0.0859029241215959
1.96697378158569 0.524621429456889
1.98734879493713 1.01549528158029
2.00763535499573 1.53091282630987
2.02791857719421 2.10155367940333
2.0481812953949 2.77036930292147
2.06846523284912 3.53735969686429
2.08878135681152 4.19390347407934
2.10931706428528 4.75840840402126
2.12983465194702 5.26769002559929
2.15012097358704 5.75242795457115
2.17042016983032 6.22182607566416
2.19075798988342 6.65440865784791
2.21093082427979 6.58998146475671
2.23140716552734 6.50407854063512
2.25164437294006 6.43658338596815
2.27190136909485 6.38136007760427
2.29214954376221 6.3353406539677
2.31239223480225 6.29545715348267
2.33276009559631 6.25864161457342
2.35324788093567 6.22489403723993
2.37376356124878 6.18194257517913
2.39418005943298 6.13592315154256
2.41464138031006 6.07456392002714
2.43486905097961 5.99479691905709
2.45494151115417 5.8966221486324
2.47519540786743 5.77083572402578
2.49550175666809 5.61436968366145
2.51574325561523 5.42108810438786
2.53603053092957 5.19712690935655
2.55632877349854 4.93021425226445
2.5766453742981 4.62955401783887
2.59692597389221 4.26753455189785
2.61717796325684 3.8349519697141
2.63747239112854 3.29499073237836
2.65776658058167 2.71514599455758
2.67818236351013 2.20893233455532
2.69838738441467 1.78862159867466
2.71874785423279 1.42967009430942
2.73906707763672 1.10139820570189
2.75943613052368 0.806873894427847
2.77986168861389 0.555301045214602
2.80007195472717 0.365087427516783
2.82009816169739 0.233165079758617
2.8405773639679 0.131922347758165
2.86058640480042 0.0337475773334841
2.88111567497253 0
2.90111875534058 0
2.92113971710205 0.0214757310303989
2.9413058757782 0.0674951546669682
2.96169877052307 0.128854386182394
2.98184537887573 0.181009732970506
3.00196814537048 0.208621387152447
3.02210760116577 0.220893233455532
3.04226803779602 0.217825271879761
3.06247568130493 0.208621387152447
3.08267903327942 0.202485464000905
3.10290551185608 0.202485464000905
3.12295818328857 0.21475731030399
3.14336156845093 0.211689348728218
3.16376066207886 0.181009732970506
3.18400907516479 0.134990309333936
3.20429587364197 0.0889708856973671
3.22453546524048 0.055223308363883
3.24479508399963 0.0306796157577128
3.26511001586914 -0.0092038847273138
3.28529000282288 -0.055223308363883
3.30548667907715 -0.104310693576224
3.3256847858429 -0.141126232485479
3.34583568572998 -0.162601963515878
3.36620759963989 -0.168737886667421
3.38673973083496 -0.162601963515878
3.4069242477417 -0.14419419406125
3.42693400382996 -0.122718463030851
3.44710683822632 -0.110446616727766
3.46742677688599 -0.104310693576224
3.48755788803101 -0.0889708856973671
3.50771188735962 -0.076699039394282
3.52782988548279 -0.0705631162427394
3.54796528816223 -0.0705631162427394
3.56809616088867 -0.0736310778185107
3.58823275566101 -0.0797670009700533
3.60843372344971 -0.0889708856973671
3.6289541721344 -0.0951068088489097
3.64939856529236 -0.0859029241215959
3.66948294639587 -0.0613592315154256
3.68996930122375 -0.0245436926061702
3.71001935005188 0.0092038847273138
3.73054599761963 0.0368155389092553
3.75067067146301 0.0582912699396543
3.77080941200256 0.076699039394282
3.7910008430481 0.0920388472731384
3.81146717071533 0.104310693576224
3.83199572563171 0.110446616727766
3.85201406478882 0.107378655151995
3.87202739715576 0.101242732000452
3.89253759384155 0.0889708856973671
3.91306662559509 0.076699039394282
3.93310070037842 0.0644271930911969
3.95364356040955 0.0490873852123405
3.97380948066711 0.0337475773334841
3.99394130706787 0.0214757310303989
4.01438975334167 0.0122718463030851
4.03450727462769 0.0030679615757712
4.05467176437378 -0.0030679615757712
4.07480835914612 -0.0061359231515425
4.09496450424194 -0.0092038847273138
4.11512565612793 -0.0153398078788564
4.13524103164673 -0.0184077694546276
4.15543937683105 -0.0214757310303989
4.17587637901306 -0.0245436926061702
4.19633054733276 -0.0306796157577128
4.21648097038269 -0.0368155389092553
4.23660683631897 -0.0429514620607979
4.25710797309875 -0.055223308363883
4.2776346206665 -0.0613592315154256
4.29781150817871 -0.0613592315154256
4.31794238090515 -0.0490873852123405
4.33818054199219 -0.0306796157577128
4.35832858085632 -0.0122718463030851
4.37851572036743 0.0030679615757712
4.39885973930359 0.0153398078788564
4.41938996315002 0.0245436926061702
4.43951487541199 0.0368155389092553
4.45968008041382 0.0521553467881118
4.47978448867798 0.0644271930911969
4.4999041557312 0.0674951546669682
4.52044057846069 0.0613592315154256
4.54053568840027 0.0521553467881118
4.56070065498352 0.0368155389092553
4.58085465431213 0.0245436926061702
4.60102248191833 0.0122718463030851
4.62116575241089 0.0061359231515425
4.64165329933167 0
4.6617910861969 -0.0061359231515425
4.68194365501404 -0.0122718463030851
4.70209360122681 -0.0153398078788564
4.72223925590515 -0.0214757310303989
4.74237012863159 -0.0276116541819415
4.76266360282898 -0.0368155389092553
4.7829065322876 -0.0460194236365692
4.80322909355164 -0.0582912699396543
4.82332348823547 -0.0736310778185107
4.84332752227783 -0.0859029241215959
4.86337637901306 -0.0828349625458246
4.88341617584229 -0.0644271930911969
4.90394639968872 -0.0337475773334841
4.92399787902832 -0.0061359231515425
4.94410848617554 0.0061359231515425
4.96425485610962 0.0153398078788564
4.98443531990051 0.0276116541819415
5.00453734397888 0.0398835004850266
5.02466750144958 0.0490873852123405
5.04478096961975 0.055223308363883
5.06495666503906 0.0582912699396543
5.08509302139282 0.0613592315154256
5.10562252998352 0.0613592315154256
5.12574934959412 0.0582912699396543
5.14587426185608 0.0521553467881118
5.166015625 0.0460194236365692
5.18615102767944 0.0398835004850266
5.20627975463867 0.0368155389092553
5.22641372680664 0.0337475773334841
5.24658584594727 0.0368155389092553
5.26676440238953 0.0398835004850266
5.28696298599243 0.0490873852123405
5.30722141265869 0.0613592315154256
5.32745695114136 0.0736310778185107
5.34775137901306 0.0674951546669682
5.36776041984558 0.0490873852123405
5.38829636573792 0.0184077694546276
5.40831756591797 -0.0061359231515425
5.42842817306519 -0.0276116541819415
5.44861960411072 -0.0398835004850266
5.46879506111145 -0.0490873852123405
5.48931550979614 -0.055223308363883
5.50935816764832 -0.0613592315154256
5.52949690818787 -0.0705631162427394
5.54966688156128 -0.0736310778185107
5.56967544555664 -0.076699039394282
5.58983540534973 -0.0736310778185107
5.61021280288696 -0.0674951546669682
5.63043236732483 -0.0613592315154256
5.65080404281616 -0.0521553467881118
5.67082667350769 -0.0368155389092553
5.691002368927 -0.0214757310303989
5.71121668815613 -0.0122718463030851
5.73139262199402 -0.0030679615757712
5.75174331665039 0.0061359231515425
5.77222418785095 0.0122718463030851
5.79238367080688 0.0184077694546276
5.81253337860107 0.0245436926061702
5.83271241188049 0.0306796157577128
5.85308337211609 0.0368155389092553
5.87324929237366 0.0368155389092553
5.89362835884094 0.0398835004850266
5.91382598876953 0.0368155389092553
5.93428516387939 0.0337475773334841
5.95445227622986 0.0245436926061702
5.97482395172119 0.0122718463030851
5.99493503570557 0
6.01504945755005 -0.0092038847273138
6.03523802757263 -0.0184077694546276
6.0552544593811 -0.0245436926061702
6.07535338401794 -0.0306796157577128
6.09558963775635 -0.0337475773334841
6.11588788032532 -0.0368155389092553
6.13605356216431 -0.0398835004850266
6.15640330314636 -0.0429514620607979
6.17657446861267 -0.0429514620607979
6.19658827781677 -0.0398835004850266
6.21708989143372 -0.0306796157577128
6.23762345314026 -0.0214757310303989
6.25780367851257 -0.0092038847273138
6.27817511558533 -0.0030679615757712
6.29834938049316 0
6.31864809989929 0.0030679615757712
6.3388078212738 0.0122718463030851
6.35892224311829 0.0184077694546276
6.37909746170044 0.0276116541819415
6.39925050735474 0.0368155389092553
6.4194073677063 0.0460194236365692
6.43964171409607 0.0582912699396543
6.46001625061035 0.0674951546669682
6.48055839538574 0.0674951546669682
6.50109457969666 0.0613592315154256
6.52110481262207 0.0460194236365692
6.54126715660095 0.0306796157577128
6.56164646148682 0.0061359231515425
6.5818042755127 -0.0153398078788564
6.60217952728271 -0.0276116541819415
6.62231087684631 -0.0337475773334841
6.64246892929077 -0.0368155389092553
6.66285085678101 -0.0398835004850266
6.68334937095642 -0.0398835004850266
6.70362043380737 -0.0398835004850266
6.72376108169556 -0.0398835004850266
6.74389171600342 -0.0429514620607979
6.76406955718994 -0.0490873852123405
6.78447031974792 -0.0521553467881118
6.804527759552 -0.0490873852123405
6.82504510879517 -0.0368155389092553
6.84504771232605 -0.0184077694546276
6.86504817008972 -0.0061359231515425
6.88510012626648 0.0030679615757712
6.90562868118286 0.0122718463030851
6.92577075958252 0.0214757310303989
6.94591450691223 0.0276116541819415
6.9660496711731 0.0337475773334841
6.986163854599 0.0368155389092553
7.00635838508606 0.0368155389092553
7.02670168876648 0.0368155389092553
7.04684209823608 0.0368155389092553
7.06701374053955 0.0398835004850266
7.08736610412598 0.0429514620607979
7.10789203643799 0.0460194236365692
7.12801766395569 0.0521553467881118
7.14813756942749 0.0582912699396543
7.16836094856262 0.0674951546669682
7.18854904174805 0.0736310778185107
7.2087025642395 0.0674951546669682
7.22885155677795 0.0521553467881118
7.248868227005 0.0276116541819415
7.26909208297729 0.0092038847273138
7.2896294593811 -0.0030679615757712
7.30974531173706 -0.0153398078788564
7.32987093925476 -0.0276116541819415
7.35001277923584 -0.0368155389092553
7.37022757530212 -0.0490873852123405
7.39034676551819 -0.0613592315154256
7.41086530685425 -0.0674951546669682
7.43138933181763 -0.0674951546669682
7.45157265663147 -0.0644271930911969
7.47177195549011 -0.0582912699396543
7.49219536781311 -0.0582912699396543
7.51261830329895 -0.0582912699396543
7.53310799598694 -0.0521553467881118
7.55333852767944 -0.0429514620607979
7.57356858253479 -0.0245436926061702
7.59375858306885 -0.0061359231515425
7.61395931243896 0.0122718463030851
7.63442707061768 0.0214757310303989
7.65459442138672 0.0214757310303989
7.674884557724 0.0184077694546276
7.69537305831909 0.0214757310303989
7.71554279327393 0.0276116541819415
7.73600888252258 0.0337475773334841
7.75626635551453 0.0398835004850266
7.77644348144531 0.0429514620607979
7.79649877548218 0.0429514620607979
7.81651997566223 0.0398835004850266
7.83664727210999 0.0398835004850266
7.8567681312561 0.0398835004850266
7.87691950798035 0.0398835004850266
7.89706254005432 0.0460194236365692
7.91714572906494 0.055223308363883
7.93764519691467 0.0644271930911969
7.95764827728271 0.0613592315154256
7.97784447669983 0.0490873852123405
7.99817943572998 0.0276116541819415
8.01836228370667 0.0122718463030851
8.0387601852417 0
8.05893850326538 -0.0092038847273138
8.07907605171204 -0.0214757310303989
8.09924483299255 -0.0306796157577128
8.11938786506653 -0.0368155389092553
8.13960909843445 -0.0429514620607979
8.15999388694763 -0.0490873852123405
8.18045711517334 -0.055223308363883
8.20059037208557 -0.0613592315154256
8.22076511383057 -0.0674951546669682
8.2410900592804 -0.0705631162427394
8.26127696037292 -0.0674951546669682
8.28174519538879 -0.0582912699396543
8.30188035964966 -0.0460194236365692
8.32209753990173 -0.0245436926061702
8.34223985671997 -0.0092038847273138
8.36244654655457 0
8.38279151916504 0.0122718463030851
8.40315318107605 0.0214757310303989
8.42326545715332 0.0337475773334841
8.44345831871033 0.0460194236365692
8.46396279335022 0.0582912699396543
8.48418402671814 0.0613592315154256
8.50442171096802 0.0644271930911969
8.52465438842773 0.0705631162427394
8.54490208625793 0.0828349625458246
8.56517696380615 0.104310693576224
8.58562707901001 0.128854386182394
8.60580658912659 0.134990309333936
8.62601757049561 0.116582539879309
8.64624071121216 0.101242732000452
8.66644787788391 0.098174770424681
8.68670582771301 0.110446616727766
8.70698881149292 0.14419419406125
8.72738003730774 0.202485464000905
8.74776554107666 0.291456349698272
8.76819825172424 0.40803888957758
8.78866457939148 0.558369006790373
8.80915307998657 0.739378739760879
8.82930159568787 0.948000126913326
8.84978222846985 1.19957297612657
8.8700065612793 1.4848934026733
8.8904242515564 1.81316529128083
8.9105920791626 2.19972844982801
8.93083357810974 2.68446637879987
8.95125508308411 3.23363150086293
8.97141408920288 3.66621408304668
8.99187636375427 3.96994227904804
9.01213216781616 4.20310735880666
9.03245162963867 4.38718505335293
9.05279016494751 4.52217536268687
9.07329368591309 4.61114624838424
9.09378600120544 4.65102974886926
9.11419486999512 4.64182586414195
9.13444447517395 4.5835345942023
9.15486431121826 4.4761559390503
9.1751720905304 4.32889378341328
9.19552826881409 4.13254424256392
9.21578335762024 3.88403935492644
9.2359893321991 3.57724319734932
9.25630235671997 3.16920430777173
9.27659940719604 2.6813984172241
9.29701733589172 2.23040806558572
9.31722927093506 1.84384490703854
9.33764982223511 1.52170894158256
9.35773253440857 1.23025259188428
9.3780312538147 0.98174770424681
9.39809846878052 0.773126317094363
9.41821956634521 0.585980660972315
9.4383864402771 0.423378697456437
9.45892357826233 0.3098641191529
9.47932076454163 0.251572849213245
9.49983406066895 0.223961195031304
9.51999545097351 0.196349540849362
9.54037523269653 0.174873809818963
9.56089496612549 0.159534001940107
9.58128452301025 0.138058270909708
9.60145688056946 0.113514578303537
9.6214587688446 0.0859029241215959
9.64159727096558 0.0674951546669682
9.66177368164062 0.0460194236365692
9.68223285675049 0.0245436926061702
9.70239186286926 0.0092038847273138
9.72259283065796 -0.0092038847273138
9.74276542663574 -0.0214757310303989
9.76300048828125 -0.0276116541819415
9.7832715511322 -0.0337475773334841
9.80327582359314 -0.0398835004850266
9.82342481613159 -0.0490873852123405
9.8435652256012 -0.055223308363883
9.86371445655823 -0.0613592315154256
9.88385772705078 -0.0613592315154256
9.90407681465149 -0.0582912699396543
9.92414283752441 -0.0521553467881118
9.94415426254272 -0.0490873852123405
9.96446108818054 -0.0429514620607979
9.98458385467529 -0.0368155389092553
10.004775762558 -0.0276116541819415
10.0252165794373 -0.0184077694546276
10.0453448295593 -0.0061359231515425
10.0656926631927 0.0030679615757712
10.0858268737793 0.0122718463030851
10.1059920787811 0.0092038847273138
10.1262078285217 0.0061359231515425
10.1462173461914 -0.0030679615757712
10.1667542457581 -0.0122718463030851
10.1869139671326 -0.0184077694546276
10.2073192596436 -0.0184077694546276
10.227602481842 -0.0184077694546276
10.2477049827576 -0.0122718463030851
10.2678301334381 0
10.2879889011383 0.0122718463030851
10.3081829547882 0.0276116541819415
10.3284254074097 0.0460194236365692
10.3486700057983 0.0674951546669682
10.3689424991608 0.098174770424681
10.3889782428741 0.134990309333936
10.4094195365906 0.141126232485479
10.4296224117279 0.101242732000452
10.4498944282532 0.0337475773334841
10.4703676700592 -0.0368155389092553
10.4905874729156 -0.0797670009700533
10.5107979774475 -0.0889708856973671
10.5312230587006 -0.055223308363883
10.5516588687897 -0.0153398078788564
10.5720148086548 0.0092038847273138
10.5924773216248 0.0092038847273138
10.6125781536102 -0.0061359231515425
10.6331164836884 -0.0276116541819415
10.6533095836639 -0.0521553467881118
10.6736459732056 -0.0521553467881118
10.6938107013702 -0.0429514620607979
10.7141954898834 -0.0306796157577128
10.7342023849487 -0.0245436926061702
10.7543890476227 -0.0184077694546276
10.7745814323425 -0.0184077694546276
10.7948069572449 -0.0245436926061702
10.8151390552521 -0.0245436926061702
10.8352012634277 -0.0214757310303989
10.8552143573761 -0.0153398078788564
10.8753192424774 -0.0092038847273138
10.8954873085022 -0.0030679615757712
10.9159717559814 0.0030679615757712
10.9365019798279 0
10.956892490387 0
10.977415561676 -0.0030679615757712
10.9975595474243 -0.0030679615757712
11.0176813602448 -0.0030679615757712
11.037798166275 -0.0030679615757712
11.0579500198364 -0.0030679615757712
11.0781247615814 -0.0030679615757712
11.0982995033264 0
11.1184897422791 0.0030679615757712
11.1387076377869 0.0092038847273138
11.1589276790619 0.0122718463030851
11.1792163848877 0.0214757310303989
11.1994392871857 0.0276116541819415
11.2199685573578 0.0245436926061702
11.2400093078613 0.0214757310303989
11.2605807781219 0.0122718463030851
11.2807037830353 0.0030679615757712
11.3008639812469 -0.0122718463030851
11.3209960460663 -0.0214757310303989
11.3411500453949 -0.0337475773334841
11.3613090515137 -0.0460194236365692
11.3816947937012 -0.0613592315154256
11.4018287658691 -0.0674951546669682
11.4218525886536 -0.0582912699396543
11.4421982765198 -0.0429514620607979
11.4623961448669 -0.0184077694546276
11.48264336586 -0.0030679615757712
11.502870798111 0.0092038847273138
11.5233860015869 0.0184077694546276
11.5435066223145 0.0306796157577128
11.563716173172 0.0429514620607979
11.5839905738831 0.055223308363883
11.6044824123383 0.0644271930911969
11.6247503757477 0.0674951546669682
11.6449089050293 0.0613592315154256
11.665114402771 0.0521553467881118
11.6851401329041 0.0398835004850266
11.7052936553955 0.0276116541819415
11.7254884243011 0.0092038847273138
11.7457714080811 0
11.7658493518829 -0.0092038847273138
11.7860016822815 -0.0184077694546276
11.8061950206757 -0.0214757310303989
11.8262922763824 -0.0214757310303989
11.8467388153076 -0.0245436926061702
11.8668653964996 -0.0276116541819415
11.8869981765747 -0.0337475773334841
11.9071719646454 -0.0429514620607979
11.9273698329926 -0.055223308363883
11.9475436210632 -0.0674951546669682
11.9679772853851 -0.0705631162427394
11.9881117343903 -0.0705631162427394
12.0085101127625 -0.055223308363883
12.0285441875458 -0.0306796157577128
12.0489096641541 -0.0092038847273138
12.0691139698029 0.0092038847273138
12.089715719223 0.0245436926061702
12.1098368167877 0.0398835004850266
12.1299562454224 0.0490873852123405
12.1501045227051 0.055223308363883
12.17027759552 0.0582912699396543
12.1904180049896 0.0582912699396543
12.2108147144318 0.055223308363883
12.2309393882751 0.0521553467881118
12.2510547637939 0.0429514620607979
12.2712104320526 0.0337475773334841
12.2913570404053 0.0214757310303989
12.3115413188934 0.0061359231515425
12.3317952156067 -0.0092038847273138
12.3519694805145 -0.0214757310303989
12.3724629878998 -0.0214757310303989
12.3925507068634 -0.0092038847273138
12.4127538204193 0.0092038847273138
12.4330961704254 0.0276116541819415
12.4531095027924 0.0368155389092553
12.4736351966858 0.0368155389092553
12.4938147068024 0.0337475773334841
12.5143604278564 0.0276116541819415
12.5347182750702 0.0214757310303989
12.555237531662 0.0153398078788564
12.5754346847534 0.0092038847273138
12.5954523086548 0.0122718463030851
12.6159663200378 0.0153398078788564
12.6365003585815 0.0122718463030851
12.6568901538849 0.0030679615757712
12.6770596504211 -0.0092038847273138
12.6970896720886 -0.0184077694546276
12.7172565460205 -0.0245436926061702
12.7374331951141 -0.0245436926061702
12.757618188858 -0.0245436926061702
12.7778532505035 -0.0306796157577128
12.7980737686157 -0.0368155389092553
12.8183369636536 -0.0460194236365692
12.8383805751801 -0.0521553467881118
12.8585295677185 -0.0460194236365692
12.878675699234 -0.0306796157577128
12.8988790512085 -0.0153398078788564
12.9194049835205 0
12.9399216175079 0.0092038847273138
12.9604699611664 0.0153398078788564
12.9807360172272 0.0184077694546276
13.0008940696716 0.0245436926061702
13.0210468769073 0.0276116541819415
13.0412061214447 0.0276116541819415
13.0613529682159 0.0245436926061702
13.0815207958221 0.0153398078788564
13.1017210483551 0.0061359231515425
13.1219596862793 -0.0061359231515425
13.1422505378723 -0.0245436926061702
13.1623425483704 -0.0368155389092553
13.1827704906464 -0.0337475773334841
13.2032408714294 -0.0245436926061702
13.2237312793732 -0.0061359231515425
13.2437489032745 0.0122718463030851
13.2642686367035 0.0214757310303989
13.2843201160431 0.0245436926061702
13.3044967651367 0.0276116541819415
13.3246328830719 0.0306796157577128
13.3447842597961 0.0276116541819415
13.3649361133575 0.0214757310303989
13.3850989341736 0.0122718463030851
13.4053015708923 0.0030679615757712
13.4256665706635 -0.0092038847273138
13.445809841156 -0.0122718463030851
13.4662072658539 -0.0122718463030851
13.4863169193268 -0.0030679615757712
13.5064895153046 0.0153398078788564
13.526567697525 0.0306796157577128
13.546915769577 0.0368155389092553
13.5670518875122 0.0337475773334841
13.587183713913 0.0214757310303989
13.6073436737061 0.0061359231515425
13.6275367736816 -0.0122718463030851
13.6480405330658 -0.0245436926061702
13.6685707569122 -0.0214757310303989
13.6889009475708 -0.0153398078788564
13.7090845108032 0
13.7294354438782 0.0122718463030851
13.7495696544647 0.0214757310303989
13.7697355747223 0.0276116541819415
13.7898387908936 0.0306796157577128
13.8099579811096 0.0276116541819415
13.8303799629211 0.0153398078788564
13.8505253791809 0.0030679615757712
13.8706712722778 -0.0122718463030851
13.8908638954163 -0.0245436926061702
13.9109914302826 -0.0368155389092553
13.9314181804657 -0.0398835004850266
13.9516701698303 -0.0398835004850266
13.9719767570496 -0.0306796157577128
13.9924778938293 -0.0214757310303989
14.0125756263733 -0.0214757310303989
14.0331101417542 -0.0184077694546276
14.0531392097473 -0.0122718463030851
14.073657989502 0
14.0938582420349 0.0092038847273138
14.1139886379242 0.0153398078788564
14.1343221664429 0.0153398078788564
14.1545264720917 0.0122718463030851
14.1747169494629 0.0122718463030851
14.1948297023773 0.0092038847273138
14.2152683734894 -0.0092038847273138
14.2357661724091 -0.0306796157577128
14.2559406757355 -0.0337475773334841
14.2759754657745 -0.0214757310303989
14.2959988117218 -0.0030679615757712
14.3160054683685 0.0153398078788564
14.3362004756927 0.0306796157577128
14.3565945625305 0.0429514620607979
14.3766005039215 0.0460194236365692
14.3971271514893 0.0490873852123405
14.4172809123993 0.0460194236365692
14.4377076625824 0.0460194236365692
14.4578444957733 0.0429514620607979
14.4780449867249 0.0306796157577128
14.4984016418457 0.0184077694546276
14.5189006328583 0.0092038847273138
14.5390746593475 0.0061359231515425
14.5593955516815 0.0061359231515425
14.5795331001282 0.0061359231515425
14.5997130870819 0.0061359231515425
14.6199672222137 0.0061359231515425
14.6401793956757 0
14.6605839729309 -0.0092038847273138
14.6807293891907 -0.0184077694546276
14.7008504867554 -0.0245436926061702
14.7209980487823 -0.0337475773334841
14.7411372661591 -0.0460194236365692
14.7616586685181 -0.0521553467881118
14.7818541526794 -0.055223308363883
14.8020474910736 -0.0490873852123405
14.8222286701202 -0.0398835004850266
14.8424179553986 -0.0276116541819415
14.8628692626953 -0.0184077694546276
14.8829798698425 -0.0122718463030851
14.9031264781952 -0.0030679615757712
14.9232635498047 0
14.9434254169464 0.0061359231515425
14.9636225700378 0.0122718463030851
14.9837856292725 0.0184077694546276
15.0039987564087 0.0245436926061702
15.0242459774017 0.0337475773334841
15.0446627140045 0.0398835004850266
15.0650954246521 0.0398835004850266
15.0856318473816 0.0368155389092553
15.1059362888336 0.0306796157577128
15.1261012554169 0.0276116541819415
15.1465609073639 0.0245436926061702
15.1666638851166 0.0153398078788564
15.1868641376495 0
15.2072048187256 -0.0092038847273138
15.2274050712585 -0.0153398078788564
15.2474684715271 -0.0184077694546276
15.2679922580719 -0.0214757310303989
15.2881183624268 -0.0245436926061702
15.3082311153412 -0.0276116541819415
15.3283987045288 -0.0306796157577128
15.3485639095306 -0.0337475773334841
15.368718624115 -0.0398835004850266
15.3889181613922 -0.0460194236365692
15.4091560840607 -0.0521553467881118
15.4292416572571 -0.0521553467881118
15.4494235515594 -0.0429514620607979
15.4694907665253 -0.0306796157577128
15.4898433685303 -0.0184077694546276
15.5101351737976 -0.0092038847273138
15.5303275585175 -0.0030679615757712
15.5503530502319 0
15.5705318450928 0.0030679615757712
15.5907793045044 0.0061359231515425
15.6109225749969 0.0092038847273138
15.6310610771179 0.0092038847273138
15.651175737381 0.0092038847273138
15.6713452339172 0.0122718463030851
15.6915490627289 0.0122718463030851
15.7117319107056 0.0122718463030851
15.7319939136505 0.0122718463030851
15.7525198459625 0.0122718463030851
15.7727448940277 0.0184077694546276
15.792902469635 0.0245436926061702
15.8130564689636 0.0276116541819415
15.8331928253174 0.0337475773334841
15.8533327579498 0.0368155389092553
15.873565196991 0.0429514620607979
15.8936829566956 0.0460194236365692
15.9138488769531 0.0460194236365692
15.9340059757233 0.0490873852123405
15.954154253006 0.0521553467881118
15.9743700027466 0.0613592315154256
15.9948999881744 0.0674951546669682
16.0154168605804 0.0613592315154256
16.0354235172272 0.0490873852123405
16.0555341243744 0.0276116541819415
16.0760333538055 0.0092038847273138
16.0964999198914 -0.0061359231515425
16.1167621612549 -0.0184077694546276
16.136917591095 -0.0306796157577128
16.1570456027985 -0.0429514620607979
16.1772565841675 -0.055223308363883
16.1974868774414 -0.0644271930911969
16.2177414894104 -0.076699039394282
16.2380294799805 -0.0859029241215959
16.2580599784851 -0.101242732000452
16.2780945301056 -0.107378655151995
16.2982666492462 -0.104310693576224
16.3187296390533 -0.104310693576224
16.3390500545502 -0.0920388472731384
16.3592648506165 -0.0644271930911969
16.3794622421265 -0.0368155389092553
16.3999977111816 -0.0122718463030851
16.4203016757965 0.0030679615757712
16.4406092166901 0.0214757310303989
16.4607560634613 0.0398835004850266
16.4809107780457 0.0521553467881118
16.501163482666 0.0674951546669682
16.5216817855835 0.076699039394282
16.5418145656586 0.0828349625458246
16.56196641922 0.0828349625458246
16.5822124481201 0.0828349625458246
16.6022348403931 0.0797670009700533
16.6222369670868 0.0797670009700533
16.6424133777618 0.076699039394282
16.6625328063965 0.0644271930911969
16.6827445030212 0.0521553467881118
16.703250169754 0.0398835004850266
16.7234299182892 0.0306796157577128
16.7434432506561 0.0245436926061702
16.7639665603638 0.0122718463030851
16.7841432094574 0.0030679615757712
16.8045129776001 -0.0030679615757712
16.8246605396271 -0.0122718463030851
16.8447985649109 -0.0184077694546276
16.8649497032166 -0.0245436926061702
16.885155916214 -0.0337475773334841
16.9053857326508 -0.0429514620607979
16.9255557060242 -0.0521553467881118
16.945729970932 -0.0613592315154256
16.9659633636475 -0.076699039394282
16.9861857891083 -0.0920388472731384
17.0064799785614 -0.113514578303537
17.0266170501709 -0.122718463030851
17.0468022823334 -0.113514578303537
17.0670456886292 -0.098174770424681
17.0870609283447 -0.0613592315154256
17.1075179576874 -0.0245436926061702
17.1275341510773 0.0030679615757712
17.1480457782745 0.0153398078788564
17.1685643196106 0.0337475773334841
17.189092874527 0.0490873852123405
17.2091352939606 0.0644271930911969
17.2293136119843 0.0705631162427394
17.2494840621948 0.0705631162427394
17.2698063850403 0.0705631162427394
17.2901031970978 0.0674951546669682
17.3102507591248 0.0705631162427394
17.3303661346436 0.0736310778185107
17.3505153656006 0.0797670009700533
17.3706874847412 0.0859029241215959
17.3909056186676 0.0951068088489097
17.4114446640015 0.098174770424681
17.4319729804993 0.0859029241215959
17.4520425796509 0.0674951546669682
17.4725179672241 0.0429514620607979
17.49285197258 0.0245436926061702
17.5129890441895 0
17.5334956645966 -0.0245436926061702
17.5536403656006 -0.0490873852123405
17.5738289356232 -0.076699039394282
17.5940535068512 -0.098174770424681
17.6142749786377 -0.110446616727766
17.63436627388 -0.110446616727766
17.6545517444611 -0.104310693576224
17.6750297546387 -0.0951068088489097
17.6954598426819 -0.0828349625458246
17.7154934406281 -0.0613592315154256
17.7359020709991 -0.0398835004850266
17.755964756012 -0.0214757310303989
17.7761421203613 -0.0122718463030851
17.796332359314 -0.0030679615757712
17.8165514469147 0.0030679615757712
17.8370680809021 0.0092038847273138
17.8573634624481 0.0153398078788564
17.8774981498718 0.0214757310303989
17.8976356983185 0.0276116541819415
17.917783498764 0.0337475773334841
17.9382476806641 0.0429514620607979
17.9584052562714 0.0521553467881118
17.9785792827606 0.0582912699396543
17.9989037513733 0.0613592315154256
18.0194160938263 0.0582912699396543
18.0394411087036 0.0521553467881118
18.0599656105042 0.0368155389092553
18.0802268981934 0.0184077694546276
18.1003694534302 0.0030679615757712
18.1205532550812 -0.0092038847273138
18.1406030654907 -0.0184077694546276
18.1606068611145 -0.0276116541819415
18.1811339855194 -0.0337475773334841
18.2011561393738 -0.0368155389092553
18.2216582298279 -0.0368155389092553
18.2417948246002 -0.0368155389092553
18.2619323730469 -0.0368155389092553
18.2820863723755 -0.0398835004850266
18.3022453784943 -0.0460194236365692
18.3224737644196 -0.055223308363883
18.3429062366486 -0.0613592315154256
18.3634226322174 -0.0582912699396543
18.3834781646729 -0.0429514620607979
18.4039859771729 -0.0153398078788564
18.4245135784149 0.0092038847273138
18.4445934295654 0.0276116541819415
18.4646043777466 0.0460194236365692
18.4851393699646 0.0613592315154256
18.5056743621826 0.0705631162427394
18.5258429050446 0.0736310778185107
18.5461938381195 0.0705631162427394
18.5663902759552 0.0644271930911969
18.5867526531219 0.055223308363883
18.6069507598877 0.0490873852123405
18.6273317337036 0.0398835004850266
18.6474540233612 0.0306796157577128
18.6676299571991 0.0214757310303989
18.6877975463867 0.0122718463030851
18.7079412937164 0.0061359231515425
18.7280905246735 0
18.7483017444611 -0.0061359231515425
18.7684934139252 -0.0092038847273138
18.7886579036713 -0.0122718463030851
18.8088583946228 -0.0184077694546276
18.8290929794312 -0.0214757310303989
18.8491067886353 -0.0276116541819415
18.8691141605377 -0.0306796157577128
18.8892986774445 -0.0368155389092553
18.9096462726593 -0.0429514620607979
18.9300429821014 -0.0460194236365692
18.9502758979797 -0.0460194236365692
18.9704065322876 -0.0368155389092553
18.9905912876129 -0.0245436926061702
19.0109343528748 -0.0122718463030851
19.0314247608185 -0.0030679615757712
19.0516204833984 0.0030679615757712
19.07195520401 0.0061359231515425
19.09197306633 0.0122718463030851
19.1125094890594 0.0153398078788564
19.132625579834 0.0214757310303989
19.1527473926544 0.0245436926061702
19.1728820800781 0.0306796157577128
19.1930606365204 0.0398835004850266
19.2132911682129 0.0521553467881118
19.2335405349731 0.0644271930911969
19.2538506984711 0.0828349625458246
19.2741496562958 0.110446616727766
19.2944748401642 0.141126232485479
19.3148746490479 0.187145656122048
19.3350839614868 0.223961195031304
19.3554353713989 0.199417502425133
19.3756067752838 0.128854386182394
19.3957777023315 0.0490873852123405
19.4160048961639 0
19.4362843036652 -0.0337475773334841
19.4565920829773 -0.0674951546669682
19.476610660553 -0.098174770424681
19.4967858791351 -0.122718463030851
19.5169575214386 -0.138058270909708
19.537091255188 -0.134990309333936
19.557168006897 -0.122718463030851
19.5774352550507 -0.104310693576224
19.5976209640503 -0.0920388472731384
19.6177954673767 -0.0920388472731384
19.6381533145905 -0.0920388472731384
19.6583392620087 -0.0889708856973671
19.6786150932312 -0.076699039394282
19.6990802288055 -0.0674951546669682
19.7194485664368 -0.0582912699396543
19.7396554946899 -0.0490873852123405
19.7598669528961 -0.0398835004850266
19.7799081802368 -0.0214757310303989
19.8003723621368 -0.0030679615757712
19.8205573558807 0
19.8409559726715 -0.0061359231515425
19.8610916137695 -0.0184077694546276
19.8812508583069 -0.0245436926061702
19.9016840457916 -0.0306796157577128
19.9218301773071 -0.0276116541819415
19.9420449733734 -0.0214757310303989
19.9622032642365 -0.0092038847273138
19.9822163581848 -0.0061359231515425
20.0023965835571 -0.0061359231515425
20.0228793621063 -0.0092038847273138
20.0428969860077 -0.0092038847273138
20.0630502700806 -0.0122718463030851
20.0832259654999 -0.0122718463030851
20.1033315658569 -0.0153398078788564
20.1234345436096 -0.0184077694546276
20.1435768604279 -0.0214757310303989
20.1636939048767 -0.0276116541819415
20.1838395595551 -0.0368155389092553
20.2040376663208 -0.0460194236365692
20.2242701053619 -0.0582912699396543
20.244517326355 -0.0797670009700533
20.2648038864136 -0.107378655151995
20.2851271629333 -0.141126232485479
20.3052010536194 -0.159534001940107
20.325421333313 -0.134990309333936
20.3457319736481 -0.098174770424681
20.3659303188324 -0.055223308363883
20.3861029148102 -0.0061359231515425
20.4063186645508 0.0368155389092553
20.4264452457428 0.0797670009700533
20.4467694759369 0.125786424606623
20.4672939777374 0.156466040364335
20.4874274730682 0.177941771394734
20.5076069831848 0.187145656122048
20.5276393890381 0.190213617697819
20.5480320453644 0.181009732970506
20.5680410861969 0.156466040364335
20.5880525112152 0.128854386182394
20.6082615852356 0.110446616727766
20.6286227703094 0.0951068088489097
20.649135351181 0.0797670009700533
20.6692583560944 0.0613592315154256
20.6894221305847 0.0398835004850266
20.7095730304718 0.0245436926061702
20.7297303676605 0.0092038847273138
20.7498948574066 -0.0030679615757712
20.7700369358063 -0.0184077694546276
20.7902004718781 -0.0306796157577128
20.8104183673859 -0.0490873852123405
20.8309230804443 -0.0644271930911969
20.8514404296875 -0.0705631162427394
20.8714416027069 -0.0705631162427394
20.8914482593536 -0.0644271930911969
20.911958694458 -0.0582912699396543
20.9322149753571 -0.055223308363883
20.9523921012878 -0.0490873852123405
20.9725897312164 -0.0460194236365692
20.9927694797516 -0.0398835004850266
21.0129549503326 -0.0368155389092553
21.033164024353 -0.0368155389092553
21.0535340309143 -0.0429514620607979
21.0738184452057 -0.0429514620607979
21.094042301178 -0.0337475773334841
21.1142172813416 -0.0184077694546276
21.1344537734985 0
21.1549115180969 0.0153398078788564
21.1750824451447 0.0276116541819415
21.1954705715179 0.0368155389092553
21.2159621715546 0.0460194236365692
21.2361016273499 0.0490873852123405
21.2562189102173 0.0521553467881118
21.2764163017273 0.0490873852123405
21.2965924739838 0.0460194236365692
21.3167259693146 0.0429514620607979
21.3371527194977 0.0429514620607979
21.3576889038086 0.0429514620607979
21.3777997493744 0.0429514620607979
21.3979170322418 0.0398835004850266
21.4180867671967 0.0368155389092553
21.4382307529449 0.0337475773334841
21.4584221839905 0.0276116541819415
21.4787936210632 0.0214757310303989
21.4989211559296 0.0184077694546276
21.5190613269806 0.0153398078788564
21.5392229557037 0.0153398078788564
21.5593628883362 0.0153398078788564
21.5795006752014 0.0184077694546276
21.5996675491333 0.0214757310303989
21.6198592185974 0.0306796157577128
21.640129327774 0.0398835004850266
21.6604158878326 0.055223308363883
21.6807332038879 0.0797670009700533
21.7010324001312 0.107378655151995
21.72145652771 0.113514578303537
21.741646528244 0.0674951546669682
21.7620060443878 -0.0030679615757712
21.7821683883667 -0.0460194236365692
21.8025341033936 -0.0644271930911969
21.8226733207703 -0.0828349625458246
21.8428523540497 -0.101242732000452
21.8629193305969 -0.116582539879309
21.883082151413 -0.122718463030851
21.9034395217896 -0.122718463030851
21.9234991073608 -0.113514578303537
21.9435095787048 -0.098174770424681
21.9640455245972 -0.0859029241215959
21.9845881462097 -0.0736310778185107
22.0046052932739 -0.0644271930911969
22.02481341362 -0.0521553467881118
22.0452718734741 -0.0398835004850266
22.0654487609863 -0.0276116541819415
22.0855720043182 -0.0214757310303989
22.1057252883911 -0.0153398078788564
22.1258635520935 -0.0092038847273138
22.1460540294647 -0.0030679615757712
22.1662545204163 0
22.1864197254181 0.0030679615757712
22.2066044807434 0.0030679615757712
22.2268018722534 0.0061359231515425
22.2470107078552 0.0092038847273138
22.2672777175903 0.0092038847273138
22.287540435791 0.0122718463030851
22.3080518245697 0.0153398078788564
22.3282284736633 0.0214757310303989
22.348601102829 0.0276116541819415
22.3687431812286 0.0337475773334841
22.388888835907 0.0429514620607979
22.4090406894684 0.0521553467881118
22.4292721748352 0.0674951546669682
22.4497532844543 0.076699039394282
22.4698815345764 0.076699039394282
22.4900329113007 0.0644271930911969
22.5102245807648 0.0460194236365692
22.5303015708923 0.0276116541819415
22.5503721237183 0.0122718463030851
22.5705544948578 0.0061359231515425
22.5908915996552 0
22.6109018325806 -0.0092038847273138
22.631028175354 -0.0122718463030851
22.6511535644531 -0.0184077694546276
22.6713151931763 -0.0245436926061702
22.6914594173431 -0.0276116541819415
22.7116420269012 -0.0306796157577128
22.7318489551544 -0.0337475773334841
22.7519953250885 -0.0398835004850266
22.7720608711243 -0.0460194236365692
22.7921977043152 -0.0490873852123405
22.8123936653137 -0.0582912699396543
22.8326025009155 -0.0644271930911969
22.8526084423065 -0.0613592315154256
22.8726124763489 -0.0490873852123405
22.8926169872284 -0.0306796157577128
22.9127819538116 -0.0122718463030851
22.9331743717194 -0.0030679615757712
22.9536890983582 0.0061359231515425
22.9738187789917 0.0153398078788564
22.9939534664154 0.0245436926061702
23.014142036438 0.0306796157577128
23.0343115329742 0.0398835004850266
23.054520368576 0.0460194236365692
23.0745842456818 0.0521553467881118
23.0947086811066 0.055223308363883
23.115138053894 0.055223308363883
23.1352977752686 0.0460194236365692
23.1554305553436 0.0368155389092553
23.1755983829498 0.0306796157577128
23.1957597732544 0.0245436926061702
23.2159099578857 0.0245436926061702
23.2361028194427 0.0245436926061702
23.2563080787659 0.0245436926061702
23.2765345573425 0.0306796157577128
23.2967612743378 0.0398835004850266
23.3172166347504 0.0521553467881118
23.3376996517181 0.0613592315154256
23.3578975200653 0.055223308363883
23.3784186840057 0.0368155389092553
23.3989396095276 0.0061359231515425
23.4189729690552 -0.0184077694546276
23.4391465187073 -0.0398835004850266
23.459356546402 -0.0582912699396543
23.4794843196869 -0.0736310778185107
23.4999496936798 -0.0828349625458246
23.5200247764587 -0.0828349625458246
23.5400402545929 -0.076699039394282
23.560519695282 -0.0705631162427394
23.5806303024292 -0.0674951546669682
23.6008398532867 -0.0613592315154256
23.6211416721344 -0.0521553467881118
23.6411504745483 -0.0398835004850266
23.6616835594177 -0.0245436926061702
23.6822187900543 -0.0184077694546276
23.7023289203644 -0.0092038847273138
23.7224540710449 -0.0061359231515425
23.7426235675812 -0.0030679615757712
23.7629423141479 0
23.7834362983704 0.0061359231515425
23.8035724163055 0.0122718463030851
23.8236973285675 0.0153398078788564
23.8438372612 0.0184077694546276
23.8639800548553 0.0214757310303989
23.88418841362 0.0276116541819415
23.90460729599 0.0337475773334841
23.9247374534607 0.0368155389092553
23.9448404312134 0.0429514620607979
23.9650089740753 0.0460194236365692
23.9851257801056 0.0490873852123405
24.0051333904266 0.0490873852123405
24.0252368450165 0.0460194236365692
24.0453660488129 0.0398835004850266
24.0654735565186 0.0368155389092553
24.0856280326843 0.0337475773334841
24.1057648658752 0.0337475773334841
24.1259257793427 0.0398835004850266
24.1460869312286 0.0490873852123405
24.1663286685944 0.0644271930911969
24.1864228248596 0.0736310778185107
24.2069392204285 0.0644271930911969
24.2272915840149 0.0398835004850266
24.2474360466003 0.0122718463030851
24.2678322792053 -0.0092038847273138
24.2879822254181 -0.0276116541819415
24.3081381320953 -0.0490873852123405
24.3283121585846 -0.0674951546669682
24.3485577106476 -0.0828349625458246
24.3689613342285 -0.0951068088489097
24.3890998363495 -0.098174770424681
24.4091627597809 -0.0920388472731384
24.4294240474701 -0.0797670009700533
24.4497036933899 -0.0613592315154256
24.4699397087097 -0.0460194236365692
24.4901623725891 -0.0337475773334841
24.5103924274445 -0.0184077694546276
24.5305254459381 -0.0061359231515425
24.5506958961487 0.0061359231515425
24.5709490776062 0.0184077694546276
24.5914106369019 0.0276116541819415
24.6117646694183 0.0368155389092553
24.6319625377655 0.0398835004850266
24.6524865627289 0.0429514620607979
24.6726045608521 0.0368155389092553
24.6927330493927 0.0306796157577128
24.7131495475769 0.0184077694546276
24.7332894802094 0.0061359231515425
24.7534682750702 -0.0061359231515425
24.7736647129059 -0.0153398078788564
24.7938749790192 -0.0214757310303989
24.8142287731171 -0.0245436926061702
24.8343501091003 -0.0214757310303989
24.8544878959656 -0.0214757310303989
24.8746380805969 -0.0214757310303989
24.8947880268097 -0.0245436926061702
24.9149570465088 -0.0306796157577128
24.9352223873138 -0.0368155389092553
24.9555280208588 -0.0490873852123405
24.9756879806519 -0.0490873852123405
24.9959814548492 -0.0429514620607979
25.0162081718445 -0.0306796157577128
25.036616563797 -0.0184077694546276
25.0566186904907 -0.0092038847273138
25.0767908096313 0.0030679615757712
25.0969240665436 0.0153398078788564
25.1173281669617 0.0276116541819415
25.1374728679657 0.0337475773334841
25.157705783844 0.0337475773334841
25.1778273582458 0.0306796157577128
25.1979637145996 0.0306796157577128
25.2180981636047 0.0337475773334841
25.2382488250732 0.0306796157577128
25.2584018707275 0.0306796157577128
25.278578042984 0.0245436926061702
25.2987525463104 0.0214757310303989
25.3189585208893 0.0122718463030851
25.3391673564911 0.0061359231515425
25.3594303131104 -0.0030679615757712
25.3797125816345 -0.0122718463030851
25.3999905586243 -0.0245436926061702
25.420295715332 -0.0368155389092553
25.4406127929688 -0.0429514620607979
25.461145401001 -0.0398835004850266
25.4811515808105 -0.0245436926061702
25.5011711120605 -0.0030679615757712
25.5213074684143 0.0122718463030851
25.5416917800903 0.0245436926061702
25.5618193149567 0.0337475773334841
25.5819761753082 0.0429514620607979
25.6021354198456 0.0521553467881118
25.6223163604736 0.0582912699396543
25.6423845291138 0.0613592315154256
25.6629076004028 0.0613592315154256
25.6830854415894 0.055223308363883
25.7032907009125 0.0490873852123405
25.7237181663513 0.0368155389092553
25.7442290782928 0.0214757310303989
25.7643549442291 0.0092038847273138
25.7846295833588 0
25.8048422336578 -0.0122718463030851
25.8251614570618 -0.0214757310303989
25.8451759815216 -0.0276116541819415
25.8653204441071 -0.0337475773334841
25.8855228424072 -0.0368155389092553
25.9057285785675 -0.0460194236365692
25.9259295463562 -0.055223308363883
25.9461634159088 -0.0705631162427394
25.966325044632 -0.0920388472731384
25.986346244812 -0.107378655151995
26.0068645477295 -0.104310693576224
26.0273034572601 -0.0951068088489097
26.0478272438049 -0.0705631162427394
26.0679848194122 -0.0398835004850266
26.0881402492523 -0.0061359231515425
26.1083624362946 0.0245436926061702
26.1286633014679 0.0521553467881118
26.1491467952728 0.076699039394282
26.1693241596222 0.0920388472731384
26.1896896362305 0.101242732000452
26.2099189758301 0.104310693576224
26.2303273677826 0.101242732000452
26.2504861354828 0.0889708856973671
26.2706198692322 0.076699039394282
26.290778875351 0.0582912699396543
26.3109197616577 0.0398835004850266
26.3311245441437 0.0153398078788564
26.351541519165 -0.0030679615757712
26.3719851970673 -0.0153398078788564
26.3920061588287 -0.0214757310303989
26.4121956825256 -0.0306796157577128
26.4324152469635 -0.0429514620607979
26.4526748657227 -0.055223308363883
26.4731976985931 -0.0644271930911969
26.4933774471283 -0.0644271930911969
26.5135715007782 -0.0674951546669682
26.5337843894958 -0.076699039394282
26.5538015365601 -0.0951068088489097
26.5738394260406 -0.110446616727766
26.5939526557922 -0.113514578303537
26.6143205165863 -0.0951068088489097
26.634813785553 -0.0490873852123405
26.6550211906433 -0.0061359231515425
26.67524933815 0.0276116541819415
26.6954641342163 0.0521553467881118
26.7156896591187 0.0736310778185107
26.7358255386353 0.0889708856973671
26.7562472820282 0.098174770424681
26.7763364315033 0.098174770424681
26.7965223789215 0.0920388472731384
26.8166506290436 0.0828349625458246
26.8368396759033 0.076699039394282
26.8572101593018 0.0736310778185107
26.877336025238 0.0736310778185107
26.897479057312 0.0736310778185107
26.9176201820374 0.076699039394282
26.9377698898315 0.076699039394282
26.9579424858093 0.0797670009700533
26.9780840873718 0.076699039394282
26.9984612464905 0.0705631162427394
27.0186018943787 0.055223308363883
27.0387699604034 0.0337475773334841
27.05894947052 0.0092038847273138
27.0791707038879 -0.0122718463030851
27.0995154380798 -0.0368155389092553
27.1195249557495 -0.0582912699396543
27.1400506496429 -0.076699039394282
27.1606397628784 -0.0859029241215959
27.1808314323425 -0.0920388472731384
27.2011873722076 -0.0920388472731384
27.2211961746216 -0.0828349625458246
27.2417318820953 -0.0705631162427394
27.2617335319519 -0.0644271930911969
27.2819185256958 -0.055223308363883
27.3019216060638 -0.0460194236365692
27.3223025798798 -0.0306796157577128
27.3423972129822 -0.0184077694546276
27.3625583648682 -0.0061359231515425
27.3827004432678 0.0061359231515425
27.4028606414795 0.0153398078788564
27.4230303764343 0.0245436926061702
27.443279504776 0.0368155389092553
27.4635324478149 0.0490873852123405
27.4837083816528 0.0521553467881118
27.503885269165 0.0582912699396543
27.5241043567657 0.0644271930911969
27.5442080497742 0.0736310778185107
27.5643839836121 0.0736310778185107
27.5845813751221 0.0705631162427394
27.6047117710114 0.0674951546669682
27.6249177455902 0.0521553467881118
27.6451301574707 0.0368155389092553
27.6655676364899 0.0245436926061702
27.6856429576874 0.0153398078788564
27.7056822776794 0.0061359231515425
27.7258229255676 -0.0061359231515425
27.7460317611694 -0.0214757310303989
27.7661764621735 -0.0337475773334841
27.786360502243 -0.0429514620607979
27.8065881729126 -0.0521553467881118
27.8267042636871 -0.0582912699396543
27.8468549251556 -0.0674951546669682
27.8669855594635 -0.0736310778185107
27.8871657848358 -0.0736310778185107
27.9075865745544 -0.0736310778185107
27.9279313087463 -0.0705631162427394
27.948098897934 -0.0674951546669682
27.9681942462921 -0.0674951546669682
27.9883787631989 -0.0582912699396543
28.0085382461548 -0.0490873852123405
28.029021024704 -0.0337475773334841
28.0491833686829 -0.0153398078788564
28.0696320533752 -0.0061359231515425
28.0898087024689 0
28.1098990440369 0.0030679615757712
28.130021572113 0.0061359231515425
28.150146484375 0.0122718463030851
28.1702787876129 0.0153398078788564
28.1904406547546 0.0245436926061702
28.2106118202209 0.0337475773334841
28.2308721542358 0.0429514620607979
28.2511413097382 0.0582912699396543
28.2715494632721 0.076699039394282
28.2917487621307 0.0828349625458246
28.3119616508484 0.076699039394282
28.3321578502655 0.0705631162427394
28.3524653911591 0.0705631162427394
28.3728079795837 0.0674951546669682
28.3932154178619 0.055223308363883
28.4134392738342 0.0368155389092553
28.4339599609375 0.0061359231515425
28.4542071819305 -0.0214757310303989
28.4743640422821 -0.0429514620607979
28.4946477413177 -0.0582912699396543
28.5147838592529 -0.0674951546669682
28.5349080562592 -0.0736310778185107
28.5550272464752 -0.0736310778185107
28.5752494335175 -0.0736310778185107
28.5954549312592 -0.0674951546669682
28.6159083843231 -0.0613592315154256
28.6360313892365 -0.0460194236365692
28.6560487747192 -0.0276116541819415
28.6766607761383 -0.0122718463030851
28.6966645717621 -0.0061359231515425
28.7168252468109 -0.0030679615757712
28.7372305393219 0
28.7573699951172 0
28.777503490448 0.0061359231515425
28.797783613205 0.0122718463030851
28.8179273605347 0.0184077694546276
28.838458776474 0.0245436926061702
28.8586313724518 0.0276116541819415
28.8788206577301 0.0276116541819415
28.8989703655243 0.0276116541819415
28.9191808700562 0.0214757310303989
28.9397158622742 0.0153398078788564
28.9600491523743 0.0061359231515425
28.9802045822144 0
29.0003609657288 -0.0061359231515425
29.0204794406891 -0.0092038847273138
29.0406394004822 -0.0122718463030851
29.0607848167419 -0.0122718463030851
29.0809533596039 -0.0122718463030851
29.1011323928833 -0.0122718463030851
29.1213049888611 -0.0153398078788564
29.1414895057678 -0.0153398078788564
29.161759853363 -0.0184077694546276
29.181866645813 -0.0214757310303989
29.2019889354706 -0.0245436926061702
29.2221381664276 -0.0306796157577128
29.2422828674316 -0.0398835004850266
29.2625079154968 -0.0490873852123405
29.2829596996307 -0.0613592315154256
29.3030211925507 -0.0582912699396543
29.3235495090485 -0.0521553467881118
29.3438789844513 -0.0398835004850266
29.3643770217896 -0.0245436926061702
29.3845231533051 -0.0092038847273138
29.4046895503998 0.0030679615757712
29.4252293109894 0.0122718463030851
29.4454498291016 0.0214757310303989
29.4658002853394 0.0337475773334841
29.4859318733215 0.0429514620607979
29.5060801506042 0.0521553467881118
29.5262684822083 0.0582912699396543
29.5464162826538 0.0644271930911969
29.566570520401 0.0705631162427394
29.5868375301361 0.0736310778185107
29.6073436737061 0.076699039394282
29.627533197403 0.0736310778185107
29.6476678848267 0.0644271930911969
29.6680176258087 0.0521553467881118
};
\addplot [thick, salmon230110110]
table {%
0 -3.14466061516556
0.0200386047363281 -3.20295188510522
0.0400557518005371 -3.3226023865603
0.0605645179748535 -3.46986454219732
0.08056640625 -3.60178688995549
0.100692510604858 -3.70916554510748
0.120854139328003 -3.78279662292599
0.140893697738647 -3.81654420025948
0.161411285400391 -3.80427235395639
0.181461095809937 -3.73984516086519
0.201499223709106 -3.59871892837971
0.222016096115112 -3.33794219443916
0.242040157318115 -2.95137903589197
0.262574911117554 -2.50345664582937
0.282970666885376 -2.09541775625179
0.303307771682739 -1.74873809818963
0.323710680007935 -1.46034971006713
0.343839168548584 -1.21491278400543
0.364271402359009 -1.01549528158029
0.384788990020752 -0.840621471761331
0.404930114746094 -0.708699124003166
0.425332546234131 -0.5982525072754
0.445335865020752 -0.50314569842649
0.465852975845337 -0.426446659032208
0.485854864120483 -0.362019465941011
0.506006956100464 -0.306796157577128
0.52637791633606 -0.273048580243644
0.546385526657104 -0.269980618667873
0.566918134689331 -0.242368964485931
0.587068557739258 -0.184077694546277
0.607591152191162 -0.128854386182394
0.627997636795044 -0.0920388472731384
0.648125886917114 -0.0490873852123405
0.668531894683838 0
0.688664674758911 0.0429514620607979
0.709055662155151 0.0828349625458246
0.729187250137329 0.107378655151995
0.74958324432373 0.128854386182394
0.769634962081909 0.147262155637021
0.789722204208374 0.156466040364335
0.809911251068115 0.162601963515878
0.829915761947632 0.156466040364335
0.850435018539429 0.141126232485479
0.870590209960938 0.11965050145508
0.890619993209839 0.101242732000452
0.911154985427856 0.0828349625458246
0.931202173233032 0.0674951546669682
0.951255798339844 0.0521553467881118
0.971326112747192 0.0398835004850266
0.991366863250732 0.0306796157577128
1.01141858100891 0.0245436926061702
1.03171420097351 0.0214757310303989
1.05174684524536 0.0153398078788564
1.07183909416199 0.0061359231515425
1.0918927192688 -0.0092038847273138
1.11194968223572 -0.0245436926061702
1.13202929496765 -0.0398835004850266
1.15232300758362 -0.0582912699396543
1.17238211631775 -0.0736310778185107
1.19246959686279 -0.0889708856973671
1.21282434463501 -0.101242732000452
1.23283839225769 -0.104310693576224
1.2533712387085 -0.098174770424681
1.2739052772522 -0.0859029241215959
1.29394888877869 -0.0674951546669682
1.31401968002319 -0.0582912699396543
1.33446049690247 -0.0521553467881118
1.35461139678955 -0.0460194236365692
1.37514305114746 -0.0368155389092553
1.39517426490784 -0.0276116541819415
1.41542792320251 -0.0184077694546276
1.43545770645142 -0.0092038847273138
1.45551419258118 0
1.47555828094482 0.0061359231515425
1.49560379981995 0.0122718463030851
1.51565527915955 0.0153398078788564
1.53572416305542 0.0184077694546276
1.55576539039612 0.0245436926061702
1.57580232620239 0.0306796157577128
1.5958571434021 0.0368155389092553
1.61593627929688 0.0429514620607979
1.63601303100586 0.0521553467881118
1.65613627433777 0.0613592315154256
1.67633581161499 0.0674951546669682
1.69685411453247 0.0674951546669682
1.71686172485352 0.0613592315154256
1.73687529563904 0.0490873852123405
1.75694704055786 0.0276116541819415
1.77740359306335 0.0092038847273138
1.79793334007263 -0.0030679615757712
1.81795287132263 -0.0153398078788564
1.83847427368164 -0.0245436926061702
1.85861420631409 -0.0337475773334841
1.87886643409729 -0.0460194236365692
1.89887833595276 -0.055223308363883
1.91931843757629 -0.0582912699396543
1.93933916091919 -0.055223308363883
1.95972180366516 -0.0460194236365692
1.97974061965942 -0.0337475773334841
2.00025725364685 -0.0184077694546276
2.02030563354492 -0.0030679615757712
2.04037976264954 0.0092038847273138
2.06085181236267 0.0214757310303989
2.08138275146484 0.0276116541819415
2.10139799118042 0.0337475773334841
2.12192630767822 0.0398835004850266
2.14244389533997 0.0429514620607979
2.16250562667847 0.0429514620607979
2.18265581130981 0.0398835004850266
2.20268654823303 0.0306796157577128
2.22273635864258 0.0276116541819415
2.24277400970459 0.0245436926061702
2.26283240318298 0.0245436926061702
2.28291440010071 0.0276116541819415
2.30301094055176 0.0368155389092553
2.32319760322571 0.0460194236365692
2.34325408935547 0.0521553467881118
2.36332559585571 0.0429514620607979
2.38385915756226 0.0184077694546276
2.40438890457153 -0.0092038847273138
2.42478799819946 -0.0153398078788564
2.44530653953552 -0.0184077694546276
2.4655487537384 -0.0214757310303989
2.4859983921051 -0.0306796157577128
2.50637459754944 -0.0398835004850266
2.52661871910095 -0.0460194236365692
2.54665374755859 -0.0490873852123405
2.56716108322144 -0.0490873852123405
2.58719563484192 -0.0429514620607979
2.60723161697388 -0.0398835004850266
2.62729048728943 -0.0337475773334841
2.64737200737 -0.0245436926061702
2.66747260093689 -0.0153398078788564
2.68758487701416 0
2.70770120620728 0.0153398078788564
2.72776794433594 0.0276116541819415
2.74823498725891 0.0245436926061702
2.76828527450562 0.0122718463030851
2.78838181495667 -0.0061359231515425
2.8088526725769 -0.0214757310303989
2.82936406135559 -0.0276116541819415
2.84939908981323 -0.0306796157577128
2.86989521980286 -0.0276116541819415
2.89042258262634 -0.0245436926061702
2.91060304641724 -0.0214757310303989
2.93061256408691 -0.0184077694546276
2.95062351226807 -0.0153398078788564
2.97065925598145 -0.0122718463030851
2.99071526527405 -0.0122718463030851
3.01076364517212 -0.0092038847273138
3.03082799911499 -0.0061359231515425
3.05093193054199 0
3.07103967666626 0.0030679615757712
3.09116411209106 0.0092038847273138
3.11117839813232 0.0153398078788564
3.13120579719543 0.0184077694546276
3.15131068229675 0.0184077694546276
3.17136740684509 0.0153398078788564
3.19184350967407 0.0092038847273138
3.21187520027161 0
3.23191499710083 -0.0061359231515425
3.25194835662842 -0.0122718463030851
3.27202129364014 -0.0184077694546276
3.29208040237427 -0.0214757310303989
3.31215739250183 -0.0276116541819415
3.33223938941956 -0.0337475773334841
3.35241270065308 -0.0398835004850266
3.37283086776733 -0.0429514620607979
3.39283800125122 -0.0398835004850266
3.41336250305176 -0.0306796157577128
3.43337035179138 -0.0184077694546276
3.45338082313538 -0.0092038847273138
3.47344207763672 0
3.49390959739685 0.0092038847273138
3.51391792297363 0.0184077694546276
3.53392887115479 0.0245436926061702
3.55397248268127 0.0368155389092553
3.57405519485474 0.0460194236365692
3.59442472457886 0.055223308363883
3.61453366279602 0.0582912699396543
3.63462495803833 0.055223308363883
3.6551525592804 0.0429514620607979
3.67527842521667 0.0337475773334841
3.69532418251038 0.0276116541819415
3.71536684036255 0.0214757310303989
3.73541522026062 0.0184077694546276
3.75547361373901 0.0184077694546276
3.77552700042725 0.0214757310303989
3.79559326171875 0.0245436926061702
3.8156852722168 0.0337475773334841
3.83570003509521 0.0490873852123405
3.85572147369385 0.055223308363883
3.87621593475342 0.0490873852123405
3.89622974395752 0.0306796157577128
3.91635274887085 0.0030679615757712
3.93687868118286 -0.0214757310303989
3.9572913646698 -0.0398835004850266
3.97733569145203 -0.055223308363883
3.99736380577087 -0.0644271930911969
4.01744604110718 -0.0736310778185107
4.03789138793945 -0.076699039394282
4.05842399597168 -0.076699039394282
4.07860279083252 -0.0705631162427394
4.0986123085022 -0.0613592315154256
4.11861753463745 -0.055223308363883
4.13915228843689 -0.0521553467881118
4.15926051139832 -0.0460194236365692
4.17929577827454 -0.0398835004850266
4.19932770729065 -0.0306796157577128
4.21937727928162 -0.0245436926061702
4.23942565917969 -0.0214757310303989
4.25949692726135 -0.0184077694546276
4.27956652641296 -0.0184077694546276
4.29966759681702 -0.0214757310303989
4.31975269317627 -0.0245436926061702
4.3398802280426 -0.0337475773334841
4.36024284362793 -0.0460194236365692
4.38026666641235 -0.0490873852123405
4.40035367012024 -0.0398835004850266
4.42084813117981 -0.0245436926061702
4.44085788726807 0
4.46094417572021 0.0214757310303989
4.48138070106506 0.0398835004850266
4.50189828872681 0.055223308363883
4.52195000648499 0.0736310778185107
4.54202961921692 0.0920388472731384
4.56252932548523 0.104310693576224
4.58280181884766 0.110446616727766
4.6028254032135 0.107378655151995
4.62282586097717 0.098174770424681
4.64323115348816 0.0828349625458246
4.6633026599884 0.0736310778185107
4.68339920043945 0.0674951546669682
4.70392227172852 0.0582912699396543
4.72394013404846 0.0460194236365692
4.74427247047424 0.0337475773334841
4.76431322097778 0.0184077694546276
4.784343957901 0.0061359231515425
4.80437970161438 -0.0061359231515425
4.82442259788513 -0.0184077694546276
4.84451389312744 -0.0276116541819415
4.86484050750732 -0.0398835004850266
4.88486480712891 -0.0490873852123405
4.90490579605103 -0.0613592315154256
4.92537355422974 -0.0705631162427394
4.94589352607727 -0.0736310778185107
4.96591973304749 -0.0705631162427394
4.9859516620636 -0.0613592315154256
5.00644755363464 -0.0490873852123405
5.02648210525513 -0.0337475773334841
5.04651165008545 -0.0184077694546276
5.06655740737915 -0.0061359231515425
5.08660554885864 0.0030679615757712
5.10667395591736 0.0153398078788564
5.12674283981323 0.0245436926061702
5.14719009399414 0.0368155389092553
5.16721034049988 0.0460194236365692
5.18771886825562 0.0490873852123405
5.20774364471436 0.0460194236365692
5.22826218605042 0.0337475773334841
5.24830007553101 0.0184077694546276
5.26837038993835 -0.0030679615757712
5.2888491153717 -0.0184077694546276
5.30889630317688 -0.0245436926061702
5.32937359809875 -0.0276116541819415
5.34989738464355 -0.0245436926061702
5.36993432044983 -0.0214757310303989
5.39045119285583 -0.0184077694546276
5.41063594818115 -0.0153398078788564
5.43116879463196 -0.0092038847273138
5.45118713378906 -0.0092038847273138
5.47123718261719 -0.0061359231515425
5.49128293991089 -0.0030679615757712
5.51134967803955 -0.0030679615757712
5.53142833709717 -0.0030679615757712
5.551509141922 -0.0030679615757712
5.57160329818726 -0.0030679615757712
5.59169673919678 -0.0030679615757712
5.61173057556152 -0.0030679615757712
5.63176226615906 -0.0061359231515425
5.65180230140686 -0.0092038847273138
5.67186045646667 -0.0122718463030851
5.6918933391571 -0.0153398078788564
5.71198534965515 -0.0214757310303989
5.73207020759583 -0.0276116541819415
5.75215125083923 -0.0337475773334841
5.77228689193726 -0.0460194236365692
5.79234862327576 -0.0521553467881118
5.81287407875061 -0.0490873852123405
5.83339166641235 -0.0337475773334841
5.8534107208252 -0.0092038847273138
5.87392902374268 0.0061359231515425
5.89396119117737 0.0153398078788564
5.91447925567627 0.0245436926061702
5.93500375747681 0.0306796157577128
5.95502972602844 0.0398835004850266
5.9750771522522 0.0521553467881118
5.99514675140381 0.0613592315154256
6.01520180702209 0.0736310778185107
6.03522086143494 0.0797670009700533
6.0557382106781 0.076699039394282
6.07625246047974 0.0674951546669682
6.0962553024292 0.0460194236365692
6.11626148223877 0.0214757310303989
6.13626527786255 0.0030679615757712
6.15678906440735 -0.0030679615757712
6.17682576179504 -0.0122718463030851
6.19686126708984 -0.0214757310303989
6.21690058708191 -0.0306796157577128
6.23696160316467 -0.0398835004850266
6.25705862045288 -0.0521553467881118
6.27741599082947 -0.0613592315154256
6.29742193222046 -0.0644271930911969
6.31744194030762 -0.0613592315154256
6.33792281150818 -0.0490873852123405
6.35793590545654 -0.0306796157577128
6.37802720069885 -0.0122718463030851
6.39850258827209 0.0030679615757712
6.41857481002808 0.0092038847273138
6.43875622749329 0.0122718463030851
6.45901727676392 0.0153398078788564
6.47904109954834 0.0184077694546276
6.49909520149231 0.0245436926061702
6.5191650390625 0.0306796157577128
6.53924989700317 0.0368155389092553
6.55932760238647 0.0429514620607979
6.57948732376099 0.0521553467881118
6.59986329078674 0.0613592315154256
6.62027359008789 0.0613592315154256
6.64033079147339 0.0521553467881118
6.66043305397034 0.0306796157577128
6.68088483810425 0.0061359231515425
6.70140671730042 -0.0122718463030851
6.72141242027283 -0.0245436926061702
6.74193072319031 -0.0368155389092553
6.76197123527527 -0.0460194236365692
6.78205060958862 -0.055223308363883
6.80244874954224 -0.0644271930911969
6.8226478099823 -0.0644271930911969
6.84318470954895 -0.0613592315154256
6.86371946334839 -0.055223308363883
6.88424444198608 -0.0398835004850266
6.90477561950684 -0.0184077694546276
6.92477822303772 -0.0061359231515425
6.94477844238281 0.0030679615757712
6.96530103683472 0.0061359231515425
6.98533511161804 0.0092038847273138
7.0053448677063 0.0061359231515425
7.02539324760437 0
7.04544448852539 -0.0030679615757712
7.06550192832947 -0.0092038847273138
7.0855827331543 -0.0153398078788564
7.10569262504578 -0.0245436926061702
7.12580132484436 -0.0368155389092553
7.14596152305603 -0.0490873852123405
7.16596293449402 -0.0582912699396543
7.18646240234375 -0.0521553467881118
7.20663619041443 -0.0337475773334841
7.22716021537781 -0.0030679615757712
7.24719715118408 0.0153398078788564
7.26771807670593 0.0337475773334841
7.28776240348816 0.0460194236365692
7.3078305721283 0.055223308363883
7.32786321640015 0.0613592315154256
7.34824919700623 0.0644271930911969
7.36828875541687 0.0644271930911969
7.38836169242859 0.0644271930911969
7.40884447097778 0.0613592315154256
7.42887711524963 0.0644271930911969
7.44938850402832 0.0644271930911969
7.46946239471436 0.0613592315154256
7.48992204666138 0.0521553467881118
7.50997734069824 0.0337475773334841
7.53045177459717 0.0184077694546276
7.55065560340881 0.0061359231515425
7.57074594497681 -0.0061359231515425
7.59102058410645 -0.0184077694546276
7.61109066009521 -0.0306796157577128
7.63119220733643 -0.0429514620607979
7.65141654014587 -0.055223308363883
7.67178440093994 -0.0613592315154256
7.69193434715271 -0.0613592315154256
7.71241450309753 -0.0582912699396543
7.73244380950928 -0.055223308363883
7.75260353088379 -0.0521553467881118
7.7728385925293 -0.0429514620607979
7.79287338256836 -0.0337475773334841
7.81339502334595 -0.0153398078788564
7.83341073989868 -0.0030679615757712
7.85393142700195 0.0061359231515425
7.87445759773254 0.0061359231515425
7.89464640617371 0.0061359231515425
7.91504526138306 0.0092038847273138
7.93530559539795 0.0214757310303989
7.95530891418457 0.0337475773334841
7.97532534599304 0.0460194236365692
7.9957127571106 0.0460194236365692
8.01572203636169 0.0398835004850266
8.03573369979858 0.0276116541819415
8.05624938011169 0.0153398078788564
8.0763885974884 0.0030679615757712
8.09640002250671 -0.0030679615757712
8.11640882492065 -0.0030679615757712
8.13647866249084 0.0030679615757712
8.15687561035156 0.0092038847273138
8.17737221717834 0.0153398078788564
8.19738554954529 0.0184077694546276
8.21739220619202 0.0153398078788564
8.23740124702454 0.0122718463030851
8.25792241096497 0.0030679615757712
8.27794575691223 -0.0061359231515425
8.29846692085266 -0.0153398078788564
8.31879639625549 -0.0122718463030851
8.33929491043091 -0.0061359231515425
8.35971999168396 0.0030679615757712
8.37983536720276 0.0092038847273138
8.39988493919373 0.0122718463030851
8.42037773132324 0.0122718463030851
8.44039440155029 0.0092038847273138
8.46046662330627 0.0030679615757712
8.48087048530579 -0.0030679615757712
8.50139474868774 -0.0061359231515425
8.52148580551147 -0.0092038847273138
8.54194927215576 -0.0092038847273138
8.56247711181641 -0.0061359231515425
8.5825412273407 -0.0030679615757712
8.60268306732178 -0.0030679615757712
8.62277603149414 -0.0030679615757712
8.64283442497253 0
8.66287589073181 0.0030679615757712
8.6829035282135 0.0092038847273138
8.7029755115509 0.0184077694546276
8.72322845458984 0.0306796157577128
8.74326181411743 0.0368155389092553
8.76333165168762 0.0306796157577128
8.78339147567749 0.0184077694546276
8.80372548103333 -0.0030679615757712
8.82385349273682 -0.0184077694546276
8.84425497055054 -0.0276116541819415
8.8642897605896 -0.0306796157577128
8.88432860374451 -0.0337475773334841
8.90439581871033 -0.0337475773334841
8.92445421218872 -0.0306796157577128
8.94452667236328 -0.0214757310303989
8.96461582183838 -0.0092038847273138
8.98475670814514 0.0061359231515425
9.00491809844971 0.0245436926061702
9.02542114257812 0.0398835004850266
9.04592394828796 0.0368155389092553
9.06595253944397 0.0245436926061702
9.0864851474762 -0.0030679615757712
9.10664892196655 -0.0245436926061702
9.12718439102173 -0.0368155389092553
9.14771366119385 -0.0398835004850266
9.16789102554321 -0.0337475773334841
9.18838167190552 -0.0306796157577128
9.20879721641541 -0.0306796157577128
9.22932410240173 -0.0337475773334841
9.24946451187134 -0.0368155389092553
9.26947641372681 -0.0398835004850266
9.28951954841614 -0.0429514620607979
9.3095874786377 -0.0460194236365692
9.32964706420898 -0.0490873852123405
9.34971737861633 -0.0521553467881118
9.36983060836792 -0.0582912699396543
9.38998079299927 -0.0613592315154256
9.41049313545227 -0.0582912699396543
9.4304986000061 -0.0460194236365692
9.45064735412598 -0.0306796157577128
9.47118330001831 -0.0153398078788564
9.49122452735901 -0.0030679615757712
9.51127123832703 0.0092038847273138
9.53131580352783 0.0214757310303989
9.55173110961914 0.0306796157577128
9.57176685333252 0.0429514620607979
9.59186220169067 0.0582912699396543
9.61188268661499 0.0705631162427394
9.63225650787354 0.076699039394282
9.65231537818909 0.0797670009700533
9.67240905761719 0.0736310778185107
9.6928505897522 0.0644271930911969
9.7128598690033 0.0460194236365692
9.73288822174072 0.0337475773334841
9.75294995307922 0.0245436926061702
9.77324748039246 0.0214757310303989
9.7933464050293 0.0184077694546276
9.81337380409241 0.0184077694546276
9.83340573310852 0.0245436926061702
9.85346579551697 0.0306796157577128
9.87357234954834 0.0398835004850266
9.89392471313477 0.0460194236365692
9.91393804550171 0.0398835004850266
9.93425297737122 0.0276116541819415
9.9544734954834 0.0092038847273138
9.97462248802185 -0.0061359231515425
9.99465107917786 -0.0184077694546276
10.0151746273041 -0.0306796157577128
10.0352213382721 -0.0429514620607979
10.0552735328674 -0.055223308363883
10.0753583908081 -0.0674951546669682
10.0957012176514 -0.0736310778185107
10.1157209873199 -0.076699039394282
10.1357529163361 -0.0705631162427394
10.1558127403259 -0.0613592315154256
10.1758635044098 -0.0521553467881118
10.1959173679352 -0.0398835004850266
10.2159793376923 -0.0306796157577128
10.2360315322876 -0.0214757310303989
10.2561013698578 -0.0184077694546276
10.2761957645416 -0.0122718463030851
10.2963144779205 -0.0092038847273138
10.3164758682251 -0.0092038847273138
10.3368828296661 -0.0061359231515425
10.3573653697968 -0.0061359231515425
10.3774330615997 0
10.3979094028473 0.0061359231515425
10.4179298877716 0.0122718463030851
10.4379382133484 0.0214757310303989
10.4579594135284 0.0306796157577128
10.4780230522156 0.0398835004850266
10.4984490871429 0.0490873852123405
10.5186319351196 0.0521553467881118
10.5391693115234 0.0490873852123405
10.559362411499 0.0429514620607979
10.5798523426056 0.0368155389092553
10.6002471446991 0.0276116541819415
10.6202502250671 0.0153398078788564
10.6402533054352 0.0030679615757712
10.6602556705475 -0.0030679615757712
10.6802954673767 -0.0030679615757712
10.7004580497742 0
10.7204825878143 0.0122718463030851
10.7405579090118 0.0245436926061702
10.7606196403503 0.0398835004850266
10.78071641922 0.055223308363883
10.8008661270142 0.0674951546669682
10.8213796615601 0.0613592315154256
10.8413918018341 0.0398835004850266
10.8614156246185 0.0030679615757712
10.8814196586609 -0.0276116541819415
10.9019372463226 -0.0460194236365692
10.922470331192 -0.0582912699396543
10.9426336288452 -0.0674951546669682
10.9626400470734 -0.0705631162427394
10.9826486110687 -0.0736310778185107
11.0031750202179 -0.0736310778185107
11.0232129096985 -0.0674951546669682
11.0433294773102 -0.0582912699396543
11.063375711441 -0.0460194236365692
11.0837440490723 -0.0245436926061702
11.103789806366 -0.0061359231515425
11.1238582134247 0.0092038847273138
11.143883228302 0.0184077694546276
11.1644003391266 0.0276116541819415
11.1844532489777 0.0337475773334841
11.20454621315 0.0368155389092553
11.224841594696 0.0398835004850266
11.2453560829163 0.0368155389092553
11.265364408493 0.0337475773334841
11.28537940979 0.0276116541819415
11.3054330348969 0.0214757310303989
11.3254578113556 0.0184077694546276
11.3454937934875 0.0184077694546276
11.3655486106873 0.0214757310303989
11.3856251239777 0.0276116541819415
11.4057238101959 0.0368155389092553
11.4258790016174 0.0490873852123405
11.445987701416 0.0582912699396543
11.4664556980133 0.0521553467881118
11.4866473674774 0.0337475773334841
11.5066485404968 0.0030679615757712
11.5271878242493 -0.0214757310303989
11.5473263263702 -0.0398835004850266
11.5673735141754 -0.055223308363883
11.5878710746765 -0.0674951546669682
11.6079249382019 -0.0705631162427394
11.6284058094025 -0.0705631162427394
11.6484491825104 -0.0674951546669682
11.6684865951538 -0.055223308363883
11.6885805130005 -0.0460194236365692
11.7086617946625 -0.0306796157577128
11.7287664413452 -0.0184077694546276
11.7488672733307 -0.0030679615757712
11.769015789032 0.0122718463030851
11.7892651557922 0.0245436926061702
11.809385061264 0.0276116541819415
11.8293859958649 0.0245436926061702
11.8499121665955 0.0184077694546276
11.8699154853821 0.0122718463030851
11.8899536132812 0.0092038847273138
11.9104483127594 0.0030679615757712
11.9304966926575 0
11.9506764411926 -0.0061359231515425
11.9709966182709 -0.0092038847273138
11.9910318851471 -0.0122718463030851
12.0110650062561 -0.0153398078788564
12.0313141345978 -0.0184077694546276
12.0518364906311 -0.0214757310303989
12.0718595981598 -0.0214757310303989
12.0918946266174 -0.0245436926061702
12.1122713088989 -0.0306796157577128
12.1322999000549 -0.0368155389092553
12.1523609161377 -0.0429514620607979
12.1728239059448 -0.0460194236365692
12.1928489208221 -0.0460194236365692
12.2128872871399 -0.0398835004850266
12.2333858013153 -0.0245436926061702
12.2533903121948 -0.0122718463030851
12.2734591960907 0
12.2939345836639 0.0153398078788564
12.3144550323486 0.0306796157577128
12.334547996521 0.0460194236365692
12.3547296524048 0.0582912699396543
12.3752491474152 0.0674951546669682
12.3957800865173 0.0705631162427394
12.4159286022186 0.0674951546669682
12.4364156723022 0.0613592315154256
12.4564604759216 0.0582912699396543
12.4765379428864 0.055223308363883
12.4968791007996 0.055223308363883
12.517383813858 0.0521553467881118
12.5373938083649 0.0460194236365692
12.5579013824463 0.0337475773334841
12.5779390335083 0.0214757310303989
12.5982863903046 0.0092038847273138
12.6183698177338 0.0030679615757712
12.6388809680939 -0.0061359231515425
12.6589102745056 -0.0122718463030851
12.6789791584015 -0.0184077694546276
12.6990220546722 -0.0245436926061702
12.7190902233124 -0.0306796157577128
12.7391917705536 -0.0368155389092553
12.7592256069183 -0.0398835004850266
12.7792537212372 -0.0460194236365692
12.7993102073669 -0.055223308363883
12.8193376064301 -0.0644271930911969
12.8393816947937 -0.0705631162427394
12.8597197532654 -0.0705631162427394
12.8797652721405 -0.0644271930911969
12.8998370170593 -0.0460194236365692
12.9202466011047 -0.0245436926061702
12.9402480125427 -0.0061359231515425
12.9603517055511 0
12.9803915023804 0.0092038847273138
13.0004224777222 0.0153398078788564
13.0204954147339 0.0214757310303989
13.0405683517456 0.0276116541819415
13.0606458187103 0.0368155389092553
13.0809242725372 0.0460194236365692
13.1012375354767 0.0521553467881118
13.1213641166687 0.0521553467881118
13.1413958072662 0.0460194236365692
13.1619055271149 0.0368155389092553
13.1819603443146 0.0368155389092553
13.2021625041962 0.0337475773334841
13.2224941253662 0.0276116541819415
13.2426409721375 0.0153398078788564
13.2626442909241 0.0061359231515425
13.2826988697052 0
13.303183555603 -0.0030679615757712
13.3232281208038 -0.0030679615757712
13.3432869911194 0
13.363340139389 0.0030679615757712
13.3834009170532 0.0061359231515425
13.403475522995 0.0122718463030851
13.423567533493 0.0214757310303989
13.4436910152435 0.0337475773334841
13.463907957077 0.0490873852123405
13.4839355945587 0.055223308363883
13.5042672157288 0.0429514620607979
13.5243964195251 0.0184077694546276
13.5447857379913 -0.0092038847273138
13.5649316310883 -0.0245436926061702
13.5849659442902 -0.0368155389092553
13.6049907207489 -0.0490873852123405
13.625039100647 -0.055223308363883
13.6450932025909 -0.055223308363883
13.6651725769043 -0.055223308363883
13.6854155063629 -0.0490873852123405
13.7059202194214 -0.0490873852123405
13.7259881496429 -0.0460194236365692
13.7464671134949 -0.0429514620607979
13.7665224075317 -0.0368155389092553
13.786642074585 -0.0337475773334841
13.8066556453705 -0.0306796157577128
13.8266866207123 -0.0306796157577128
13.8467400074005 -0.0276116541819415
13.8667857646942 -0.0276116541819415
13.8868570327759 -0.0276116541819415
13.9069111347198 -0.0306796157577128
13.9269921779633 -0.0337475773334841
13.9470789432526 -0.0398835004850266
13.9671924114227 -0.0490873852123405
13.9872331619263 -0.0521553467881118
14.0073463916779 -0.0490873852123405
14.027384519577 -0.0306796157577128
14.0477228164673 -0.0030679615757712
14.0678544044495 0.0245436926061702
14.088255405426 0.0429514620607979
14.1083028316498 0.0582912699396543
14.1283810138702 0.0674951546669682
14.1487364768982 0.0736310778185107
14.1692388057709 0.0736310778185107
14.1893622875214 0.0705631162427394
14.2094180583954 0.0644271930911969
14.2299485206604 0.0582912699396543
14.2500193119049 0.0521553467881118
14.2704463005066 0.0398835004850266
14.2906348705292 0.0245436926061702
14.3107213973999 0.0122718463030851
14.3311729431152 0.0030679615757712
14.351343870163 -0.0030679615757712
14.3713796138763 -0.0061359231515425
14.3913931846619 -0.0092038847273138
14.411438703537 -0.0122718463030851
14.4314858913422 -0.0153398078788564
14.451530456543 -0.0184077694546276
14.471736907959 -0.0214757310303989
14.4917607307434 -0.0245436926061702
14.511794090271 -0.0306796157577128
14.5318582057953 -0.0368155389092553
14.5519254207611 -0.0460194236365692
14.5722661018372 -0.055223308363883
14.592307806015 -0.0613592315154256
14.6123924255371 -0.0582912699396543
14.6328544616699 -0.0490873852123405
14.6528716087341 -0.0245436926061702
14.6734042167664 -0.0061359231515425
14.6939301490784 0.0092038847273138
14.7143058776855 0.0153398078788564
14.7343158721924 0.0214757310303989
14.7543568611145 0.0184077694546276
14.7743873596191 0.0092038847273138
14.7944579124451 -0.0061359231515425
14.8145377635956 -0.0214757310303989
14.8348610401154 -0.0368155389092553
14.8548908233643 -0.0398835004850266
14.8751583099365 -0.0368155389092553
14.8953456878662 -0.0214757310303989
14.91570520401 0.0030679615757712
14.9357643127441 0.0214757310303989
14.9562425613403 0.0306796157577128
14.9763031005859 0.0337475773334841
14.9963502883911 0.0398835004850266
15.0164227485657 0.0429514620607979
15.0364742279053 0.0429514620607979
15.0565326213837 0.0398835004850266
15.076643705368 0.0337475773334841
15.0968623161316 0.0306796157577128
15.1169440746307 0.0306796157577128
15.1370453834534 0.0276116541819415
15.1573641300201 0.0276116541819415
15.1773858070374 0.0214757310303989
15.1974396705627 0.0153398078788564
15.2175045013428 0.0061359231515425
15.2375950813293 -0.0030679615757712
15.2576651573181 -0.0092038847273138
15.2777400016785 -0.0214757310303989
15.2978284358978 -0.0337475773334841
15.3179881572723 -0.0490873852123405
15.3384838104248 -0.0582912699396543
15.358647108078 -0.0521553467881118
15.3791563510895 -0.0368155389092553
15.3993194103241 -0.0153398078788564
15.4193215370178 0.0030679615757712
15.4397118091583 0.0122718463030851
15.460223197937 0.0153398078788564
15.4804036617279 0.0184077694546276
15.5004386901855 0.0184077694546276
15.5205028057098 0.0184077694546276
15.540833234787 0.0214757310303989
15.560845375061 0.0306796157577128
15.5813763141632 0.0368155389092553
15.6014108657837 0.0490873852123405
15.6214711666107 0.0613592315154256
15.6415464878082 0.0736310778185107
15.6616547107697 0.0859029241215959
15.6819326877594 0.0920388472731384
15.7019832134247 0.0828349625458246
15.7224984169006 0.0613592315154256
15.7426586151123 0.0276116541819415
15.7631828784943 0.0061359231515425
15.7832360267639 -0.0122718463030851
15.8032939434052 -0.0276116541819415
15.823349237442 -0.0460194236365692
15.8438692092896 -0.0674951546669682
15.8639461994171 -0.0828349625458246
15.8844072818756 -0.0920388472731384
15.9044234752655 -0.0920388472731384
15.9244947433472 -0.0828349625458246
15.9448673725128 -0.0705631162427394
15.9648706912994 -0.0613592315154256
15.9854011535645 -0.0429514620607979
16.0054934024811 -0.0276116541819415
16.0259320735931 -0.0153398078788564
16.0464708805084 -0.0061359231515425
16.0666344165802 0
16.0866601467133 0.0030679615757712
16.1067092418671 0.0092038847273138
16.1267549991608 0.0122718463030851
16.1468000411987 0.0184077694546276
16.1668570041656 0.0214757310303989
16.1869361400604 0.0245436926061702
16.2073361873627 0.0306796157577128
16.2273595333099 0.0368155389092553
16.2473645210266 0.0429514620607979
16.267454624176 0.055223308363883
16.287704706192 0.0613592315154256
16.3078572750092 0.0613592315154256
16.3283803462982 0.0460194236365692
16.3487870693207 0.0276116541819415
16.3687949180603 0.0153398078788564
16.3889403343201 0.0030679615757712
16.4089801311493 -0.0030679615757712
16.4290025234222 -0.0122718463030851
16.4490246772766 -0.0184077694546276
16.4690613746643 -0.0245436926061702
16.4891133308411 -0.0337475773334841
16.5092267990112 -0.0398835004850266
16.5293929576874 -0.0490873852123405
16.5499091148376 -0.0521553467881118
16.5699238777161 -0.0521553467881118
16.5899424552917 -0.0460194236365692
16.6104567050934 -0.0398835004850266
16.6305441856384 -0.0337475773334841
16.650642156601 -0.0306796157577128
16.6706476211548 -0.0245436926061702
16.6906497478485 -0.0184077694546276
16.7107005119324 -0.0122718463030851
16.7307479381561 -0.0092038847273138
16.7507953643799 -0.0061359231515425
16.7708973884583 -0.0030679615757712
16.7909843921661 -0.0030679615757712
16.8111045360565 -0.0030679615757712
16.8315932750702 0
16.8517541885376 0.0030679615757712
16.8717978000641 0.0092038847273138
16.8918573856354 0.0184077694546276
16.9119184017181 0.0276116541819415
16.9319889545441 0.0398835004850266
16.9520652294159 0.0521553467881118
16.9721956253052 0.0674951546669682
16.9922602176666 0.076699039394282
17.0122673511505 0.076699039394282
17.0322701931 0.0644271930911969
17.052277803421 0.0398835004850266
17.072811126709 0.0153398078788564
17.0933418273926 0
17.1133625507355 -0.0092038847273138
17.1334059238434 -0.0184077694546276
17.1534569263458 -0.0245436926061702
17.1735181808472 -0.0306796157577128
17.1935663223267 -0.0368155389092553
17.2136721611023 -0.0429514620607979
17.2339611053467 -0.0460194236365692
17.2539641857147 -0.0490873852123405
17.274477481842 -0.0490873852123405
17.294495344162 -0.0429514620607979
17.3149921894073 -0.0368155389092553
17.3350834846497 -0.0337475773334841
17.3555953502655 -0.0337475773334841
17.3757305145264 -0.0306796157577128
17.3957734107971 -0.0276116541819415
17.4162676334381 -0.0214757310303989
17.4363169670105 -0.0122718463030851
17.4563732147217 0
17.4764513969421 0.0092038847273138
17.4965217113495 0.0153398078788564
17.5166156291962 0.0245436926061702
17.536732673645 0.0337475773334841
17.5568838119507 0.0429514620607979
17.5768849849701 0.0490873852123405
17.5968883037567 0.0521553467881118
17.6169168949127 0.0490873852123405
17.6374444961548 0.0429514620607979
17.6579575538635 0.0306796157577128
17.6780252456665 0.0122718463030851
17.6985380649567 -0.0030679615757712
17.719051361084 -0.0122718463030851
17.7395370006561 -0.0153398078788564
17.7597577571869 -0.0184077694546276
17.7798357009888 -0.0214757310303989
17.7998967170715 -0.0276116541819415
17.8199396133423 -0.0306796157577128
17.840008020401 -0.0368155389092553
17.8600811958313 -0.0460194236365692
17.8802316188812 -0.0582912699396543
17.9003705978394 -0.0674951546669682
17.9203717708588 -0.0674951546669682
17.9409074783325 -0.0521553467881118
17.9609150886536 -0.0276116541819415
17.9814376831055 -0.0061359231515425
18.0015547275543 0.0122718463030851
18.0219662189484 0.0306796157577128
18.042498588562 0.0490873852123405
18.062513589859 0.0613592315154256
18.0830326080322 0.0674951546669682
18.103175163269 0.0705631162427394
18.1231842041016 0.0644271930911969
18.1432671546936 0.055223308363883
18.1635873317719 0.0460194236365692
18.1837797164917 0.0337475773334841
18.2042610645294 0.0245436926061702
18.2243192195892 0.0184077694546276
18.2443928718567 0.0122718463030851
18.2648801803589 0.0092038847273138
18.2853887081146 0.0061359231515425
18.3054161071777 0.0061359231515425
18.3254697322845 0.0061359231515425
18.3455522060394 0.0092038847273138
18.3655970096588 0.0122718463030851
18.3856642246246 0.0184077694546276
18.4057590961456 0.0245436926061702
18.4258573055267 0.0368155389092553
18.4460144042969 0.0521553467881118
18.4664618968964 0.0613592315154256
18.4864807128906 0.0521553467881118
18.5065131187439 0.0276116541819415
18.5265436172485 -0.0092038847273138
18.5470416545868 -0.0276116541819415
18.5670640468597 -0.0398835004850266
18.5875790119171 -0.0521553467881118
18.6076309680939 -0.0644271930911969
18.627673625946 -0.0736310778185107
18.6477494239807 -0.0797670009700533
18.6677718162537 -0.0828349625458246
18.6878221035004 -0.0797670009700533
18.7080550193787 -0.0736310778185107
18.7285642623901 -0.0674951546669682
18.7486171722412 -0.0582912699396543
18.7687039375305 -0.0429514620607979
18.7889266014099 -0.0276116541819415
18.8094353675842 -0.0153398078788564
18.8295226097107 -0.0092038847273138
18.8499798774719 -0.0030679615757712
18.8704783916473 0.0030679615757712
18.8905122280121 0.0061359231515425
18.9105503559113 0.0122718463030851
18.9306180477142 0.0214757310303989
18.9506900310516 0.0276116541819415
18.9707741737366 0.0398835004850266
18.9909195899963 0.0521553467881118
19.0110762119293 0.0613592315154256
19.0316081047058 0.0613592315154256
19.0517482757568 0.0490873852123405
19.0722825527191 0.0306796157577128
19.092348575592 0.0153398078788564
19.1124234199524 0
19.1325402259827 -0.0122718463030851
19.1528992652893 -0.0214757310303989
19.1729035377502 -0.0306796157577128
19.1929619312286 -0.0398835004850266
19.2130560874939 -0.0490873852123405
19.2331349849701 -0.0582912699396543
19.2534189224243 -0.0582912699396543
19.2739536762238 -0.055223308363883
19.2940492630005 -0.0460194236365692
19.3141198158264 -0.0368155389092553
19.3342099189758 -0.0276116541819415
19.3542850017548 -0.0214757310303989
19.3743724822998 -0.0184077694546276
19.3944470882416 -0.0184077694546276
19.4145452976227 -0.0184077694546276
19.4346759319305 -0.0245436926061702
19.4548041820526 -0.0306796157577128
19.4750006198883 -0.0398835004850266
19.4950289726257 -0.0460194236365692
19.5150578022003 -0.0368155389092553
19.5355741977692 -0.0153398078788564
19.5557401180267 0.0092038847273138
19.5757458209991 0.0276116541819415
19.5958404541016 0.0398835004850266
19.6158771514893 0.0521553467881118
19.6359441280365 0.0674951546669682
19.6562976837158 0.0797670009700533
19.6763472557068 0.0889708856973671
19.6964161396027 0.0920388472731384
19.7169191837311 0.0889708856973671
19.7374444007874 0.0797670009700533
19.7579581737518 0.0644271930911969
19.778046131134 0.0429514620607979
19.7985396385193 0.0245436926061702
19.8190550804138 0.0092038847273138
19.8395535945892 0
19.8597464561462 -0.0061359231515425
19.8797945976257 -0.0153398078788564
19.8998420238495 -0.0214757310303989
19.9199051856995 -0.0306796157577128
19.9399704933167 -0.0429514620607979
19.9603126049042 -0.0582912699396543
19.9803647994995 -0.0674951546669682
20.0004374980927 -0.0674951546669682
20.0209000110626 -0.0644271930911969
20.0409066677094 -0.0521553467881118
20.0609474182129 -0.0398835004850266
20.081428527832 -0.0184077694546276
20.1014313697815 -0.0092038847273138
20.1215372085571 0.0030679615757712
20.141975402832 0.0122718463030851
20.1619863510132 0.0214757310303989
20.1820447444916 0.0306796157577128
20.2021126747131 0.0398835004850266
20.2222230434418 0.0490873852123405
20.2425220012665 0.055223308363883
20.26305103302 0.055223308363883
20.2830851078033 0.0521553467881118
20.3036112785339 0.0490873852123405
20.3237681388855 0.0460194236365692
20.343811750412 0.0460194236365692
20.3642783164978 0.0398835004850266
20.3843157291412 0.0306796157577128
20.404372215271 0.0153398078788564
20.4243857860565 0.0030679615757712
20.444503068924 -0.0092038847273138
20.4649035930634 -0.0214757310303989
20.4849178791046 -0.0337475773334841
20.5054333209991 -0.0460194236365692
20.5254380702972 -0.055223308363883
20.5459609031677 -0.0582912699396543
20.566481590271 -0.055223308363883
20.586546421051 -0.0490873852123405
20.6070520877838 -0.0368155389092553
20.6271188259125 -0.0276116541819415
20.6471962928772 -0.0214757310303989
20.6672592163086 -0.0184077694546276
20.6873288154602 -0.0153398078788564
20.7074301242828 -0.0184077694546276
20.727543592453 -0.0214757310303989
20.7476449012756 -0.0276116541819415
20.7677803039551 -0.0368155389092553
20.7883152961731 -0.0490873852123405
20.8083536624908 -0.0521553467881118
20.8284440040588 -0.0398835004850266
20.8489365577698 -0.0184077694546276
20.8694610595703 0.0122718463030851
20.8899796009064 0.0306796157577128
20.9099984169006 0.0429514620607979
20.9305014610291 0.0490873852123405
20.9505491256714 0.0613592315154256
20.9706172943115 0.0736310778185107
20.9907083511353 0.0859029241215959
21.0110704898834 0.0920388472731384
21.031599521637 0.0889708856973671
21.0517492294312 0.076699039394282
21.0717570781708 0.0521553467881118
21.0918529033661 0.0276116541819415
21.1123046875 0.0030679615757712
21.13236951828 -0.0122718463030851
21.1524600982666 -0.0245436926061702
21.1729145050049 -0.0368155389092553
21.1929333209991 -0.0490873852123405
21.2134540081024 -0.055223308363883
21.2334640026093 -0.0582912699396543
21.2539856433868 -0.055223308363883
21.2745208740234 -0.0460194236365692
21.2947111129761 -0.0368155389092553
21.3152003288269 -0.0306796157577128
21.3352429866791 -0.0276116541819415
21.3552792072296 -0.0245436926061702
21.375337600708 -0.0245436926061702
21.3953919410706 -0.0276116541819415
21.4158861637115 -0.0368155389092553
21.4358990192413 -0.0398835004850266
21.4563043117523 -0.0429514620607979
21.4763567447662 -0.0368155389092553
21.496472120285 -0.0184077694546276
21.516918182373 0
21.5374455451965 0.0153398078788564
21.5579745769501 0.0245436926061702
21.5785086154938 0.0337475773334841
21.5985224246979 0.0368155389092553
21.6185438632965 0.0368155389092553
21.6386256217957 0.0276116541819415
21.6590836048126 0.0214757310303989
21.6793327331543 0.0214757310303989
21.6997454166412 0.0214757310303989
21.719801902771 0.0214757310303989
21.7398724555969 0.0184077694546276
21.7599091529846 0.0153398078788564
21.779970407486 0.0092038847273138
21.8000462055206 0
21.8201441764832 -0.0061359231515425
21.8402585983276 -0.0153398078788564
21.8604228496552 -0.0276116541819415
21.8809325695038 -0.0337475773334841
21.9014229774475 -0.0245436926061702
21.9219586849213 -0.0122718463030851
21.9419801235199 0.0092038847273138
21.9624757766724 0.0214757310303989
21.9825687408447 0.0337475773334841
22.0026702880859 0.0429514620607979
22.0227220058441 0.0490873852123405
22.0432260036469 0.055223308363883
22.0637564659119 0.0582912699396543
22.0837984085083 0.055223308363883
22.1038501262665 0.0521553467881118
22.1239078044891 0.0490873852123405
22.143967628479 0.0490873852123405
22.1642913818359 0.0521553467881118
22.1843366622925 0.0521553467881118
22.2044205665588 0.0490873852123405
22.2248995304108 0.0429514620607979
22.2449007034302 0.0276116541819415
22.2654271125793 0.0122718463030851
22.2854969501495 -0.0122718463030851
22.3055918216705 -0.0368155389092553
22.325713634491 -0.0613592315154256
22.3458876609802 -0.0797670009700533
22.3658971786499 -0.0920388472731384
22.3864150047302 -0.0920388472731384
22.4064309597015 -0.0859029241215959
22.4264750480652 -0.076699039394282
22.4465417861938 -0.0736310778185107
22.46666431427 -0.0674951546669682
22.4867808818817 -0.0613592315154256
22.5071938037872 -0.055223308363883
22.5272150039673 -0.0429514620607979
22.5472767353058 -0.0306796157577128
22.5673096179962 -0.0184077694546276
22.5873670578003 -0.0122718463030851
22.607426404953 -0.0061359231515425
22.6274924278259 0
22.6477630138397 0
22.6677927970886 0.0061359231515425
22.6878910064697 0.0122718463030851
22.7079417705536 0.0184077694546276
22.7280323505402 0.0276116541819415
22.7480998039246 0.0368155389092553
22.7681710720062 0.0460194236365692
22.7882485389709 0.055223308363883
22.8083884716034 0.0644271930911969
22.8289084434509 0.0705631162427394
22.8494396209717 0.0705631162427394
22.8694665431976 0.0644271930911969
22.8894739151001 0.0490873852123405
22.9095942974091 0.0276116541819415
22.9299921989441 0.0092038847273138
22.9499924182892 -0.0030679615757712
22.9700171947479 -0.0092038847273138
22.990522146225 -0.0153398078788564
23.0107083320618 -0.0214757310303989
23.0307536125183 -0.0276116541819415
23.0508148670197 -0.0368155389092553
23.0708882808685 -0.0460194236365692
23.0912053585052 -0.0582912699396543
23.1112723350525 -0.0674951546669682
23.1313517093658 -0.0674951546669682
23.1518824100494 -0.0582912699396543
23.1722896099091 -0.0429514620607979
23.1924245357513 -0.0276116541819415
23.2128291130066 -0.0122718463030851
23.2333600521088 -0.0030679615757712
23.2533712387085 0.0030679615757712
23.273401260376 0.0092038847273138
23.2934460639954 0.0153398078788564
23.3134980201721 0.0184077694546276
23.3336043357849 0.0245436926061702
23.3539962768555 0.0306796157577128
23.3745110034943 0.0368155389092553
23.3945286273956 0.0398835004850266
23.4146311283112 0.0429514620607979
23.4346671104431 0.0460194236365692
23.4547264575958 0.0460194236365692
23.474794626236 0.0460194236365692
23.494845867157 0.0490873852123405
23.5149004459381 0.0521553467881118
23.5352053642273 0.0613592315154256
23.5552623271942 0.0705631162427394
23.5753555297852 0.0705631162427394
23.5957503318787 0.0613592315154256
23.6157581806183 0.0429514620607979
23.6357617378235 0.0245436926061702
23.6562860012054 0.0061359231515425
23.676335811615 -0.0092038847273138
23.6964159011841 -0.0276116541819415
23.7164812088013 -0.0429514620607979
23.7365911006927 -0.055223308363883
23.7569053173065 -0.0674951546669682
23.7774209976196 -0.0797670009700533
23.79745054245 -0.0859029241215959
23.8179662227631 -0.0859029241215959
23.8384966850281 -0.0797670009700533
23.8585689067841 -0.0705631162427394
23.8790872097015 -0.0613592315154256
23.8993446826935 -0.055223308363883
23.9193892478943 -0.0490873852123405
23.9398913383484 -0.0429514620607979
23.9599385261536 -0.0337475773334841
23.9799892902374 -0.0276116541819415
24.0000638961792 -0.0214757310303989
24.0201354026794 -0.0184077694546276
24.0402183532715 -0.0184077694546276
24.0602865219116 -0.0214757310303989
24.0803804397583 -0.0245436926061702
24.1004762649536 -0.0306796157577128
24.1206777095795 -0.0429514620607979
24.1409161090851 -0.0490873852123405
24.161413192749 -0.0398835004850266
24.1814496517181 -0.0153398078788564
24.2014729976654 0.0153398078788564
24.222003698349 0.0398835004850266
24.2425382137299 0.0613592315154256
24.26265001297 0.0736310778185107
24.2826550006866 0.0859029241215959
24.3026571273804 0.0920388472731384
24.3231840133667 0.0951068088489097
24.3432021141052 0.0889708856973671
24.3632028102875 0.0797670009700533
24.3832719326019 0.0613592315154256
24.4037494659424 0.0460194236365692
24.4237840175629 0.0306796157577128
24.4437870979309 0.0214757310303989
24.4638049602509 0.0122718463030851
24.4838562011719 0.0061359231515425
24.5039246082306 0
24.5239887237549 -0.0030679615757712
24.5440607070923 -0.0092038847273138
24.5641462802887 -0.0122718463030851
24.5842273235321 -0.0153398078788564
24.6043293476105 -0.0184077694546276
24.6244421005249 -0.0245436926061702
24.6446115970612 -0.0306796157577128
24.6649656295776 -0.0368155389092553
24.6854383945465 -0.0398835004850266
24.705463886261 -0.0398835004850266
24.7259800434113 -0.0368155389092553
24.7460684776306 -0.0368155389092553
24.7661104202271 -0.0398835004850266
24.7861745357513 -0.0429514620607979
24.8062505722046 -0.0521553467881118
24.8263683319092 -0.0644271930911969
24.8466737270355 -0.0705631162427394
24.8666877746582 -0.0613592315154256
24.8872199058533 -0.0368155389092553
24.9072229862213 -0.0061359231515425
24.9272530078888 0.0122718463030851
24.9473092556 0.0245436926061702
24.9673721790314 0.0368155389092553
24.9874486923218 0.0490873852123405
25.0075333118439 0.0582912699396543
25.0279049873352 0.0644271930911969
25.0479502677917 0.0674951546669682
25.0682938098907 0.0674951546669682
25.0883498191833 0.0644271930911969
25.1084182262421 0.0582912699396543
25.1284916400909 0.0521553467881118
25.1485824584961 0.0460194236365692
25.1686632633209 0.0429514620607979
25.1887340545654 0.0398835004850266
25.208838224411 0.0429514620607979
25.2289445400238 0.0490873852123405
25.2491140365601 0.0582912699396543
25.2694799900055 0.0644271930911969
25.2899816036224 0.055223308363883
25.3099911212921 0.0337475773334841
25.3300104141235 0
25.3500137329102 -0.0245436926061702
25.3705282211304 -0.0460194236365692
25.3905439376831 -0.0644271930911969
25.4106848239899 -0.0797670009700533
25.4312169551849 -0.0920388472731384
25.4513535499573 -0.0951068088489097
25.4718873500824 -0.0920388472731384
25.4922981262207 -0.0828349625458246
25.512832403183 -0.0705631162427394
25.5328598022461 -0.0582912699396543
25.5529136657715 -0.0398835004850266
25.5733799934387 -0.0245436926061702
25.5936439037323 -0.0153398078788564
25.6136753559113 -0.0061359231515425
25.6337261199951 0
25.6537568569183 0.0030679615757712
25.6738216876984 0.0092038847273138
25.6938896179199 0.0153398078788564
25.7139708995819 0.0214757310303989
25.7340683937073 0.0276116541819415
25.7542104721069 0.0368155389092553
25.7745089530945 0.0429514620607979
25.7945239543915 0.0429514620607979
25.8150298595428 0.0398835004850266
25.8352119922638 0.0337475773334841
25.8552269935608 0.0245436926061702
25.8757503032684 0.0092038847273138
25.8958659172058 0
25.9159195423126 -0.0061359231515425
25.9364211559296 0
25.9564824104309 0.0092038847273138
25.9765577316284 0.0184077694546276
25.9969201087952 0.0245436926061702
26.0169320106506 0.0214757310303989
26.0374348163605 0.0184077694546276
26.0574448108673 0.0092038847273138
26.077454328537 0
26.0979862213135 -0.0092038847273138
26.1180670261383 -0.0092038847273138
26.1385378837585 0
26.158548116684 0.0030679615757712
26.1786704063416 0.0061359231515425
26.1987698078156 0.0030679615757712
26.2190661430359 -0.0061359231515425
26.2393462657928 -0.0153398078788564
26.2597589492798 -0.0245436926061702
26.2799026966095 -0.0245436926061702
26.3003146648407 -0.0214757310303989
26.3203246593475 -0.0214757310303989
26.3408288955688 -0.0245436926061702
26.3608326911926 -0.0276116541819415
26.3808805942535 -0.0337475773334841
26.4009191989899 -0.0368155389092553
26.4209775924683 -0.0398835004850266
26.4410390853882 -0.0429514620607979
26.4611191749573 -0.0460194236365692
26.4812006950378 -0.0521553467881118
26.5012671947479 -0.0582912699396543
26.5214335918427 -0.0674951546669682
26.5414423942566 -0.0736310778185107
26.5614500045776 -0.0674951546669682
26.5819613933563 -0.0490873852123405
26.6020042896271 -0.0214757310303989
26.6225202083588 0.0030679615757712
26.6426765918732 0.0245436926061702
26.6626920700073 0.0429514620607979
26.6832160949707 0.055223308363883
26.7033495903015 0.0644271930911969
26.7233939170837 0.0705631162427394
26.743910074234 0.0705631162427394
26.7639656066895 0.0674951546669682
26.7843396663666 0.0582912699396543
26.8048448562622 0.0521553467881118
26.8248782157898 0.0460194236365692
26.8449153900146 0.0398835004850266
26.8649945259094 0.0368155389092553
26.8850545883179 0.0398835004850266
26.9051430225372 0.0429514620607979
26.9252800941467 0.055223308363883
26.9454596042633 0.0644271930911969
26.9659743309021 0.0613592315154256
26.9859871864319 0.0460194236365692
27.0065064430237 0.0214757310303989
27.0265429019928 0.0030679615757712
27.0466973781586 -0.0092038847273138
27.0667886734009 -0.0153398078788564
27.0872037410736 -0.0245436926061702
27.1072590351105 -0.0368155389092553
27.1273012161255 -0.0460194236365692
27.1473708152771 -0.0582912699396543
27.1674399375916 -0.0674951546669682
27.1879014968872 -0.0736310778185107
27.2079474925995 -0.0797670009700533
27.2284367084503 -0.076699039394282
27.2488446235657 -0.0674951546669682
27.2689073085785 -0.0521553467881118
27.2890176773071 -0.0368155389092553
27.3094801902771 -0.0214757310303989
27.3300099372864 -0.0122718463030851
27.3505342006683 -0.0061359231515425
27.3707251548767 0
27.390766620636 0.0092038847273138
27.4108076095581 0.0153398078788564
27.4308667182922 0.0214757310303989
27.4509320259094 0.0306796157577128
27.4710299968719 0.0429514620607979
27.4912486076355 0.0582912699396543
27.5112855434418 0.0674951546669682
27.5313656330109 0.0674951546669682
27.5514008998871 0.0582912699396543
27.5717589855194 0.0368155389092553
27.5919010639191 0.0122718463030851
27.6119031906128 -0.0061359231515425
27.632289648056 -0.0153398078788564
27.6528232097626 -0.0214757310303989
27.672874212265 -0.0276116541819415
27.6929466724396 -0.0337475773334841
27.712996006012 -0.0429514620607979
27.7330749034882 -0.0490873852123405
27.7531485557556 -0.055223308363883
27.7732183933258 -0.0582912699396543
27.7933628559113 -0.0644271930911969
27.813844203949 -0.0705631162427394
27.8339812755585 -0.0674951546669682
27.8545141220093 -0.0521553467881118
27.8747372627258 -0.0306796157577128
27.8950688838959 -0.0122718463030851
27.9152359962463 0
27.9352905750275 0.0061359231515425
27.9553282260895 0.0153398078788564
27.9753866195679 0.0214757310303989
27.9954535961151 0.0276116541819415
28.0155408382416 0.0368155389092553
28.0357537269592 0.0460194236365692
28.055801153183 0.055223308363883
28.0758838653564 0.0613592315154256
28.0959358215332 0.0644271930911969
28.1163015365601 0.0613592315154256
28.1363294124603 0.0521553467881118
28.156368970871 0.0368155389092553
28.1764230728149 0.0214757310303989
28.1964774131775 0.0061359231515425
28.2165489196777 -0.0061359231515425
28.2366626262665 -0.0184077694546276
28.2568068504333 -0.0306796157577128
28.2773184776306 -0.0429514620607979
28.2974414825439 -0.0460194236365692
28.3174486160278 -0.0460194236365692
28.3374729156494 -0.0368155389092553
28.357980966568 -0.0214757310303989
28.3780093193054 -0.0092038847273138
28.3980441093445 0.0030679615757712
28.4180924892426 0.0153398078788564
28.4381501674652 0.0245436926061702
28.4582614898682 0.0368155389092553
28.4785466194153 0.0460194236365692
28.4987645149231 0.0460194236365692
28.5190608501434 0.0460194236365692
28.5392045974731 0.0398835004850266
28.5592141151428 0.0276116541819415
28.5793526172638 0.0122718463030851
28.5993602275848 -0.0030679615757712
28.619745016098 -0.0092038847273138
28.6397461891174 -0.0122718463030851
28.6602690219879 -0.0122718463030851
28.6804332733154 -0.0122718463030851
28.700829744339 -0.0184077694546276
28.7208743095398 -0.0245436926061702
28.7409126758575 -0.0306796157577128
28.7609565258026 -0.0398835004850266
28.7810254096985 -0.0521553467881118
28.8011469841003 -0.0674951546669682
28.8214545249939 -0.0797670009700533
28.8419861793518 -0.076699039394282
28.8620066642761 -0.0613592315154256
28.8820300102234 -0.0337475773334841
28.9025657176971 0
28.9226830005646 0.0214757310303989
28.9432175159454 0.0429514620607979
28.9632375240326 0.055223308363883
28.9832882881165 0.0644271930911969
29.0033485889435 0.0705631162427394
29.0238828659058 0.0705631162427394
29.0442938804626 0.0644271930911969
29.0648260116577 0.055223308363883
29.084867477417 0.0490873852123405
29.1049067974091 0.0368155389092553
29.1250081062317 0.0276116541819415
29.1454482078552 0.0184077694546276
29.1659529209137 0.0153398078788564
29.1859683990479 0.0092038847273138
29.2064955234528 0.0061359231515425
29.2265021800995 0.0061359231515425
29.2465922832489 0.0061359231515425
29.2669246196747 0.0030679615757712
29.2872126102448 -0.0061359231515425
29.3072533607483 -0.0153398078788564
29.3273060321808 -0.0276116541819415
29.3473691940308 -0.0429514620607979
29.3673734664917 -0.055223308363883
29.3874125480652 -0.0674951546669682
29.4077517986298 -0.0674951546669682
29.4282865524292 -0.0644271930911969
29.4482898712158 -0.0582912699396543
29.4683005809784 -0.0460194236365692
29.4884257316589 -0.0306796157577128
29.5088188648224 -0.0184077694546276
29.5288774967194 -0.0092038847273138
29.5489537715912 -0.0092038847273138
29.5694491863251 -0.0122718463030851
29.5894591808319 -0.0092038847273138
29.6099941730499 0
29.6299970149994 0.0092038847273138
29.6505103111267 0.0184077694546276
29.6706922054291 0.0245436926061702
29.6912236213684 0.0306796157577128
29.7112917900085 0.0398835004850266
29.7317531108856 0.0460194236365692
29.7518079280853 0.0521553467881118
29.7719130516052 0.0521553467881118
29.7919609546661 0.0490873852123405
29.81227850914 0.0398835004850266
29.8323271274567 0.0276116541819415
29.8524107933044 0.0092038847273138
29.8729104995728 -0.0030679615757712
29.8934133052826 -0.0092038847273138
29.9134533405304 -0.0092038847273138
29.9339797496796 -0.0092038847273138
29.9539904594421 -0.0122718463030851
29.9740629196167 -0.0214757310303989
29.9945340156555 -0.0337475773334841
30.0150582790375 -0.0398835004850266
30.035218000412 -0.0429514620607979
30.0552616119385 -0.0429514620607979
30.0757884979248 -0.0306796157577128
30.0958240032196 -0.0153398078788564
30.1163094043732 0
30.1363732814789 0.0122718463030851
30.1564528942108 0.0092038847273138
30.176926612854 0.0061359231515425
30.19744348526 0.0030679615757712
30.2174971103668 -0.0030679615757712
30.2375338077545 -0.0061359231515425
30.2576031684875 -0.0122718463030851
30.277690410614 -0.0214757310303989
30.2977886199951 -0.0306796157577128
30.3179259300232 -0.0429514620607979
30.3380377292633 -0.0521553467881118
30.3585448265076 -0.0460194236365692
30.3786814212799 -0.0306796157577128
30.3986928462982 -0.0092038847273138
30.4187693595886 0.0061359231515425
30.4392290115356 0.0153398078788564
30.4592962265015 0.0245436926061702
30.4793643951416 0.0337475773334841
30.4994463920593 0.0429514620607979
30.5195198059082 0.0490873852123405
30.5395882129669 0.0521553467881118
30.5597791671753 0.055223308363883
30.5798289775848 0.0582912699396543
30.5998749732971 0.055223308363883
30.6199235916138 0.055223308363883
30.639981508255 0.055223308363883
30.6600873470306 0.055223308363883
30.6801910400391 0.0582912699396543
30.7003185749054 0.0674951546669682
30.7205040454865 0.0797670009700533
30.7409553527832 0.0920388472731384
30.7614500522614 0.0859029241215959
30.7814915180206 0.0644271930911969
30.8020079135895 0.0337475773334841
30.8220388889313 0.0030679615757712
};

\end{axis}

\end{tikzpicture}


==> figures/bar_plot_13022025_eps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightslategray105124165}{RGB}{105,124,165}
\definecolor{salmon230110110}{RGB}{230,110,110}

\begin{axis}[
    width=2.25in,
    height=1.75in,
    scale only axis,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={Event-Triggering Threshold $\epsilon$},
    xmin=-0.5, xmax=16.75,
    xtick style={color=black},
    xtick={0.125,2.125,4.125,6.125,8.125,10.125,12.125,14.125,16.125},
    xticklabels={0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6},
    y grid style={darkgray176},
    ylabel=\textcolor{lightslategray105124165}{Closed-loop Cost},
    ymin=0, ymax=4.18022707176845,
    ytick={0,1,2,3,4},
    ytick style={color=lightslategray105124165, thick},
    yticklabel style={color=lightslategray105124165},
    axis line style={-},
    grid=both
]
\draw[draw=none,fill=lightslategray105124165] (axis cs:-0.125,0) rectangle (axis cs:0.125,0.58605796247618);
\draw[draw=none,fill=lightslategray105124165] (axis cs:0.875,0) rectangle (axis cs:1.125,0.615105056421133);
\draw[draw=none,fill=lightslategray105124165] (axis cs:1.875,0) rectangle (axis cs:2.125,0.619881728413371);
\draw[draw=none,fill=lightslategray105124165] (axis cs:2.875,0) rectangle (axis cs:3.125,0.636956440233698);
\draw[draw=none,fill=lightslategray105124165] (axis cs:3.875,0) rectangle (axis cs:4.125,0.711430367227703);
\draw[draw=none,fill=lightslategray105124165] (axis cs:4.875,0) rectangle (axis cs:5.125,0.835314906538979);
\draw[draw=none,fill=lightslategray105124165] (axis cs:5.875,0) rectangle (axis cs:6.125,1.02737299698927);
\draw[draw=none,fill=lightslategray105124165] (axis cs:6.875,0) rectangle (axis cs:7.125,1.10064937027196);
\draw[draw=none,fill=lightslategray105124165] (axis cs:7.875,0) rectangle (axis cs:8.125,1.32491485323863);
\draw[draw=none,fill=lightslategray105124165] (axis cs:8.875,0) rectangle (axis cs:9.125,1.48249395426867);
\draw[draw=none,fill=lightslategray105124165] (axis cs:9.875,0) rectangle (axis cs:10.125,1.87585644481786);
\draw[draw=none,fill=lightslategray105124165] (axis cs:10.875,0) rectangle (axis cs:11.125,2.01428277813516);
\draw[draw=none,fill=lightslategray105124165] (axis cs:11.875,0) rectangle (axis cs:12.125,2.26510627871564);
\draw[draw=none,fill=lightslategray105124165] (axis cs:12.875,0) rectangle (axis cs:13.125,2.75575775589674);
\draw[draw=none,fill=lightslategray105124165] (axis cs:13.875,0) rectangle (axis cs:14.125,2.99758430212803);
\draw[draw=none,fill=lightslategray105124165] (axis cs:14.875,0) rectangle (axis cs:15.125,3.98116863977948);
\draw[draw=none,fill=lightslategray105124165] (axis cs:15.875,0) rectangle (axis cs:16.125,3.71612694116321);

\end{axis}

\begin{axis}[
    width=2.25in,
    height=1.75in,
    scale only axis,
    axis y line=right,
    tick align=outside,
    x grid style={darkgray176},
    xmin=-0.5, xmax=16.75,
    xtick=\empty,   
    xticklabels={},
    y grid style={darkgray176},
    ylabel=\textcolor{salmon230110110}{\shortstack{Communication Demand}},
    ymin=0, ymax=1.045,
    ytick={0,0.25,0.5,0.75,1},
    ytick pos=right,
    ytick style={color=salmon230110110, thick},
    yticklabel style={anchor=west, color=salmon230110110},
    axis line style={-}
]
\draw[draw=none,fill=salmon230110110] (axis cs:0.125,0) rectangle (axis cs:0.375,1);
\draw[draw=none,fill=salmon230110110] (axis cs:1.125,0) rectangle (axis cs:1.375,0.887301753683741);
\draw[draw=none,fill=salmon230110110] (axis cs:2.125,0) rectangle (axis cs:2.375,0.754057514265786);
\draw[draw=none,fill=salmon230110110] (axis cs:3.125,0) rectangle (axis cs:3.375,0.632702896555837);
\draw[draw=none,fill=salmon230110110] (axis cs:4.125,0) rectangle (axis cs:4.375,0.554996341544117);
\draw[draw=none,fill=salmon230110110] (axis cs:5.125,0) rectangle (axis cs:5.375,0.513128488032729);
\draw[draw=none,fill=salmon230110110] (axis cs:6.125,0) rectangle (axis cs:6.375,0.477633359437728);
\draw[draw=none,fill=salmon230110110] (axis cs:7.125,0) rectangle (axis cs:7.375,0.446020667544924);
\draw[draw=none,fill=salmon230110110] (axis cs:8.125,0) rectangle (axis cs:8.375,0.454330411990144);
\draw[draw=none,fill=salmon230110110] (axis cs:9.125,0) rectangle (axis cs:9.375,0.418523776035649);
\draw[draw=none,fill=salmon230110110] (axis cs:10.125,0) rectangle (axis cs:10.375,0.430496203097702);
\draw[draw=none,fill=salmon230110110] (axis cs:11.125,0) rectangle (axis cs:11.375,0.42438247158107);
\draw[draw=none,fill=salmon230110110] (axis cs:12.125,0) rectangle (axis cs:12.375,0.428533136526705);
\draw[draw=none,fill=salmon230110110] (axis cs:13.125,0) rectangle (axis cs:13.375,0.419932463093032);
\draw[draw=none,fill=salmon230110110] (axis cs:14.125,0) rectangle (axis cs:14.375,0.437055602919395);
\draw[draw=none,fill=salmon230110110] (axis cs:15.125,0) rectangle (axis cs:15.375,0.454346291585991);
\draw[draw=none,fill=salmon230110110] (axis cs:16.125,0) rectangle (axis cs:16.375,0.428110888222981);
\end{axis}
\end{tikzpicture}

==> figures/bar_plot_13022025_snr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightslategray105124165}{RGB}{105,124,165}
\definecolor{salmon230110110}{RGB}{230,110,110}

\begin{axis}[
    width=2.25in,
    height=1.75in,
    scale only axis,
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={\shortstack{\\\\\\\\SNR [dB]}},
    xmin=-0.5, xmax=10,
    xtick style={color=black},
    xtick={0.25,1.25,3.25,5.25,7.25,9.25},
    xticklabels={\rotatebox{-45}{\shortstack{\small Without\\ \small noise}},\rotatebox{-45}{30.0}, \rotatebox{-45}{20.0}, \rotatebox{-45}{10.0}, \rotatebox{-45}{0.0}, \rotatebox{-45}{-10.0}},
    y grid style={darkgray176},
    ylabel=\textcolor{lightslategray105124165}{Closed-loop Cost},
    ymin=0, ymax=8,
    ytick={0,2,4,6,8},
    ytick style={color=lightslategray105124165, thick},
    yticklabel style={color=lightslategray105124165},
    axis line style={-},
    grid=both
]
\draw[draw=none,fill=lightslategray105124165] (axis cs:0,0) rectangle (axis cs:0.25,0.711430367227703); % no noise
\draw[draw=none,fill=lightslategray105124165] (axis cs:1,0) rectangle (axis cs:1.25,1.37984938794285);
\draw[draw=none,fill=lightslategray105124165] (axis cs:2,0) rectangle (axis cs:2.25,1.04746851368718);
\draw[draw=none,fill=lightslategray105124165] (axis cs:3,0) rectangle (axis cs:3.25,1.38820510311843);
\draw[draw=none,fill=lightslategray105124165] (axis cs:4,0) rectangle (axis cs:4.25,1.17927822905778);
\draw[draw=none,fill=lightslategray105124165] (axis cs:5,0) rectangle (axis cs:5.25,1.43833141974055);
\draw[draw=none,fill=lightslategray105124165] (axis cs:6,0) rectangle (axis cs:6.25,1.13750138533708);
\draw[draw=none,fill=lightslategray105124165] (axis cs:7,0) rectangle (axis cs:7.25,1.0832939536699);
\draw[draw=none,fill=lightslategray105124165] (axis cs:8,0) rectangle (axis cs:8.25,1.45208422675124);
\draw[draw=none,fill=lightslategray105124165] (axis cs:9,0) rectangle (axis cs:9.25,7.19196867968429); % SNR=-10
\end{axis}

\begin{axis}[
    width=2.25in,
    height=1.75in,
    scale only axis,
    axis y line=right,
    tick align=outside,
    x grid style={darkgray176},
    xmin=-0.5, xmax=10,
    xtick=\empty,   
    xticklabels={},
    y grid style={darkgray176},
    ylabel=\textcolor{salmon230110110}{\shortstack{Communication Demand}},
    ymin=0, ymax=1,
    ytick={0,0.25,0.5,0.75,1},
    ytick pos=right,
    ytick style={color=salmon230110110, thick},
    yticklabel style={anchor=west, color=salmon230110110},
    axis line style={-}
]
\draw[draw=none,fill=salmon230110110] (axis cs:0.25,0) rectangle (axis cs:0.5,0.554996341544117); % No noise
\draw[draw=none,fill=salmon230110110] (axis cs:1.25,0) rectangle (axis cs:1.5,0.616731476345795);
\draw[draw=none,fill=salmon230110110] (axis cs:2.25,0) rectangle (axis cs:2.5,0.62901057928716);
\draw[draw=none,fill=salmon230110110] (axis cs:3.25,0) rectangle (axis cs:3.5,0.634830873676968);
\draw[draw=none,fill=salmon230110110] (axis cs:4.25,0) rectangle (axis cs:4.5,0.618741432623309);
\draw[draw=none,fill=salmon230110110] (axis cs:5.25,0) rectangle (axis cs:5.5,0.6007514766841);
\draw[draw=none,fill=salmon230110110] (axis cs:6.25,0) rectangle (axis cs:6.5,0.587931757218206);
\draw[draw=none,fill=salmon230110110] (axis cs:7.25,0) rectangle (axis cs:7.5,0.601018621425357);
\draw[draw=none,fill=salmon230110110] (axis cs:8.25,0) rectangle (axis cs:8.5,0.615755600936555);
\draw[draw=none,fill=salmon230110110] (axis cs:9.25,0) rectangle (axis cs:9.5,0.70983704031127);% SNR=-10
\end{axis}

\end{tikzpicture}


==> figures/input_traj_snr-10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightslategray105124165}{RGB}{105,124,165}
\definecolor{salmon230110110}{RGB}{230,110,110}

\begin{axis}[
width=2.5in,
height=1.25in,
scale only axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={t [s]},
xmin=0, xmax=29.6680176258087,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel=\textcolor{black}{u [V]},
ymin=-8, ymax=8,
ytick style={color=black},
yticklabel style={color=black},
axis line style={-},
ytick={-6, -3, 0, 3, 6},
grid=both
]
\addplot [const plot, thick, lightslategray105124165]
table {%
0 6.54662310121787
0.020310640335083 3.53107329729131
0.0406396389007568 1.55152174656381
0.0608839988708496 0.757403286582501
0.0813961029052734 0.0029291245214838
0.101468086242676 3.54857237149484
0.121698379516602 -2.63862645212839
0.14195442199707 -7.22123012472409
0.162263154983521 -7.40170149695479
0.182366371154785 -7.40483462088585
0.202524185180664 -7.37568916620554
0.223014354705811 -7.49366242178873
0.243045330047607 -7.40567522460075
0.263553380966187 7.45521836639926
0.283562660217285 7.40761732050614
0.303992986679077 7.49996687208843
0.324062585830688 0.332563381141964
0.344111919403076 -6.36194778486086
0.364385366439819 -5.80642948731116
0.384714126586914 6.95805251053713
0.404947519302368 -0.0369570228232946
0.425092220306396 5.20295315723893
0.44512152671814 2.24798526187246
0.465658903121948 1.19078818975365
0.486180543899536 2.7848174594605
0.506386518478394 1.84405573312445
0.5266432762146 1.25574991912014
0.546825647354126 0.224744375389919
0.567057371139526 -1.5337009534341
0.587482929229736 2.68231438686694
0.607850313186646 0.354987448599128
0.628045558929443 0.083095441513215
0.648053169250488 0.714469565601528
0.668231248855591 0.201450167000922
0.688450813293457 -0.0802916961883121
0.708903551101685 -1.80633248598083
0.729428052902222 0.232400402345354
0.74971604347229 0.0988868349779407
0.769848585128784 -0.110829521893144
0.790081739425659 -0.206461324918222
0.810319662094116 -0.241357434190692
0.830581903457642 -0.245925282285908
0.851094961166382 -0.865373869333782
0.871362686157227 -0.518963891901103
0.891623497009277 -0.297146239851738
0.911683082580566 -2.06521858258254
0.932137727737427 -4.17245273874538
0.952552795410156 -6.83175697472738
0.97278904914856 -3.82893309559174
0.993107557296753 -5.19780803342627
1.01311349868774 -1.31536295968445
1.03340172767639 -1.52284083570349
1.05372071266174 5.82411697926334
1.07386350631714 -6.35200467111173
1.0940957069397 -2.61234402514149
1.11439728736877 -0.133263261128641
1.13470697402954 1.24805724718979
1.15504717826843 1.91440323708912
1.17553186416626 0
1.19582223892212 0
1.21599364280701 0
1.23653388023376 0
1.25679111480713 0
1.27690243721008 0
1.29706406593323 0
1.31732535362244 0
1.33757853507996 0
1.35785388946533 0
1.37815546989441 0
1.39846277236938 0
1.41893839836121 0
1.43911647796631 0
1.45923614501953 0
1.47944927215576 0
1.4996771812439 0
1.51975870132446 0
1.54025506973267 0
1.56026554107666 0
1.58080530166626 0
1.60132431983948 0
1.62143683433533 0
1.64182996749878 0
1.6623694896698 0
1.68289542198181 0
1.70343565940857 0
1.72349858283997 -7.22279380098708
1.74369812011719 -0.379775295796756
1.76382422447205 -4.62306243609946
1.78434157371521 -7.39287378479062
1.80434226989746 7.39956343795528
1.82440185546875 7.48237847102514
1.8448920249939 7.35342128274285
1.86520338058472 4.41789575439024
1.88560318946838 5.29309031336826
1.90591239929199 6.81224533741968
1.92626857757568 7.15387811096632
1.94661736488342 7.153761929391
1.96697378158569 6.49831387045316
1.98734879493713 0
2.00763535499573 0
2.02791857719421 0
2.0481812953949 0
2.06846523284912 0
2.08878135681152 0
2.10931706428528 0
2.12983465194702 0
2.15012097358704 0
2.17042016983032 0
2.19075798988342 0
2.21093082427979 0
2.23140716552734 0
2.25164437294006 0
2.27190136909485 0
2.29214954376221 0
2.31239223480225 0
2.33276009559631 0
2.35324788093567 0
2.37376356124878 0
2.39418005943298 0
2.41464138031006 0
2.43486905097961 0
2.45494151115417 0
2.47519540786743 0
2.49550175666809 0
2.51574325561523 0
2.53603053092957 0
2.55632877349854 0
2.5766453742981 0
2.59692597389221 0
2.61717796325684 0
2.63747239112854 0
2.65776658058167 0
2.67818236351013 7.08427954100039
2.69838738441467 -6.87985891130963
2.71874785423279 -2.29570849388263
2.73906707763672 0.750546409669048
2.75943613052368 -2.43756185898348
2.77986168861389 3.72927258550058
2.80007195472717 3.42691821985599
2.82009816169739 3.49250967827956
2.8405773639679 -3.86097169769378
2.86058640480042 4.08603350248121
2.88111567497253 2.9419164570428
2.90111875534058 1.47262206918429
2.92113971710205 2.01984420565544
2.9413058757782 1.43862318089092
2.96169877052307 -3.13060106896605
2.98184537887573 -1.56497047742717
3.00196814537048 -3.16651707185916
3.02210760116577 -1.96329369532776
3.04226803779602 -1.27264941507094
3.06247568130493 -0.85551732416014
3.08267903327942 -0.595172526659909
3.10290551185608 -0.426560497761067
3.12295818328857 -4.12917369741377
3.14336156845093 -1.41199777019105
3.16376066207886 -3.41500123194677
3.18400907516479 -1.45720553213302
3.20429587364197 -0.370658671591554
3.22453546524048 0.280748652255383
3.24479508399963 -1.53669822820903
3.26511001586914 -0.638057357062408
3.28529000282288 0.343465756189533
3.30548667907715 0.8662745277049
3.3256847858429 2.40717129041003
3.34583568572998 0.825282262844816
3.36620759963989 1.94708177660769
3.38673973083496 0.961459184095098
3.4069242477417 0.436176685692257
3.42693400382996 -0.492404754556307
3.44710683822632 0.342185058455677
3.46742677688599 0.94176792849767
3.48755788803101 0.778144581667657
3.50771188735962 -0.340379430576593
3.52782988548279 0.0662396319152461
3.54796528816223 0.258725595159136
3.56809616088867 0.333587369993055
3.58823275566101 0.347160706645395
3.60843372344971 0.330422783441868
3.6289541721344 2.30190193904131
3.64939856529236 1.43903940985361
3.66948294639587 2.39239305788359
3.68996930122375 -0.15829463082875
3.71001935005188 0.0595459087081704
3.73054599761963 -0.541103814837126
3.75067067146301 -0.495553962678041
3.77080941200256 -0.474331698735857
3.7910008430481 -0.443686871148874
3.81146717071533 -1.09660409691281
3.83199572563171 -1.00771534454054
3.85201406478882 -1.12333602313352
3.87202739715576 -1.18852153329107
3.89253759384155 -0.335092363611901
3.91306662559509 -0.704725776214777
3.93310070037842 -0.809158724783912
3.95364356040955 -0.179661659420651
3.97380948066711 0.104377229930696
3.99394130706787 0.0571641861701837
4.01438975334167 -0.214845338650572
4.03450727462769 -0.0049341018781854
4.05467176437378 0.100303818128066
4.07480835914612 0.14857358230057
4.09496450424194 0.166158833684133
4.11512565612793 0.167363217524898
4.13524103164673 0.159934673383359
4.15543937683105 0.148086009409778
4.17587637901306 0.0555626714770537
4.19633054733276 0.222904759493863
4.21648097038269 0.218137780961525
4.23660683631897 0.20513520127645
4.25710797309875 0.188021964281211
4.2776346206665 0.921017267767745
4.29781150817871 1.41237350232453
4.31794238090515 0.629256214080503
4.33818054199219 -0.397023727913117
4.35832858085632 -0.137909075053578
4.37851572036743 -0.0128787350412542
4.39885973930359 -0.0646053642158915
4.41938996315002 -0.0845037574524556
4.43951487541199 -0.158201824072896
4.45968008041382 -0.18944559953144
4.47978448867798 -0.980182074926262
4.4999041557312 -0.89704228138379
4.52044057846069 -0.950952604445758
4.54053568840027 -0.758820466628411
4.56070065498352 -0.322268847818402
4.58085465431213 -0.18272569978396
4.60102248191833 -0.0993227968639214
4.62116575241089 -0.0489344891952378
4.64165329933167 0.0039569721517438
4.6617910861969 0.0867603796264818
4.68194365501404 0.124278581552518
4.70209360122681 0.137488638037045
4.72223925590515 0.137808404246204
4.74237012863159 0.131406676042899
4.76266360282898 0.121627043581267
4.7829065322876 0.110301488266567
4.80322909355164 0.0984407602049159
4.82332348823547 1.30952585794814
4.84332752227783 2.08916222504433
4.86337637901306 1.09526431113771
4.88341617584229 1.93723428834553
4.90394639968872 1.11846184622786
4.92399787902832 -1.22944421440767
4.94410848617554 0.310161210052129
4.96425485610962 -0.110300331410261
4.98443531990051 -0.315496643646602
5.00453734397888 0.0681400854145627
5.02466750144958 -0.4476603757014
5.04478096961975 -0.410618752323214
5.06495666503906 -0.375402167102965
5.08509302139282 -0.484235197728906
5.10562252998352 -0.545836200530068
5.12574934959412 -0.413781911339558
5.14587426185608 -0.325935708805442
5.166015625 -0.263877438824224
5.18615102767944 -0.217256142093877
5.20627975463867 -0.180328741066589
5.22641372680664 -0.149902456223818
5.24658584594727 -0.124148416523562
5.26676440238953 -0.101938976850367
5.28696298599243 -0.0824829173819692
5.30722141265869 -0.0651165218657384
5.32745695114136 -1.86900620231712
5.34775137901306 -1.33387798605692
5.36776041984558 -2.019765445266
5.38829636573792 0.0905642971303881
5.40831756591797 -0.0981852962805499
5.42842817306519 0.70913526087322
5.44861960411072 0.54638244788482
5.46879506111145 0.443818330950989
5.48931550979614 0.15074144236704
5.50935816764832 0.377424451860133
5.52949690818787 0.446717211759281
5.54966688156128 0.444138069695741
5.56967544555664 0.614744060503149
5.58983540534973 0.477826687267483
5.61021280288696 0.133766710313362
5.63043236732483 0.26822894822068
5.65080404281616 1.30939043789509
5.67082667350769 -0.0885088084696874
5.691002368927 -0.0418185711211646
5.71121668815613 -0.0275814031062963
5.73139262199402 -0.027778407940012
5.75174331665039 -0.369288563389493
5.77222418785095 -0.1712393582845
5.79238367080688 -0.0897541143178391
5.81253337860107 -0.348397698768948
5.83271241188049 -0.180582221562206
5.85308337211609 -0.566983464034746
5.87324929237366 -0.289843461261149
5.89362835884094 0.049414864613572
5.91382598876953 0.0026554353002587
5.93428516387939 -1.077230199218
5.95445227622986 -0.472472360714831
5.97482395172119 -0.335319609436555
5.99493503570557 0.326272632946741
6.01504945755005 0.204888775869655
6.03523802757263 0.138782632831788
6.0552544593811 0.39186301070885
6.07535338401794 0.184054049931412
6.09558963775635 0.411096966629371
6.11588788032532 0.31096328429478
6.13605356216431 0.253887335601538
6.15640330314636 0.60925763832724
6.17657446861267 0.374753839800697
6.19658827781677 0.962445130389744
6.21708989143372 0.103575610188709
6.23762345314026 -0.620921051623933
6.25780367851257 0.483109416742784
6.27817511558533 -0.397966775633359
6.29834938049316 -0.257043217179468
6.31864809989929 0.61566901482932
6.3388078212738 0.198015301980627
6.35892224311829 -0.0183043146601758
6.37909746170044 -0.125143794431905
6.39925050735474 -0.173216434670934
6.4194073677063 -0.190047933734049
6.43964171409607 -0.190392966889538
6.46001625061035 -1.0885476370697
6.48055839538574 -0.880630723527592
6.50109457969666 -1.1436079192297
6.52110481262207 -0.256887091900431
6.54126715660095 -1.20432900730632
6.56164646148682 0.959585312558714
6.5818042755127 0.427989261279119
6.60217952728271 0.564460423194415
6.62231087684631 0.358834956293095
6.64246892929077 0.239691996429732
6.66285085678101 0.576899857926558
6.68334937095642 0.223038825609713
6.70362043380737 0.626423961793293
6.72376108169556 0.361047109740024
6.74389171600342 0.211675527111062
6.76406955718994 0.12611530447122
6.78447031974792 1.32484289073767
6.804527759552 0.441072591672214
6.82504510879517 1.50534371960763
6.84504771232605 -0.002749216858477
6.86504817008972 0.0095983997587427
6.88510012626648 0.0112434232914167
6.90562868118286 -0.0422111008698748
6.92577075958252 -0.222960017816378
6.94591450691223 -0.306449534981608
6.9660496711731 -0.335494327578805
6.986163854599 -0.334525895657836
7.00635838508606 -0.317541021734256
7.02670168876648 -0.0854172715237446
7.04684209823608 0.18665378816987
7.06701374053955 -0.127237644529698
7.08736610412598 -0.219943521177883
7.10789203643799 -0.0993855356525259
7.12801766395569 -0.206521233857347
7.14813756942749 -0.248409381208018
7.16836094856262 -0.255263219607916
7.18854904174805 -1.33541299686023
7.2087025642395 -0.950319901956096
7.22885155677795 -1.7420569399325
7.248868227005 0.0526094094536047
7.26909208297729 0.589576177814567
7.2896294593811 0.0401783348544297
7.30974531173706 0.166404128472204
7.32987093925476 0.224021725682339
7.35001277923584 0.244271291918118
7.37022757530212 0.244397948863916
7.39034676551819 0.679570009913946
7.41086530685425 0.698723261081781
7.43138933181763 0.913142803241134
7.45157265663147 0.517485147323179
7.47177195549011 0.293894881288354
7.49219536781311 0.672556253781195
7.51261830329895 0.853976255325466
7.53310799598694 0.398995930032516
7.55333852767944 1.41050420104953
7.57356858253479 0.108270104749043
7.59375858306885 -0.127745121656996
7.61395931243896 -0.244486173898722
7.63442707061768 -0.628056464922838
7.65459442138672 -0.308129822635231
7.674884557724 -0.017762032648117
7.69537305831909 0.635765166544037
7.71554279327393 0.0707550569980665
7.73600888252258 -0.0051724402721847
7.75626635551453 -0.43497482683154
7.77644348144531 -0.315256626144322
7.79649877548218 -0.583839759931254
7.81651997566223 -0.223518235700284
7.83664727210999 -0.214805523368529
7.8567681312561 -0.196597949879767
7.87691950798035 -0.174923023432308
7.89706254005432 -0.152968974232216
7.91714572906494 -0.132192076464944
7.93764519691467 -0.94110222064562
7.95764827728271 -1.4155737365453
7.97784447669983 -0.60193358057519
7.99817943572998 0.29418242537612
8.01836228370667 -0.100041608551411
8.0387601852417 -0.169341384679643
8.05893850326538 0.104700618811008
8.07907605171204 0.239601622893999
8.09924483299255 0.297676739988284
8.11938786506653 0.313847349651946
8.13960909843445 0.307575240237178
8.15999388694763 0.222329112698331
8.18045711517334 0.412695612592699
8.20059037208557 0.369640311808082
8.22076511383057 0.330132791329237
8.2410900592804 0.893933430142101
8.26127696037292 0.63550312316608
8.28174519538879 1.0501315386393
8.30188035964966 0.507684323587356
8.32209753990173 -0.413940216507894
8.34223985671997 -0.133833318250408
8.36244654655457 0.0027651381121922
8.38279151916504 -0.112260492798729
8.40315318107605 -0.147203568436725
8.42326545715332 -0.136286143724806
8.44345831871033 -0.126004588295153
8.46396279335022 -1.11908252431532
8.48418402671814 -0.55228177428587
8.50442171096802 -0.248425746417313
8.52465438842773 -0.0859990715333139
8.54490208625793 9.33603618321438e-05
8.56517696380615 0.044810613553841
8.58562707901001 -3.54860155393966
8.60580658912659 -1.49045183249372
8.62601757049561 -0.396743310164977
8.64624071121216 0.219826864436097
8.66644787788391 0.551942613825683
8.68670582771301 0.70616113194601
8.70698881149292 0.752563862274387
8.72738003730774 0.737297702145387
8.74776554107666 0.689156726489794
8.76819825172424 0.625109545914656
8.78866457939148 0.55464163945228
8.80915307998657 0.482632507136176
8.82930159568787 0
8.84978222846985 0
8.8700065612793 0
8.8904242515564 0
8.9105920791626 0
8.93083357810974 0
8.95125508308411 0.464660052255518
8.97141408920288 7.42717667095403
8.99187636375427 2.31618306448792
9.01213216781616 -0.986710924139795
9.03245162963867 -1.54765117308739
9.05279016494751 -1.94318707250053
9.07329368591309 -3.92512320339422
9.09378600120544 -4.04538255728661
9.11419486999512 -4.29206293732275
9.13444447517395 -3.94656852232617
9.15486431121826 -3.8417582395325
9.1751720905304 -3.01463435959618
9.19552826881409 -1.90756641977718
9.21578335762024 0.443020688416862
9.2359893321991 4.79527580180935
9.25630235671997 6.13007768992731
9.27659940719604 5.78801160914449
9.29701733589172 7.49397040234917
9.31722927093506 6.75223871402474
9.33764982223511 -6.10424947062215
9.35773253440857 1.28169051737306
9.3780312538147 -5.78415989688259
9.39809846878052 -2.88667556596571
9.41821956634521 2.27434719176079
9.4383864402771 1.59013096378486
9.45892357826233 3.10538462355722
9.47932076454163 -1.80659304540967
9.49983406066895 -1.13150078969399
9.51999545097351 -0.633316790827127
9.54037523269653 -1.19059340854691
9.56089496612549 -1.63210266968036
9.58128452301025 -1.54744142400183
9.60145688056946 -0.506643228565769
9.6214587688446 -0.277875869381941
9.64159727096558 -1.17824448506384
9.66177368164062 -0.354407820949088
9.68223285675049 -0.452457184283267
9.70239186286926 0.0266909792801519
9.72259283065796 0.272893164261174
9.74276542663574 0.38689311597286
9.76300048828125 0.426551173052178
9.7832715511322 0.0938276741453184
9.80327582359314 -0.22497894686986
9.82342481613159 0.220689795209677
9.8435652256012 0.434512294718709
9.86371445655823 0.518279907769118
9.88385772705078 0.531432393996568
9.90407681465149 0.507980832404565
9.92414283752441 -0.299808191192828
9.94415426254272 0.492204113727843
9.96446108818054 0.309170133034387
9.98458385467529 0.347457219579892
10.004775762558 0.349387942138502
10.0252165794373 -0.176673092655274
10.0453448295593 0.0529793595409837
10.0656926631927 -1.03626825276134
10.0858268737793 -0.311979774399264
10.1059920787811 0.0578728623905918
10.1262078285217 0.148112809049476
10.1462173461914 -0.527828766155003
10.1667542457581 0.694950057874035
10.1869139671326 0.454002507754261
10.2073192596436 -0.112514496535171
10.227602481842 0.616470009102621
10.2477049827576 0.436747515202151
10.2678301334381 0.326323196602493
10.2879889011383 0.25427492368212
10.3081829547882 0.203470402492055
10.3284254074097 0.164778305701861
10.3486700057983 0.133454448369902
10.3689424991608 0.107022505972254
10.3889782428741 -4.36450255159321
10.4094195365906 -4.00795599287157
10.4296224117279 -2.34376410791337
10.4498944282532 -0.78465649482697
10.4703676700592 0.26649520795189
10.4905874729156 4.56896880232623
10.5107979774475 2.2996232525562
10.5312230587006 0.118087123951526
10.5516588687897 -0.595612462645705
10.5720148086548 -1.63685149343708
10.5924773216248 -2.28973851926168
10.6125781536102 0.0620681373441859
10.6331164836884 -1.98017908767573
10.6533095836639 2.06013525215745
10.6736459732056 0.927505840320937
10.6938107013702 0.770525058420407
10.7141954898834 1.23055412970738
10.7342023849487 -1.19993021067371
10.7543890476227 -0.423240163704117
10.7745814323425 -0.0364312843837038
10.7948069572449 0.146275305443916
10.8151390552521 3.04080925418464
10.8352012634277 0.546255093704896
10.8552143573761 -0.277639698743939
10.8753192424774 0.037854298140133
10.8954873085022 0.188161999890433
10.9159717559814 -0.71297083029669
10.9365019798279 -0.120854826747411
10.956892490387 0.255519539138325
10.977415561676 -0.252225641706411
10.9975595474243 -0.0106016444091611
11.0176813602448 0.10627492350906
11.037798166275 0.155472616618902
11.0579500198364 0.168878830908087
11.0781247615814 0.163930940214286
11.0982995033264 0.149998757767033
11.1184897422791 0.132029175558726
11.1387076377869 0.112552002420376
11.1589276790619 0.0927461374716188
11.1792163848877 0.0729652895061482
11.1994392871857 -0.740261174072764
11.2199685573578 -0.435672647630485
11.2400093078613 -0.685256316945048
11.2605807781219 -0.0720763538314357
11.2807037830353 -0.653195032987479
11.3008639812469 -0.158321333723591
11.3209960460663 0.0946963299953981
11.3411500453949 0.215477717065824
11.3613090515137 0.264388241262942
11.3816947937012 1.68276354034474
11.4018287658691 0.825938211032578
11.4218525886536 1.71893519141071
11.4421982765198 -0.539564404082924
11.4623961448669 -0.204026731586428
11.48264336586 0.0014518701960631
11.502870798111 0.0422783163887313
11.5233860015869 -0.149445923421861
11.5435066223145 -0.169768763947808
11.563716173172 -0.176000964565047
11.5839905738831 -0.590182899982949
11.6044824123383 -0.612038590190592
11.6247503757477 -0.895026025835206
11.6449089050293 -0.685700780060804
11.665114402771 -0.905110024381304
11.6851401329041 0.145271372710954
11.7052936553955 -1.15372788847926
11.7254884243011 0.789001793290353
11.7457714080811 -0.142384131059045
11.7658493518829 0.600127126071566
11.7860016822815 0.335542064358154
11.8061950206757 0.189624875502071
11.8262922763824 0.211165128148689
11.8467388153076 0.222343849246086
11.8668653964996 0.184606550529058
11.8869981765747 0.155494633247308
11.9071719646454 0.131994992842738
11.9273698329926 0.112354021392
11.9475436210632 1.64897235814573
11.9679772853851 0.861222194727529
11.9881117343903 1.98938275360145
12.0085101127625 1.2001364320771
12.0285441875458 0.766162496644037
12.0489096641541 -0.0207116672059874
12.0691139698029 -0.0910754744486847
12.089715719223 -0.312111025648635
12.1098368167877 -0.414309856890538
12.1299562454224 -0.450338845012029
12.1501045227051 -0.448769792890623
12.17027759552 -0.42651592460544
12.1904180049896 -0.220798961408764
12.2108147144318 -0.472371683723075
12.2309393882751 -0.441061282024973
12.2510547637939 -0.403236502683037
12.2712104320526 -0.363056550589539
12.2913570404053 -0.322855816833011
12.3115413188934 -0.284008070899261
12.3317952156067 -0.247302170874953
12.3519694805145 1.60499184451076
12.3724629878998 0.596683644602235
12.3925507068634 1.44752363478776
12.4127538204193 -0.0903406236701093
12.4330961704254 -0.171419498582681
12.4531095027924 -1.24997002774177
12.4736351966858 -0.87328706943258
12.4938147068024 0.896861530581297
12.5143604278564 -1.5006382567368
12.5347182750702 1.17356009603663
12.555237531662 -0.8039184765758
12.5754346847534 1.43726540484961
12.5954523086548 -1.07970207692757
12.6159663200378 0.375799194518073
12.6365003585815 -1.17384759891252
12.6568901538849 0.395424420056431
12.6770596504211 0.197768505694106
12.6970896720886 0.133133259786168
12.7172565460205 0.798364304226345
12.7374331951141 0.0125822927107637
12.757618188858 -0.123056920408126
12.7778532505035 -0.185343540400278
12.7980737686157 -0.207794169469276
12.8183369636536 1.07622327722558
12.8383805751801 1.14467131073428
12.8585295677185 1.0997017242978
12.878675699234 0.409024816252168
12.8988790512085 0.0392669142468596
12.9194049835205 -0.405673791113668
12.9399216175079 -0.128883742923058
12.9604699611664 0.0939626149965931
12.9807360172272 0.0511903939308544
13.0008940696716 -0.193870819895599
13.0210468769073 -0.308291165836426
13.0412061214447 -0.350564042398628
13.0613529682159 -0.353854474821212
13.0815207958221 -0.309758794620404
13.1017210483551 -0.278423089062403
13.1219596862793 -0.245840020377058
13.1422505378723 -0.213536132540726
13.1623425483704 1.79617610138526
13.1827704906464 0.808220601124413
13.2032408714294 1.19847298675081
13.2237312793732 0.0306788956131399
13.2437489032745 -0.861723402500381
13.2642686367035 -0.240057611486772
13.2843201160431 -0.0853440114767312
13.3044967651367 -0.284653453776425
13.3246328830719 -0.368759810703151
13.3447842597961 -0.390714195913201
13.3649361133575 -0.380329264149116
13.3850989341736 -0.353990572404702
13.4053015708923 0.266103721383809
13.4256665706635 1.10457717739528
13.445809841156 0.343762515483918
13.4662072658539 1.16476176576816
13.4863169193268 0.367125139302292
13.5064895153046 -0.0461763673242575
13.526567697525 -0.660267406743572
13.546915769577 -0.847009627225516
13.5670518875122 -0.68813893565694
13.587183713913 -0.416033554081048
13.6073436737061 -0.256623249976366
13.6275367736816 -0.160814825836415
13.6480405330658 1.69343325417358
13.6685707569122 0.277136459666252
13.6889009475708 1.00724010195384
13.7090845108032 0.39872288626956
13.7294354438782 -0.286903865262242
13.7495696544647 -0.0385626785640963
13.7697355747223 -0.320646630762558
13.7898387908936 -0.923058622211701
13.8099579811096 -0.478417766129702
13.8303799629211 -0.108836170790159
13.8505253791809 -0.0985358125075788
13.8706712722778 -0.0838745685616327
13.8908638954163 -0.0687345239229407
13.9109914302826 1.19591773516256
13.9314181804657 0.646900470926262
13.9516701698303 0.954416281066443
13.9719767570496 0.794977027377426
13.9924778938293 -0.791089388064624
14.0125756263733 0.966548050423825
14.0331101417542 -0.318435168630809
14.0531392097473 1.32089430687433
14.073657989502 0.738025231816414
14.0938582420349 -1.14459758691739
14.1139886379242 -0.614060176012025
14.1343221664429 0.0843517786660392
14.1545264720917 -0.008026570488853
14.1747169494629 -0.048432514527486
14.1948297023773 -3.35057277509443
14.2152683734894 0.546676164620599
14.2357661724091 2.17008921550967
14.2559406757355 0.766173178709054
14.2759754657745 1.12078538752538
14.2959988117218 -0.156606449090246
14.3160054683685 0.137374173906352
14.3362004756927 -0.0558074948740216
14.3565945625305 -0.900676632852731
14.3766005039215 -0.282525432829049
14.3971271514893 -0.733414197342023
14.4172809123993 -0.165543577205726
14.4377076625824 -1.15620095298426
14.4578444957733 -0.531117742894624
14.4780449867249 -0.199163941180612
14.4984016418457 -0.139383816473565
14.5189006328583 0.49655587641468
14.5390746593475 0.132569203949134
14.5593955516815 -0.178526493279289
14.5795331001282 -0.0244770589005192
14.5997130870819 0.056487484169233
14.6199672222137 -0.682640260273073
14.6401793956757 -0.235676024085919
14.6605839729309 -0.367325728797673
14.6807293891907 0.0931193701701419
14.7008504867554 0.122237770259425
14.7209980487823 0.135238647737284
14.7411372661591 0.138041555241145
14.7616586685181 0.640547506265528
14.7818541526794 0.854126680052285
14.8020474910736 0.458884113701205
14.8222286701202 0.309232169330873
14.8424179553986 0.193066494726348
14.8628692626953 0.284844279419538
14.8829798698425 0.0833199710284773
14.9031264781952 -0.0236792901148114
14.9232635498047 -0.0784039563848106
14.9434254169464 -0.104190753477842
14.9636225700378 -0.113876856846965
14.9837856292725 -0.114552517614689
15.0039987564087 -0.110189298096871
15.0242459774017 -0.103059863289648
15.0446627140045 -0.76289512061284
15.0650954246521 -0.593822811194144
15.0856318473816 -0.374799328705824
15.1059362888336 -0.0496767693081515
15.1261012554169 -0.0065970357392069
15.1465609073639 -1.07624439021115
15.1666638851166 -0.472026023949327
15.1868641376495 -0.150619429781946
15.2072048187256 0.482299988789847
15.2274050712585 0.259401304449334
15.2474684715271 0.114567751008932
15.2679922580719 0.0633808821358871
15.2881183624268 0.165604047644296
15.3082311153412 0.20862372092405
15.3283987045288 0.219758554432159
15.3485639095306 0.214195510993045
15.368718624115 0.200256880321282
15.3889181613922 0.18246334519328
15.4091560840607 0.798014671499499
15.4292416572571 0.802248256547796
15.4494235515594 0.935194508191337
15.4694907665253 0.368263661044528
15.4898433685303 0.134969800838735
15.5101351737976 -0.151164471254476
15.5303275585175 -0.0299310341377068
15.5503530502319 0.224456094181592
15.5705318450928 0.0233778943959748
15.5907793045044 -0.104939914949997
15.6109225749969 -0.160669720283344
15.6310610771179 -0.182279129225059
15.651175737381 -0.18517627525975
15.6713452339172 -0.178046275728184
15.6915490627289 -0.165786346266514
15.7117319107056 -0.151164937441075
15.7319939136505 -0.13574692809776
15.7525198459625 0.457168003434175
15.7727448940277 -0.156042012061941
15.792902469635 -0.209490623203668
15.8130564689636 -0.229483159022264
15.8331928253174 -0.230294489789733
15.8533327579498 -0.220132855233385
15.873565196991 -0.203970274085104
15.8936829566956 -0.380595255609362
15.9138488769531 -0.260390545221279
15.9340059757233 -0.184645983716882
15.954154253006 -0.134937480633732
15.9743700027466 -0.100854980862331
15.9948999881744 -1.47701061194819
16.0154168605804 -0.978330759458812
16.0354235172272 -1.48871524463067
16.0555341243744 -0.0753735929281061
16.0760333538055 0.0442044884525288
16.0964999198914 -0.0034869905983413
16.1167621612549 -0.200420146457577
16.136917591095 0.114097301523304
16.1570456027985 0.268696014630247
16.1772565841675 0.33473443644147
16.1974868774414 0.352501012717115
16.2177414894104 0.323458808434724
16.2380294799805 0.296105244728631
16.2580599784851 1.38599150494402
16.2780945301056 1.45687130641306
16.2982666492462 0.79757198269036
16.3187296390533 2.32271469115677
16.3390500545502 1.4738669197042
16.3592648506165 0.597750297587505
16.3794622421265 0.29324961592599
16.3999977111816 -0.312449568708711
16.4203016757965 0.480636290091133
16.4406092166901 -0.0799227694027239
16.4607560634613 -0.281625915720829
16.4809107780457 -0.37636159015181
16.501163482666 -0.409820870291372
16.5216817855835 -0.687679586273616
16.5418145656586 -0.538617021983059
16.56196641922 -0.436618379239055
16.5822124481201 -0.187441394031235
16.6022348403931 -0.634077670898521
16.6222369670868 -0.847093400951245
16.6424133777618 -0.970274261314737
16.6625328063965 -0.489970071185327
16.6827445030212 -0.221870731724107
16.703250169754 -0.0887467207602871
16.7234299182892 0.126940814332916
16.7434432506561 -0.660713596151254
16.7639665603638 -0.233553915372867
16.7841432094574 0.0150759322216447
16.8045129776001 -0.315969394335466
16.8246605396271 -0.0303321706650613
16.8447985649109 0.116125172384054
16.8649497032166 0.185374311069601
16.885155916214 0.212308374453652
16.9053857326508 0.0058103085057357
16.9255557060242 0.240907849000444
16.945729970932 0.264686766171853
16.9659633636475 0.263043512629966
16.9861857891083 0.248588562698174
17.0064799785614 2.65110759295853
17.0266170501709 1.27977647030097
17.0468022823334 0.567480857420228
17.0670456886292 3.63826375280828
17.0870609283447 -0.391199052441168
17.1075179576874 0.830927440738668
17.1275341510773 -1.68853218062343
17.1480457782745 0.823154246312241
17.1685643196106 -0.45468486444309
17.189092874527 0.336344240362142
17.2091352939606 -0.890505024701136
17.2293136119843 -0.672987100325232
17.2494840621948 -0.489630421069194
17.2698063850403 -0.472169790593415
17.2901031970978 -0.256500028833048
17.3102507591248 -0.353172631926054
17.3303661346436 -0.380836759395125
17.3505153656006 -0.372932866573878
17.3706874847412 -0.347819196659463
17.3909056186676 -0.315273303053704
17.4114446640015 -2.18553927466243
17.4319729804993 -1.03049718166996
17.4520425796509 -1.59704586218702
17.4725179672241 0.459968845318388
17.49285197258 -1.0854366226364
17.5129890441895 -0.0497515446280564
17.5334956645966 -0.414538479941779
17.5536403656006 0.0255833905716328
17.5738289356232 0.355665560046052
17.5940535068512 0.898303542023828
17.6142749786377 1.4908768156544
17.63436627388 0.920953109703524
17.6545517444611 0.590758470291928
17.6750297546387 0.604795133692263
17.6954598426819 1.34413017277623
17.7154934406281 0.749575262570101
17.7359020709991 0.384151109888782
17.755964756012 -0.497318593823045
17.7761421203613 -0.162396109575114
17.796332359314 0.0019797926787213
17.8165514469147 0.0778165578093215
17.8370680809021 0.352439595680533
17.8573634624481 -0.0039635640361546
17.8774981498718 -0.125345276536839
17.8976356983185 -0.183649598013668
17.917783498764 -0.20651407914665
17.9382476806641 -0.446137857549202
17.9584052562714 -0.318921787556282
17.9785792827606 -0.240536910040302
17.9989037513733 -0.956280714452509
18.0194160938263 -0.448374648138367
18.0394411087036 -0.903378966074019
18.0599656105042 -0.911497596750992
18.0802268981934 0.405290627412029
18.1003694534302 0.160806481327804
18.1205532550812 0.0399701145664639
18.1406030654907 0.424239599860669
18.1606068611145 0.280152917393895
18.1811339855194 0.436209743637048
18.2011561393738 0.362111967305591
18.2216582298279 0.358154953444995
18.2417948246002 0.218483740925523
18.2619323730469 0.136006914145639
18.2820863723755 0.0861847963157942
18.3022453784943 0.0552730996144383
18.3224737644196 0.0355204214784916
18.3429062366486 1.63523245964019
18.3634226322174 0.929047179705381
18.3834781646729 1.86984574818428
18.4039859771729 -0.101013764072675
18.4245135784149 -0.148368504858056
18.4445934295654 -0.100847678476209
18.4646043777466 -0.420834946419447
18.4851393699646 -0.447855186324566
18.5056743621826 -0.612243224952825
18.5258429050446 -0.479685186567515
18.5461938381195 -0.638103386672257
18.5663902759552 -0.0543000800334033
18.5867526531219 -0.752419062273188
18.6069507598877 -0.177982302075421
18.6273317337036 -0.511691784404652
18.6474540233612 -0.273119941050789
18.6676299571991 -0.138056471605513
18.6877975463867 -0.0609696327519239
18.7079412937164 -0.0164285616044367
18.7280905246735 0.0096275886981001
18.7483017444611 0.0249531740923362
18.7684934139252 0.0338734808711106
18.7886579036713 0.0388726706657553
18.8088583946228 0.0414519536787956
18.8290929794312 0.0425934969560197
18.8491067886353 0.2930707893362
18.8691141605377 0.173982823351633
18.8892986774445 0.130908417570329
18.9096462726593 0.307975437623506
18.9300429821014 0.235127918173684
18.9502758979797 0.928459666335799
18.9704065322876 0.375731479608186
18.9905912876129 0.0790340381208643
19.0109343528748 0.338125447022698
19.0314247608185 -0.374081626353491
19.0516204833984 -0.199353234965435
19.07195520401 -0.0827514761241795
19.09197306633 0.0297254291660782
19.1125094890594 -0.0480647814050272
19.132625579834 -0.126160781601656
19.1527473926544 -0.160379849429923
19.1728820800781 -0.170383918100398
19.1930606365204 -0.167267951111209
19.2132911682129 -0.157284658825594
19.2335405349731 -0.1292601792433
19.2538506984711 -0.11428962795678
19.2741496562958 -0.099611240497717
19.2944748401642 -0.0854529334996228
19.3148746490479 -0.0717845717209781
19.3350839614868 -6.46790246944247
19.3554353713989 -4.12620040621312
19.3756067752838 -4.77255885534464
19.3957777023315 1.50318651174758
19.4160048961639 1.0030219829582
19.4362843036652 0.039031257385675
19.4565920829773 0.260260840650768
19.476610660553 -0.358204888351758
19.4967858791351 0.922972764375779
19.5169575214386 1.2180188252768
19.537091255188 1.29927904456159
19.557168006897 1.25911973760175
19.5774352550507 -0.388143291935576
19.5976209640503 -0.750252089010357
19.6177954673767 0.295110743943271
19.6381533145905 0.584190717158371
19.6583392620087 0.62736082952093
19.6786150932312 0.107682388892009
19.6990802288055 0.292384657793464
19.7194485664368 -0.303864211747023
19.7396554946899 0.263300717811373
19.7598669528961 0.532362552582804
19.7799081802368 0.871400332534229
19.8003723621368 -1.02212191195556
19.8205573558807 -0.647483089060605
19.8409559726715 -0.532952463781909
19.8610916137695 0.469215506905415
19.8812508583069 0.403006357411039
19.9016840457916 0.672246095794544
19.9218301773071 0.496684699140357
19.9420449733734 0.380044255677424
19.9622032642365 -0.377463256329524
19.9822163581848 -0.363725982449688
20.0023965835571 0.0484942423728125
20.0228793621063 -0.0703023070352689
20.0428969860077 0.350043888545702
20.0630502700806 0.27447290297643
20.0832259654999 0.22177889487333
20.1033315658569 0.130054833139417
20.1234345436096 0.138264315880004
20.1435768604279 0.185956384309654
20.1636939048767 0.19648516749298
20.1838395595551 0.187771284669429
20.2040376663208 0.169767699351236
20.2242701053619 0.147885878753458
20.244517326355 0.124986781855004
20.2648038864136 0.102500544836151
20.2851271629333 0.0810325840425838
20.3052010536194 4.68497862658439
20.325421333313 1.98439033036149
20.3457319736481 1.73617993992606
20.3659303188324 0.479959461547736
20.3861029148102 -0.228838293845091
20.4063186645508 -0.613182669159668
20.4264452457428 1.15320747466261
20.4467694759369 -2.14484369015087
20.4672939777374 -1.60913256623405
20.4874274730682 -1.42038870243587
20.5076069831848 -1.23711249546118
20.5276393890381 -1.84320592801393
20.5480320453644 -1.74380601572703
20.5680410861969 -2.08258502920883
20.5880525112152 0.0316962886465517
20.6082615852356 -0.372618032872901
20.6286227703094 -0.412140878785405
20.649135351181 -0.880598086413515
20.6692583560944 -0.525913577218724
20.6894221305847 -0.317686952782202
20.7095730304718 -0.11223310283152
20.7297303676605 -0.0599860988752418
20.7498948574066 0.0638188433918977
20.7700369358063 0.0956867861323794
20.7902004718781 0.11145802380701
20.8104183673859 0.117875950281247
20.8309230804443 0.88313588765982
20.8514404296875 0.91667255286592
20.8714416027069 0.875630286229758
20.8914482593536 0.910877382143291
20.911958694458 0.0374270346927055
20.9322149753571 0.554691986210006
20.9523921012878 0.338170100303154
20.9725897312164 0.666249172764681
20.9927694797516 0.386936606145502
21.0129549503326 0.104637603161513
21.033164024353 -0.045939015125252
21.0535340309143 1.58964728681419
21.0738184452057 1.24953584597217
21.094042301178 1.1647979904953
21.1142172813416 0.38406443072686
21.1344537734985 -0.0258157120224356
21.1549115180969 -0.25927677407299
21.1750824451447 -0.281807242391202
21.1954705715179 0.171493766936288
21.2159621715546 -0.357021335169389
21.2361016273499 -0.450560589207959
21.2562189102173 -0.477071296270685
21.2764163017273 -0.466740217949033
21.2965924739838 -0.23012759646923
21.3167259693146 0.154819974941738
21.3371527194977 -0.190395580284618
21.3576889038086 -0.590661927718182
21.3777997493744 -0.39940840739115
21.3979170322418 -0.284031403432366
21.4180867671967 -0.210515036305756
21.4382307529449 -0.106120940046475
21.4584221839905 -0.339511257094624
21.4787936210632 0.0214658692021187
21.4989211559296 -0.0442387350865482
21.5190613269806 -0.0707504782541442
21.5392229557037 -0.0767687332310537
21.5593628883362 -0.072788723822244
21.5795006752014 -0.0644039532403428
21.5996675491333 -0.0544537089859713
21.6198592185974 -0.0442919499172825
21.640129327774 -0.0344872454822767
21.6604158878326 -0.0251842115060439
21.6807332038879 -0.0162699423610866
21.7010324001312 -3.8250329983565
21.72145652771 -4.01162471920728
21.741646528244 -1.20257269870708
21.7620060443878 2.54406292982426
21.7821683883667 1.16771176955863
21.8025341033936 -0.400747113961365
21.8226733207703 0.351238143519963
21.8428523540497 0.70361115762318
21.8629193305969 1.16177998199418
21.883082151413 0.914240335131046
21.9034395217896 1.23140965281656
21.9234991073608 1.03851581420843
21.9435095787048 0.578697381198595
21.9640455245972 -0.0471459543008738
21.9845881462097 0.61130291899849
22.0046052932739 0.437192066632177
22.02481341362 0.474037361304761
22.0452718734741 0.10176267044768
22.0654487609863 0.122357376400153
22.0855720043182 0.106287980585262
22.1057252883911 0.0887741496237261
22.1258635520935 0.0714176555963306
22.1460540294647 0.0552120815098425
22.1662545204163 0.0406471589308094
22.1864197254181 0.0278608728769977
22.2066044807434 0.0167675061662941
22.2268018722534 0.0071429733604909
22.2470107078552 -0.0013311175641811
22.2672777175903 -0.0090607392776119
22.287540435791 0.35049726126664
22.3080518245697 0.131303989313877
22.3282284736633 -0.0478422045001785
22.348601102829 0.142154257002013
22.3687431812286 -0.0299707732626415
22.388888835907 -0.115815155002394
22.4090406894684 -0.154022581940267
22.4292721748352 -0.166411790317851
22.4497532844543 -1.07328988905278
22.4698815345764 -1.2399814566125
22.4900329113007 -0.606050547115862
22.5102245807648 -0.257190787297004
22.5303015708923 -0.144998945197902
22.5503721237183 0.502332486219019
22.5705544948578 0.235102743975754
22.5908915996552 -0.286840115871816
22.6109018325806 0.0093156468349722
22.631028175354 0.155733956999145
22.6511535644531 0.224306447060888
22.6713151931763 0.249651515233511
22.6914594173431 0.251193792863899
22.7116420269012 0.239914962522403
22.7318489551544 0.222053272425031
22.7519953250885 0.276257815585156
22.7720608711243 0.326992063067618
22.7921977043152 0.261847300129599
22.8123936653137 0.21540727511267
22.8326025009155 1.00461230225186
22.8526084423065 1.18403760570335
22.8726124763489 1.07568584475817
22.8926169872284 0.531383054558131
22.9127819538116 -0.403161494564127
22.9331743717194 -0.138768705243859
22.9536890983582 -0.0217311710792645
22.9738187789917 -0.158387539440389
22.9939534664154 -0.222728776861737
23.014142036438 -0.246811855145956
23.0343115329742 -0.248663569445865
23.054520368576 -0.238484684697696
23.0745842456818 -0.540494425579017
23.0947086811066 -0.687258809897217
23.115138053894 -0.631443815101558
23.1352977752686 -0.387473307180078
23.1554305553436 -0.244881334126356
23.1755983829498 -0.159370945443262
23.1957597732544 -0.106334415985871
23.2159099578857 -0.0721067987301817
23.2361028194427 -0.0490835578292923
23.2563080787659 -0.0329833225526924
23.2765345573425 -0.0213310834355844
23.2967612743378 -0.0126278540797152
23.3172166347504 -0.0058963086618826
23.3376996517181 -0.980160725614244
23.3578975200653 -1.99283175176733
23.3784186840057 0.226158140648952
23.3989396095276 0.0413666837207189
23.4189729690552 0.332362213456261
23.4391465187073 0.389648399736868
23.459356546402 0.402155299123323
23.4794843196869 0.647822667875653
23.4999496936798 1.08235794916476
23.5200247764587 0.652942736268086
23.5400402545929 0.972439910983072
23.560519695282 -0.0411147034530529
23.5806303024292 0.212497056495646
23.6008398532867 1.16474349793563
23.6211416721344 -0.113351459162843
23.6411504745483 1.23549137373682
23.6616835594177 0.301635190256877
23.6822187900543 -0.222405010594448
23.7023289203644 -0.130198825740229
23.7224540710449 -0.0820536466700136
23.7426235675812 -0.0577223870931867
23.7629423141479 0.421609938637817
23.7834362983704 -0.0609950280613947
23.8035724163055 -0.125133787426772
23.8236973285675 -0.156042019982466
23.8438372612 -0.167457908241879
23.8639800548553 -0.167317542971668
23.88418841362 -0.160438116387823
23.90460729599 0.0118037950097106
23.9247374534607 -0.326987499942873
23.9448404312134 -0.264722755697829
23.9650089740753 -0.222537750411238
23.9851257801056 -0.589602884798103
24.0051333904266 -0.356727827420508
24.0252368450165 -0.691156583132892
24.0453660488129 -0.395901779397761
24.0654735565186 -0.229014114867565
24.0856280326843 -0.0767628431131943
24.1057648658752 -0.0425098450464784
24.1259257793427 -0.0210087586160767
24.1460869312286 -0.0071090354313737
24.1663286685944 0.0020777327023406
24.1864228248596 -2.3100613704569
24.2069392204285 -1.19239775113825
24.2272915840149 0.37735130441149
24.2474360466003 0.265559927557632
24.2678322792053 -0.342874079779127
24.2879822254181 0.130480104229657
24.3081381320953 0.360446523579021
24.3283121585846 0.458604572724725
24.3485577106476 0.485992249307652
24.3689613342285 1.0499058000074
24.3890998363495 1.00716535934222
24.4091627597809 1.06961096452815
24.4294240474701 1.0137067714
24.4497036933899 0.317753509306181
24.4699397087097 0.295994887271722
24.4901623725891 0.264045478558048
24.5103924274445 -0.305482820521766
24.5305254459381 -0.11819549365888
24.5506958961487 -0.0318346002543787
24.5709490776062 -0.237845821632492
24.5914106369019 -0.283424252684207
24.6117646694183 -0.482534987593287
24.6319625377655 -0.604271016409445
24.6524865627289 -0.607708737556561
24.6726045608521 -0.627867557899239
24.6927330493927 -0.601340248579101
24.7131495475769 -0.276619815899359
24.7332894802094 -0.489504076487042
24.7534682750702 0.0956346169824338
24.7736647129059 0.393205796968345
24.7938749790192 0.498310224027753
24.8142287731171 0.273806627788299
24.8343501091003 0.208821827356882
24.8544878959656 0.163341350548948
24.8746380805969 0.130059209762357
24.8947880268097 0.104706018108629
24.9149570465088 0.0846840389201352
24.9352223873138 0.0683710091111505
24.9555280208588 1.07782986979368
24.9756879806519 0.707551420799306
24.9959814548492 1.31755442912655
25.0162081718445 -0.0038613689460201
25.036616563797 0.46747854502197
25.0566186904907 -0.169948938977681
25.0767908096313 0.615650201767095
25.0969240665436 0.155760614552967
25.1173281669617 -0.598569413016196
25.1374728679657 -0.450105489385303
25.157705783844 0.0516106439455744
25.1778273582458 -0.156637723921152
25.1979637145996 -0.251869711039086
25.2180981636047 -0.286034461704007
25.2382488250732 -0.288233735794227
25.2584018707275 -0.274340383582528
25.278578042984 -0.252855668607328
25.2987525463104 -0.22827304232421
25.3189585208893 -0.202927905152892
25.3391673564911 -0.177975277982636
25.3594303131104 -0.153876676387308
25.3797125816345 -0.130602660220145
25.3999905586243 -0.107644414624093
25.420295715332 -0.0838697284863273
25.4406127929688 1.46358766129417
25.461145401001 0.706948974701346
25.4811515808105 1.73884923518109
25.5011711120605 -0.296767494208245
25.5213074684143 -0.364012893556104
25.5416917800903 -0.0813111084044545
25.5618193149567 -0.263606463121369
25.5819761753082 -0.33834461584838
25.6021354198456 -0.357909043158016
25.6223163604736 -0.349589426640176
25.6423845291138 -0.681063149548457
25.6629076004028 -0.51059895067907
25.6830854415894 -0.64556441721935
25.7032907009125 -0.466438824548791
25.7237181663513 -0.722474153278699
25.7442290782928 0.283213736191047
25.7643549442291 0.0451053599594501
25.7846295833588 -0.067536180072699
25.8048422336578 0.287643828510244
25.8251614570618 0.0740940344326457
25.8451759815216 0.503029733200376
25.8653204441071 0.438108768054275
25.8855228424072 0.0764686496779965
25.9057285785675 0.0093335840113904
25.9259295463562 -0.024943466420927
25.9461634159088 -0.0410800616156302
25.966325044632 1.66595811150359
25.986346244812 2.59777295769258
26.0068645477295 0.688487674302429
26.0273034572601 0.986539396118507
26.0478272438049 1.48133871583555
26.0679848194122 0.515657055788938
26.0881402492523 -0.0085353597434494
26.1083624362946 -0.286165990364009
26.1286633014679 0.0587245060587004
26.1491467952728 -0.708964838440182
26.1693241596222 -0.730555777234622
26.1896896362305 -0.762256341716461
26.2099189758301 -0.963582582669638
26.2303273677826 -0.89456278030166
26.2504861354828 -0.710295645164728
26.2706198692322 -0.577038830805656
26.290778875351 -0.476049681103481
26.3109197616577 -0.396098964959091
26.3311245441437 -0.330466037336409
26.351541519165 0.758391743649778
26.3719851970673 0.414727797674262
26.3920061588287 0.375324882405566
26.4121956825256 0.148163410237565
26.4324152469635 0.0287491869565454
26.4526748657227 1.23779436371651
26.4731976985931 1.3424533206841
26.4933774471283 0.538622350308381
26.5135715007782 0.112633050566863
26.5337843894958 -0.217149296923375
26.5538015365601 1.55235675652457
26.5738394260406 2.29226367336603
26.5939526557922 3.39996920861993
26.6143205165863 1.88535945022627
26.634813785553 -0.702403564423872
26.6550211906433 0.0598009891147369
26.67524933815 -0.335518099233604
26.6954641342163 -0.520699506912536
26.7156896591187 -0.58816663232941
26.7358255386353 -0.778341614411062
26.7562472820282 -0.716934624472396
26.7763364315033 -0.802058684312871
26.7965223789215 -0.798647905424167
26.8166506290436 0.307204463933216
26.8368396759033 -0.136630140896769
26.8572101593018 -0.282441977750368
26.877336025238 -0.182292154635345
26.897479057312 -0.365906873357752
26.9176201820374 -0.444058766635652
26.9377698898315 -0.420155376611819
26.9579424858093 -1.10281700480245
26.9780840873718 -0.674780328468265
26.9984612464905 -1.27925771086262
27.0186018943787 -0.649839118553257
27.0387699604034 -0.299440758333513
27.05894947052 -0.102320139590949
27.0791707038879 0.0091774357836184
27.0995154380798 0.0868223853270644
27.1195249557495 0.351388450148821
27.1400506496429 0.914996118177606
27.1606397628784 0.754436997630014
27.1808314323425 1.01853137857176
27.2011873722076 0.927577195201588
27.2211961746216 1.14640521364059
27.2417318820953 0.351969166238006
27.2617335319519 0.51178761249962
27.2819185256958 0.926772373222658
27.3019216060638 0.105860005851988
27.3223025798798 0.5074249508261
27.3423972129822 0.177472135415249
27.3625583648682 0.0021968162026113
27.3827004432678 -0.0871649110795315
27.4028606414795 -0.128951657143527
27.4230303764343 -0.144506904582234
27.443279504776 -0.145678715988993
27.4635324478149 -0.724475334969704
27.4837083816528 -0.437155104259965
27.503885269165 -0.273656488700969
27.5241043567657 -0.178406226239088
27.5442080497742 -1.61956875531783
27.5643839836121 -0.757569612158819
27.5845813751221 -0.2939346811495
27.6047117710114 -1.65948952066921
27.6249177455902 -0.723532047769416
27.6451301574707 -0.224136681849028
27.6655676364899 0.588811488589973
27.6856429576874 -0.365555150915992
27.7056822776794 -0.841800387981795
27.7258229255676 -0.12122094021355
27.7460317611694 0.253813924148754
27.7661764621735 0.434076279050678
27.786360502243 -0.202257217920813
27.8065881729126 0.17145827896489
27.8267042636871 0.400372784341133
27.8468549251556 0.49687868301936
27.8669855594635 0.520075368868087
27.8871657848358 0.504139593633027
27.9075865745544 0.600437209433708
27.9279313087463 0.0862727365617019
27.948098897934 0.305075165440921
27.9681942462921 0.826088065686384
27.9883787631989 0.622182688975108
28.0085382461548 0.487299011939572
28.029021024704 0.428121696875031
28.0491833686829 0.240042528064546
28.0696320533752 -0.798058281381655
28.0898087024689 -0.236398426642146
28.1098990440369 0.0487116165540911
28.130021572113 -0.004425318032087
28.150146484375 -0.0323213800974889
28.1702787876129 -0.0467464990341128
28.1904406547546 -0.0539416498659739
28.2106118202209 -0.0571523646041689
28.2308721542358 -0.0580806645349407
28.2511413097382 -0.0576622328700454
28.2715494632721 -1.49760420276115
28.2917487621307 -1.54507744452185
28.3119616508484 -0.633617270601515
28.3321578502655 -0.14523043659005
28.3524653911591 -1.64464689797637
28.3728079795837 -1.67799286315364
28.3932154178619 -0.615858013257586
28.4134392738342 -1.67356754754487
28.4339599609375 0.365491211909292
28.4542071819305 0.618844967331931
28.4743640422821 0.601766709224445
28.4946477413177 0.35295534556507
28.5147838592529 0.506260280736845
28.5349080562592 0.554400391931109
28.5550272464752 0.547661390139263
28.5752494335175 0.513818572312576
28.5954549312592 0.0030246088157888
28.6159083843231 0.793390353124216
28.6360313892365 0.821338978345217
28.6560487747192 0.11970053211141
28.6766607761383 -0.464819189526178
28.6966645717621 -0.626630683324803
28.7168252468109 0.0304993700598954
28.7372305393219 0.287809345245029
28.7573699951172 0.147125582814235
28.777503490448 0.0694524302356839
28.797783613205 -0.332790398611364
28.8179273605347 -0.0952728835032825
28.838458776474 -0.684328810845241
28.8586313724518 -0.245834195067645
28.8788206577301 -0.779566875686765
28.8989703655243 -0.288923287192816
28.9191808700562 -0.0330656010625056
28.9397158622742 -0.716270060201542
28.9600491523743 -0.0572541313346586
28.9802045822144 0.0973064532387637
29.0003609657288 0.174040757182277
29.0204794406891 0.206052866592356
29.0406394004822 0.212404727022459
29.0607848167419 0.204346553808204
29.0809533596039 0.188565353645214
29.1011323928833 0.169007109257582
29.1213049888611 0.147940238536333
29.1414895057678 0.126578629415515
29.161759853363 0.0738091584276548
29.181866645813 0.123815300664082
29.2019889354706 0.139796899266449
29.2221381664276 0.138523242111085
29.2422828674316 0.128942802095415
29.2625079154968 0.115720063943595
29.2829596996307 1.5857058827418
29.3030211925507 0.780328797591083
29.3235495090485 1.71042993420362
29.3438789844513 0.310066689102252
29.3643770217896 0.435196311089816
29.3845231533051 0.113402553692537
29.4046895503998 -0.0581454025662613
29.4252293109894 -0.14576042961848
29.4454498291016 -0.0165435158234704
29.4658002853394 -0.235000258512767
29.4859318733215 -0.333002429061964
29.5060801506042 -0.371107475487039
29.5262684822083 -0.352556335434204
29.5464162826538 -0.374065118005255
29.566570520401 -0.365704008406797
29.5868375301361 -0.342446917149225
29.6073436737061 -0.617164855455143
29.627533197403 -0.952229577840289
29.6476678848267 -0.574818581113428
29.6680176258087 -0.356525988506753
};
\addplot [const plot, thick, salmon230110110]
table {%
0 5.4734491007049
0.0200386047363281 4.4809868398841
0.0400557518005371 3.08610244786114
0.0605645179748535 2.14952458927468
0.08056640625 1.34308684681482
0.100692510604858 0.737716100979372
0.120854139328003 0.205832264127232
0.140893697738647 0.44494001293227
0.161411285400391 -1.74368824229455
0.181461095809937 -2.11757350166228
0.201499223709106 -5.30017926830745
0.222016096115112 -7.39109618725456
0.242040157318115 -7.40354007850118
0.262574911117554 -7.40991741644
0.282970666885376 -7.49922276268654
0.303307771682739 4.31229854278945
0.323710680007935 -0.703615130918414
0.343839168548584 5.8701447762477
0.364271402359009 -0.323917134714772
0.384788990020752 0.888968062352905
0.404930114746094 2.77825742846978
0.425332546234131 3.14028742350876
0.445335865020752 0.242893126040638
0.465852975845337 2.34429362084982
0.485854864120483 1.90356413844651
0.506006956100464 -0.86609805774348
0.52637791633606 0.0454182210868056
0.546385526657104 5.06115595668122
0.566918134689331 3.60241256430288
0.587068557739258 -0.529508014687569
0.607591152191162 0.399707406057008
0.627997636795044 2.15926211798676
0.648125886917114 0.850436066236828
0.668531894683838 -0.375057846540247
0.688664674758911 -0.590703784442417
0.709055662155151 -1.05830042664738
0.729187250137329 -0.5735506621641
0.74958324432373 -1.06518473272265
0.769634962081909 -1.04605584923915
0.789722204208374 -0.976640329242825
0.809911251068115 -1.68872066644104
0.829915761947632 -1.33081410430176
0.850435018539429 -1.79138730698855
0.870590209960938 -0.546437181830445
0.890619993209839 -0.565973305331855
0.911154985427856 -0.626591024430839
0.931202173233032 -0.383915990225672
0.951255798339844 -0.237023043850919
0.971326112747192 -0.145070023753456
0.991366863250732 -0.0851797306896819
1.01141858100891 -0.0445989279347079
1.03171420097351 -0.981438755555132
1.05174684524536 -0.331312979045768
1.07183909416199 -0.560417967868377
1.0918927192688 -0.113676371302556
1.11194968223572 0.120500938695484
1.13202929496765 0.235924267216399
1.15232300758362 0.481815141943577
1.17238211631775 0.444917914648721
1.19246959686279 0.406346604512212
1.21282434463501 1.22847446667663
1.23283839225769 1.07212827405567
1.2533712387085 1.2838792874038
1.2739052772522 1.10219951081762
1.29394888877869 0.036208091663496
1.31401968002319 0.18598252574391
1.33446049690247 0.541911894045893
1.35461139678955 0.475008245347847
1.37514305114746 0.450832877065713
1.39517426490784 0.137351249693305
1.41542792320251 0.350296797275332
1.43545770645142 0.0796231208824554
1.45551419258118 -0.062286854431593
1.47555828094482 -0.132475286964702
1.49560379981995 -0.162987805919346
1.51565527915955 -0.171710685767631
1.53572416305542 0.23473938740907
1.55576539039612 -0.0502666604496798
1.57580232620239 -0.187066645436439
1.5958571434021 -0.245266734552944
1.61593627929688 -0.26226904290019
1.63601303100586 -0.257974519554296
1.65613627433777 -0.24294763435878
1.67633581161499 -0.943629651328585
1.69685411453247 -0.711662720445642
1.71686172485352 -0.98230337849647
1.73687529563904 -0.987895552112894
1.75694704055786 -0.400749643490117
1.77740359306335 0.310841222958412
1.79793334007263 0.293610435542869
1.81795287132263 0.128548793731945
1.83847427368164 0.25460239718451
1.85861420631409 0.285726961463202
1.87886643409729 0.853132082827524
1.89887833595276 0.450392385794403
1.91931843757629 1.09511802535825
1.93933916091919 0.552082830505746
1.95972180366516 0.817646873502201
1.97974061965942 0.340262345093756
2.00025725364685 -0.205762323288424
2.02030563354492 -0.128128082272428
2.04037976264954 -0.0880523068544297
2.06085181236267 -0.470169817259859
2.08138275146484 -0.154226492113814
2.10139799118042 -0.502462176614486
2.12192630767822 -0.19980804494931
2.14244389533997 -0.652828366597501
2.16250562667847 -0.387483554021023
2.18265581130981 -0.67488426130633
2.20268654823303 -0.373349600813388
2.22273635864258 -0.108623057215282
2.24277400970459 -0.0534802322823962
2.26283240318298 -0.0210073011243178
2.28291440010071 -0.0014672573813335
2.30301094055176 0.0104652203386386
2.32319760322571 -1.94423943376986
2.34325408935547 -0.760971644180505
2.36332559585571 -2.21213952758707
2.38385915756226 0.96372252955314
2.40438890457153 1.29480707190672
2.42478799819946 -0.736072602118372
2.44530653953552 0.627227918845227
2.4655487537384 -1.27050155018926
2.4859983921051 0.627105147658877
2.50637459754944 -0.0510902110128784
2.52661871910095 0.585981437685945
2.54665374755859 0.504280737346544
2.56716108322144 0.223519173124689
2.58719563484192 0.322419276566354
2.60723161697388 0.353184481519698
2.62729048728943 0.348213550455574
2.64737200737 0.32561390216946
2.66747260093689 0.295189810822391
2.68758487701416 0.26210413362255
2.70770120620728 -1.54677050610698
2.72776794433594 -0.556173776552393
2.74823498725891 -1.37741701217396
2.76828527450562 -0.459795945330923
2.78838181495667 0.0182324099656159
2.8088526725769 0.764719924283555
2.82936406135559 0.444622364784561
2.84939908981323 0.376981165980207
2.86989521980286 0.133864067949
2.89042258262634 0.129337717583277
2.91060304641724 0.281122300259061
2.93061256408691 0.0704431101247869
2.95062351226807 0.13402218627571
2.97065925598145 0.156208485984936
2.99071526527405 0.156369334213191
3.01076364517212 0.145517175620698
3.03082799911499 0.112161477690531
3.05093193054199 0.0945159558906736
3.07103967666626 0.0775179995551943
3.09116411209106 0.0613955238838712
3.11117839813232 -0.723195756263356
3.13120579719543 -0.239060462185091
3.15131068229675 -0.788624771654861
3.17136740684509 -0.263599699331804
3.19184350967407 -0.336387879636666
3.21187520027161 -0.0410471172168848
3.23191499710083 0.108258027805114
3.25194835662842 0.177037694913474
3.27202129364014 0.201959715299758
3.29208040237427 0.203393628866604
3.31215739250183 0.192569447521726
3.33223938941956 0.175638650701477
3.35241270065308 0.155933363439724
3.37283086776733 0.874971183699138
3.39283800125122 0.49117047221594
3.41336250305176 0.981867328795619
3.43337035179138 -0.148498619003105
3.45338082313538 0.0023942735962547
3.47344207763672 0.107740359737005
3.49390959739685 -0.123543939671321
3.51391792297363 0.0603944294833114
3.53392887115479 -0.0337579574116072
3.55397248268127 -0.0807307435735374
3.57405519485474 -0.101974800090252
3.59442472457886 -0.98376144619037
3.61453366279602 -0.52503858076988
3.63462495803833 -1.15089032531516
3.6551525592804 -0.20206439308919
3.67527842521667 -0.299680882929786
3.69532418251038 -0.0903661766484314
3.71536684036255 0.0181986618420922
3.73541522026062 0.0727674118707939
3.75547361373901 0.0981159826465189
3.77552700042725 0.107438980378696
3.79559326171875 0.107858651856938
3.8156852722168 0.103305167305866
3.83570003509521 -1.82992297920158
3.85572147369385 -0.71819093711253
3.87621593475342 -2.19385239523603
3.89622974395752 0.261566094645153
3.91635274887085 0.372615445862822
3.93687868118286 -0.0035825104482177
3.9572913646698 0.42067842055363
3.97733569145203 0.502871554020165
3.99736380577087 0.521134859047043
4.01744604110718 0.50445255217445
4.03789138793945 0.75328464222654
4.05842399597168 0.571962940706952
4.07860279083252 0.82671495210158
4.0986123085022 0.0887624203831436
4.11861753463745 0.275625628590802
4.13915228843689 0.333706072435676
4.15926051139832 0.577511377743855
4.17929577827454 0.333771429994387
4.19932770729065 0.191871816075017
4.21937727928162 0.107420798876877
4.23942565917969 0.0556168559946478
4.25949692726135 0.0227120564838968
4.27956652641296 0.0010808968468953
4.29966759681702 -0.0135797233957489
4.31975269317627 -0.0237988932410684
4.3398802280426 -0.0311746945498378
4.36024284362793 2.12152671019138
4.38026666641235 0.83282431613576
4.40035367012024 0.165767092424341
4.42084813117981 1.4693874641147
4.44085788726807 -0.076436702588912
4.46094417572021 -0.230603294603896
4.48138070106506 0.0045994156965564
4.50189828872681 -0.0527997959226667
4.52195000648499 -0.349841286652906
4.54202961921692 -0.484799051985595
4.56252932548523 -1.13943763745618
4.58280181884766 -1.13122349412279
4.6028254032135 -1.2737754042055
4.62282586097717 -1.16715158439486
4.64323115348816 -0.319401669885575
4.6633026599884 -0.393717394627006
4.68339920043945 -0.369435179871513
4.70392227172852 -0.269064969114288
4.72394013404846 -0.359845974703775
4.74427247047424 -0.48033133071123
4.76431322097778 -0.168561188161983
4.784343957901 0.0008526215765561
4.80437970161438 0.0902056187100125
4.82442259788513 0.134400569867469
4.84451389312744 0.15307961315052
4.86484050750732 0.152824055554218
4.88486480712891 0.386629417208528
4.90490579605103 0.328976033492195
4.92537355422974 0.789870497118273
4.94589352607727 0.690893596108517
4.96591973304749 0.889081033528421
4.9859516620636 0.660121695186029
5.00644755363464 0.81237437117207
5.02648210525513 0.41766540854039
5.04651165008545 0.197453411333618
5.06655740737915 0.0739478041131006
5.08660554885864 0.0045921265237243
5.10667395591736 -0.0340542934232966
5.12674283981323 -0.0549660634146899
5.14719009399414 -0.897908006409708
5.16721034049988 -0.453117672193512
5.18771886825562 -1.15312751193835
5.20774364471436 -0.54740741297102
5.22826218605042 -0.814986573709337
5.24830007553101 -0.300303527015
5.26837038993835 -0.0267087192190917
5.2888491153717 0.947532832961373
5.30889630317688 0.443416887824366
5.32937359809875 0.48970171799829
5.34989738464355 0.151782718403991
5.36993432044983 0.289477365978089
5.39045119285583 0.331324581870977
5.41063594818115 0.030337272921097
5.43116879463196 0.106314287753261
5.45118713378906 0.0901403748337042
5.47123718261719 0.0766895243605422
5.49128293991089 0.0651904973774435
5.51134967803955 0.0551634831893112
5.53142833709717 0.0463121535999445
5.551509141922 0.0384392475035876
5.57160329818726 0.0313907398486874
5.59169673919678 0.0250186677431307
5.61173057556152 0.102899011882047
5.63176226615906 0.0547226315944399
5.65180230140686 0.0273556037602063
5.67186045646667 0.0116274363896383
5.6918933391571 0.0023921830454794
5.71198534965515 -0.0031794321426743
5.73207020759583 -0.0066326974395468
5.75215125083923 -0.0088217536413171
5.77228689193726 -0.0102374361675718
5.79234862327576 1.51468293182796
5.81287407875061 0.81421517061909
5.83339166641235 1.60511245223865
5.8534107208252 -0.302475486188925
5.87392902374268 -0.591124724671126
5.89396119117737 -0.0316262847340174
5.91447925567627 -0.0962758817477446
5.93500375747681 -0.161461134685892
5.95502972602844 -0.259181925942848
5.9750771522522 -0.295988211090623
5.99514675140381 -0.29994066579369
6.01520180702209 -1.27028985202865
6.03522086143494 -0.701062856948988
6.0557382106781 -1.31251117119978
6.07625246047974 -1.24801236656579
6.0962553024292 -0.131685995633464
6.11626148223877 0.793096145139859
6.13626527786255 -0.0394977485594601
6.15678906440735 0.0706869480000161
6.17682576179504 0.172794312425317
6.19686126708984 0.217328730889883
6.21690058708191 0.230788206075076
6.23696160316467 0.227696016187978
6.25705862045288 0.215977658728213
6.27741599082947 0.934814743407769
6.29742193222046 0.812783289480724
6.31744194030762 1.05917277922907
6.33792281150818 0.765160616316239
6.35793590545654 0.677294181358479
6.37802720069885 0.290093156068578
6.39850258827209 -0.69929459792896
6.41857481002808 -0.309363242980105
6.43875622749329 -0.146370441505648
6.45901727676392 -0.099770809870079
6.47904109954834 -0.174930858065369
6.49909520149231 -0.204279856741229
6.5191650390625 -0.209310414247679
6.53924989700317 -0.201737814890309
6.55932760238647 -0.18789726567721
6.57948732376099 -0.171207935924293
6.59986329078674 -0.754606967207477
6.62027359008789 -1.73882123839326
6.64033079147339 -0.735132097071822
6.66043305397034 -0.199841817941449
6.68088483810425 0.181882796364695
6.70140671730042 0.508089041421317
6.72141242027283 0.102904849678146
6.74193072319031 0.342352002791946
6.76197123527527 0.280335973145515
6.78205060958862 0.284290610371368
6.80244874954224 0.835586502951992
6.8226478099823 0.722662890772708
6.84318470954895 0.0104978315680683
6.86371946334839 1.83179212600014
6.88424444198608 -0.39940574660148
6.90477561950684 0.0211766315960972
6.92477822303772 -0.715724134471511
6.94477844238281 0.203567313419552
6.96530103683472 -0.405654303614813
6.98533511161804 -0.276985499512673
7.0053448677063 -0.203050833940951
7.02539324760437 -0.158863687165711
7.04544448852539 -0.130495423638297
7.06550192832947 -0.110534718135862
7.0855827331543 -0.0951876681815115
7.10569262504578 -0.082565147466968
7.12580132484436 -0.0717329038767403
7.14596152305603 -0.0622090613154159
7.16596293449402 1.97420197557236
7.18646240234375 0.913185573444256
7.20663619041443 2.04584532677539
7.22716021537781 -0.517913315299497
7.24719715118408 0.103408692641197
7.26771807670593 -0.415490633698909
7.28776240348816 -0.460957281998932
7.3078305721283 -0.464212445972498
7.32786321640015 -0.444398189335553
7.34824919700623 -0.573541203497129
7.36828875541687 -0.474453433698162
7.38836169242859 -0.40021087041702
7.40884447097778 -0.169099727697339
7.42887711524963 -0.280521912687414
7.44938850402832 -0.914321437659137
7.46946239471436 -0.504712545958722
7.48992204666138 -1.16614876542466
7.50997734069824 -0.441724350300506
7.53045177459717 -0.0362450971262493
7.55065560340881 0.154966723555395
7.57074594497681 -0.172788874277818
7.59102058410645 0.193149870635696
7.61109066009521 0.190187640838489
7.63119220733643 0.182580668374904
7.65141654014587 0.705045866077183
7.67178440093994 0.41453647953927
7.69193434715271 0.457763622667874
7.71241450309753 0.395520396869007
7.73244380950928 0.191475531170445
7.75260353088379 1.1816577376572
7.7728385925293 0.0252496448011576
7.79287338256836 1.44335109888588
7.81339502334595 -0.496607263581205
7.83341073989868 0.448666086802245
7.85393142700195 -1.05563166797983
7.87445759773254 0.533721289450901
7.89464640617371 -0.581167332923144
7.91504526138306 0.40019847604927
7.93530559539795 0.571601912928056
7.95530891418457 -1.45963868805628
7.97532534599304 -0.360674469090272
7.9957127571106 -1.1256966968834
8.01572203636169 0.0601204728793304
8.03573369979858 -0.740247295781153
8.05624938011169 0.673961791141934
8.0763885974884 0.0420309974762434
8.09640002250671 0.725243183988213
8.11640882492065 0.29428611891501
8.13647866249084 0.0676573610260547
8.15687561035156 -0.369036695180459
8.17737221717834 -0.0450475853726635
8.19738554954529 -0.712584485996157
8.21739220619202 -0.205251993544064
8.23740124702454 -0.869103534142163
8.25792241096497 0.143122357801951
8.27794575691223 -0.461372564815801
8.29846692085266 0.986192115599791
8.31879639625549 0.278357471634764
8.33929491043091 -0.2927850617338
8.35971999168396 -0.0354632434112947
8.37983536720276 -0.695900359783631
8.39988493919373 -0.257141641183839
8.42037773132324 -0.698429913631038
8.44039440155029 -0.246892846092955
8.46046662330627 -0.0100816001866227
8.48087048530579 -0.255608542164245
8.50139474868774 0.337355008931138
8.52148580551147 0.204925634731465
8.54194927215576 -0.102928185389683
8.56247711181641 0.0899238934977699
8.5825412273407 0.162355221390021
8.60268306732178 -0.0992132946098033
8.62277603149414 -0.0693877686369353
8.64283442497253 0.0463954326858274
8.66287589073181 0.102055511898003
8.6829035282135 0.124477618319086
8.7029755115509 0.128899064680211
8.72322845458984 -1.53203380558298
8.74326181411743 -0.566485134697277
8.76333165168762 -1.5711183709993
8.78339147567749 -0.546107208042285
8.80372548103333 0.994948962628292
8.82385349273682 0.249747212094983
8.84425497055054 0.230165122715829
8.8642897605896 0.361148662894591
8.88432860374451 0.406402320735482
8.90439581871033 0.407400275161565
8.92445421218872 0.386311431323721
8.94452667236328 0.354895521740531
8.96461582183838 0.319349752285987
8.98475670814514 0.282903697711073
9.00491809844971 0.247176747965764
9.02542114257812 -2.00252305015146
9.04592394828796 -0.931370629189773
9.06595253944397 -1.52134218031563
9.0864851474762 -0.795131045186562
9.10664892196655 0.443829361966335
9.12718439102173 -0.209988832833514
9.14771366119385 0.848764580757177
9.16789102554321 -1.06681660068106
9.18838167190552 0.695007057410233
9.20879721641541 -0.892584304361969
9.22932410240173 0.371490070041484
9.24946451187134 -0.007549696072023
9.26947641372681 0.176857277099374
9.28951954841614 0.258224963912803
9.3095874786377 0.282751609462431
9.32964706420898 0.277210040016209
9.34971737861633 0.256680714192435
9.36983060836792 0.229445660352006
9.38998079299927 1.00659748582114
9.41049313545227 0.779008556954255
9.4304986000061 1.15397738926704
9.45064735412598 0.260198202773078
9.47118330001831 0.112355124596807
9.49122452735901 -0.0172709775387691
9.51127123832703 -0.0869702012174998
9.53131580352783 -0.122676680893205
9.55173110961914 -0.140285292546837
9.57176685333252 -0.200460599549072
9.59186220169067 -0.769736217299694
9.61188268661499 -0.479873594120212
9.63225650787354 -1.17074792819499
9.65231537818909 -0.657386778763702
9.67240905761719 -0.372477520282342
9.6928505897522 -1.33851751174815
9.7128598690033 0.15060664943726
9.73288822174072 0.0303091675878743
9.75294995307922 -0.0220827459183445
9.77324748039246 -0.126936951456646
9.7933464050293 -0.148255969967874
9.81337380409241 -0.0106247498127469
9.83340573310852 0.0600744684780834
9.85346579551697 0.0936335143526274
9.87357234954834 0.106701925618082
9.89392471313477 -1.8443134075083
9.91393804550171 -0.460599621387857
9.93425297737122 -2.10038481783496
9.9544734954834 0.589747833770389
9.97462248802185 -0.37697510932771
9.99465107917786 -0.121724151684705
10.0151746273041 0.162851616828418
10.0352213382721 0.325546843893762
10.0552735328674 0.392274478249606
10.0753583908081 0.406096348735089
10.0957012176514 0.701240708229963
10.1157209873199 0.84359255745003
10.1357529163361 0.593978175546813
10.1558127403259 0.43679644412649
10.1758635044098 0.33288398306959
10.1959173679352 0.260146339101416
10.2159793376923 0.206214920384973
10.2360315322876 0.164184911689543
10.2561013698578 0.13013743337908
10.2761957645416 0.101733010106078
10.2963144779205 0.0774269970536209
10.3164758682251 0.0560217497030236
10.3368828296661 0.231324753199451
10.3573653697968 0.520617569574841
10.3774330615997 0.18097304796252
10.3979094028473 0.436655971123515
10.4179298877716 -0.134448367482954
10.4379382133484 -0.122951572379641
10.4579594135284 -0.116697207463713
10.4780230522156 -0.111718972037912
10.4984490871429 -0.651103788291581
10.5186319351196 -0.586088801535011
10.5391693115234 -0.538424006169219
10.559362411499 -0.150535041607304
10.5798523426056 -1.04925466655131
10.6002471446991 0.362328302156837
10.6202502250671 -0.475703778290674
10.6402533054352 0.864954056121444
10.6602556705475 -0.123696126283875
10.6802954673767 -0.0578808697468899
10.7004580497742 0.370665068327702
10.7204825878143 0.177454788060294
10.7405579090118 0.0735085903990194
10.7606196403503 0.0176710643372668
10.78071641922 -0.0122786612358493
10.8008661270142 -2.32126727772208
10.8213796615601 -0.90666276855936
10.8413918018341 -2.40073587452791
10.8614156246185 0.272806762217967
10.8814196586609 0.56992625371752
10.9019372463226 0.90364669682082
10.922470331192 0.333149905966325
10.9426336288452 0.635326529530643
10.9626400470734 0.546500586420391
10.9826486110687 0.479479935301017
11.0031750202179 0.596870766852852
11.0232129096985 0.433750797853304
11.0433294773102 1.19589465315783
11.063375711441 0.547940974309709
11.0837440490723 -0.498001299245763
11.103789806366 -0.153975152052859
11.1238582134247 -0.423007120862199
11.143883228302 -0.224402022644779
11.1644003391266 -0.515564608113845
11.1844532489777 -0.275981162970708
11.20454621315 -0.145903820044821
11.224841594696 -0.683209840821323
11.2453560829163 -0.317470411661766
11.265364408493 -0.612457172549386
11.28537940979 -0.29794928297979
11.3054330348969 -0.126978748342441
11.3254578113556 -0.0351154775057606
11.3454937934875 0.0131824163989412
11.3655486106873 0.0374304549861261
11.3856251239777 0.0483027780817762
11.4057238101959 0.0516498615953999
11.4258790016174 0.0507050947682948
11.445987701416 -1.82395394158244
11.4664556980133 -0.928192642139905
11.4866473674774 -2.06389721098179
11.5066485404968 0.254654068777941
11.5271878242493 0.156860512886301
11.5473263263702 0.605952096253233
11.5673735141754 0.559337748180423
11.5878710746765 0.68278972012613
11.6079249382019 0.57638737371198
11.6284058094025 0.748243457228776
11.6484491825104 0.577682166250358
11.6684865951538 0.461055365774195
11.6885805130005 0.376702664579578
11.7086617946625 0.312050773772048
11.7287664413452 0.259948503136633
11.7488672733307 0.216360779379597
11.769015789032 0.17895862526286
11.7892651557922 -1.06832352425081
11.809385061264 -0.522913635851385
11.8293859958649 -0.67752392902982
11.8499121665955 -0.40422506778316
11.8699154853821 0.0165554053146645
11.8899536132812 0.0502929094973747
11.9104483127594 -0.444727286778295
11.9304966926575 -0.0584576546133512
11.9506764411926 0.131969974505944
11.9709966182709 0.126992550891662
11.9910318851471 0.121876465421591
12.0110650062561 0.111965568254079
12.0313141345978 0.329529001902818
12.0518364906311 0.228725034364721
12.0718595981598 0.165842268174861
12.0918946266174 0.124599228791304
12.1122713088989 0.400465987360243
12.1322999000549 0.250324887179396
12.1523609161377 0.161571119464234
12.1728239059448 1.07482325599859
12.1928489208221 0.583302740493242
12.2128872871399 1.19430114391273
12.2333858013153 0.0249919229853344
12.2533903121948 0.666473957610085
12.2734591960907 0.312859697337136
12.2939345836639 -0.113610008936666
12.3144550323486 0.0101278124863781
12.334547996521 -0.134989310460179
12.3547296524048 -0.609321122878702
12.3752491474152 -0.449441122590973
12.3957800865173 -0.464607343389695
12.4159286022186 -0.453987254616407
12.4364156723022 -0.458668784122284
12.4564604759216 -0.189369085714682
12.4765379428864 -0.213915989327721
12.4968791007996 -0.663529168152865
12.517383813858 -0.505290803675952
12.5373938083649 -1.15118120840445
12.5579013824463 -0.382547378272522
12.5779390335083 -0.369450134300058
12.5982863903046 0.293471530418116
12.6183698177338 0.155673026124331
12.6388809680939 -0.0389505009638019
12.6589102745056 0.0426023797643389
12.6789791584015 0.193101557094924
12.6990220546722 0.262953967373153
12.7190902233124 0.287610025415064
12.7391917705536 0.105379887755732
12.7592256069183 0.210932540651597
12.7792537212372 0.251954327680056
12.7993102073669 0.258745037274151
12.8193376064301 1.11878121861708
12.8393816947937 0.632105830063063
12.8597197532654 1.42650748481094
12.8797652721405 0.740032466463049
12.8998370170593 0.666063498323295
12.9202466011047 -0.880744616491717
12.9402480125427 0.129574393521585
12.9603517055511 -0.152609443712992
12.9803915023804 -0.176144397803226
13.0004224777222 -0.182179156722012
13.0204954147339 -0.179000061513515
13.0405683517456 -0.170878619963368
13.0606458187103 -0.160108220335636
13.0809242725372 -0.516785155921848
13.1012375354767 -0.552733193208927
13.1213641166687 -0.771728849564622
13.1413958072662 -0.565401657093065
13.1619055271149 -0.121092375267033
13.1819603443146 -0.137894546642117
13.2021625041962 -0.537633556125399
13.2224941253662 -0.839879827341924
13.2426409721375 -0.28615792605874
13.2626442909241 -0.334662641451905
13.2826988697052 0.556651407950495
13.303183555603 -0.102861488347185
13.3232281208038 0.0546031700688372
13.3432869911194 0.127542321851953
13.363340139389 0.156768427028928
13.3834009170532 0.163592116767553
13.403475522995 0.159043779971241
13.423567533493 0.148840032347067
13.4436910152435 0.135972411159848
13.463907957077 -2.30407161577346
13.4839355945587 -0.892190549891355
13.5042672157288 -2.21756567541264
13.5243964195251 1.21809941873173
13.5447857379913 0.158389771840903
13.5649316310883 -0.0061543907402897
13.5849659442902 0.334028211139488
13.6049907207489 0.485412169135684
13.625039100647 0.53567727359963
13.6450932025909 0.532975963764093
13.6651725769043 0.503599023989094
13.6854155063629 -0.488050393855245
13.7059202194214 0.615187616828026
13.7259881496429 -0.060693329381819
13.7464671134949 0.248278866247391
13.7665224075317 0.360944132400337
13.786642074585 0.0731903556175382
13.8066556453705 0.202772676468406
13.8266866207123 0.24132881055073
13.8467400074005 0.246471229573448
13.8667857646942 0.2340886579548
13.8868570327759 0.18861348049719
13.9069111347198 0.16325600841612
13.9269921779633 0.138488425304099
13.9470789432526 0.114958984791467
13.9671924114227 1.47047020993108
13.9872331619263 0.670682501545023
14.0073463916779 1.80228585063085
14.027384519577 0.759278789406703
14.0477228164673 -0.862619229196179
14.0678544044495 -0.266007489886919
14.088255405426 -0.734409496173073
14.1083028316498 -0.523205427041847
14.1283810138702 -0.395938213101522
14.1487364768982 -0.845688464148789
14.1692388057709 -0.599105632033692
14.1893622875214 -0.923303213204614
14.2094180583954 -0.0935483917872639
14.2299485206604 -0.732217276873938
14.2500193119049 -0.469054800422679
14.2704463005066 -0.87768507817251
14.2906348705292 -0.213363280252847
14.3107213973999 0.0383129548035878
14.3311729431152 -0.0854045116700902
14.351343870163 0.177566601235823
14.3713796138763 0.180550886940662
14.3913931846619 0.174771002260504
14.411438703537 0.164344947023715
14.4314858913422 0.151476259086881
14.451530456543 0.137455763649097
14.471736907959 -0.0144694925324026
14.4917607307434 0.0925897913375892
14.511794090271 0.140023523026474
14.5318582057953 0.15575946009279
14.5519254207611 0.155104226260245
14.5722661018372 1.39671268782152
14.592307806015 0.674680500332528
14.6123924255371 0.286787611979088
14.6328544616699 1.98760040021273
14.6528716087341 -0.195604825630667
14.6734042167664 0.366351761284924
14.6939301490784 -0.979701672093858
14.7143058776855 0.539112275855581
14.7343158721924 -0.883842443742602
14.7543568611145 -0.560131915162101
14.7743873596191 -0.379152893238383
14.7944579124451 -0.274784619851594
14.8145377635956 -0.211070506876465
14.8348610401154 1.44324187146101
14.8548908233643 0.483278803938001
14.8751583099365 0.698737115357586
14.8953456878662 0.99780591675759
14.91570520401 -0.927228423467422
14.9357643127441 -0.542959556651456
14.9562425613403 -0.0279477136069274
14.9763031005859 -0.25270706507527
14.9963502883911 -0.348671346742935
15.0164227485657 -0.377754229947865
15.0364742279053 -0.372851764197798
15.0565326213837 -0.351258702151018
15.076643705368 -0.322022974146162
15.0968623161316 0.387373359896827
15.1169440746307 -0.0370170590278498
15.1370453834534 0.0337210088596635
15.1573641300201 -0.435809273166743
15.1773858070374 -0.312430843107328
15.1974396705627 -0.236347579753978
15.2175045013428 -0.186021803412487
15.2375950813293 -0.149803004491202
15.2576651573181 -0.121670687260686
15.2777400016785 -0.0985895778805891
15.2978284358978 -0.0790041755126256
15.3179881572723 -0.062040441583859
15.3384838104248 1.99227343331522
15.358647108078 0.754363682919558
15.3791563510895 -0.0948023721457597
15.3993194103241 0.326115085981763
15.4193215370178 -0.882253615872422
15.4397118091583 0.350181376411157
15.460223197937 -0.476939580229182
15.4804036617279 0.396040201479779
15.5004386901855 -0.033505246557719
15.5205028057098 -0.244620288336198
15.540833234787 0.616641586529166
15.560845375061 -0.246019872690146
15.5813763141632 0.416983806717044
15.6014108657837 -0.0189327450136934
15.6214711666107 -0.23433490444543
15.6415464878082 -0.328250523202581
15.6616547107697 -0.35676976029034
15.6819326877594 -1.98194979369494
15.7019832134247 -1.26334501925811
15.7224984169006 -2.16907346305486
15.7426586151123 0.783691787509647
15.7631828784943 -0.0370112207178547
15.7832360267639 0.148615943838937
15.8032939434052 0.237236051204257
15.823349237442 0.274041527501925
15.8438692092896 1.26391296845939
15.8639461994171 0.716370541010693
15.8844072818756 1.42713292838105
15.9044234752655 0.792872096617935
15.9244947433472 0.440966084234319
15.9448673725128 0.578107849462214
15.9648706912994 0.869330752441421
15.9854011535645 0.564744177993017
16.0054934024811 0.177273773269182
16.0259320735931 -0.200664701138882
16.0464708805084 0.16003047578995
16.0666344165802 -0.0351993729248101
16.0866601467133 0.196066548381963
16.1067092418671 -0.026862200535863
16.1267549991608 -0.138199358573637
16.1468000411987 -0.187970733356377
16.1668570041656 -0.202702205418978
16.1869361400604 -0.191837792304579
16.2073361873627 -0.181493744181352
16.2273595333099 -0.18896526617117
16.2473645210266 -0.182766335552543
16.267454624176 -0.169914595006218
16.287704706192 -0.914525184651622
16.3078572750092 -1.45504531334353
16.3283803462982 -0.297284861705961
16.3487870693207 0.346686086429015
16.3687949180603 0.111089488948569
16.3889403343201 -0.170717138955808
16.4089801311493 0.0236350573676841
16.4290025234222 0.118779716218627
16.4490246772766 0.161508587593627
16.4690613746643 0.17658860965838
16.4891133308411 0.177065338490167
16.5092267990112 0.169851424206884
16.5293929576874 0.583800303389335
16.5499091148376 0.480852959838617
16.5699238777161 0.793920064585396
16.5899424552917 0.52866131576091
16.6104567050934 0.288530400813017
16.6305441856384 0.226269065110879
16.650642156601 0.570548379912651
16.6706476211548 0.109978354131898
16.6906497478485 0.483504768926883
16.7107005119324 -0.103201778633071
16.7307479381561 -0.0732902935461864
16.7507953643799 -0.0599266303948409
16.7708973884583 -0.0505221405315257
16.7909843921661 -0.0476346322342493
16.8111045360565 -0.0445498434487061
16.8315932750702 0.199873447060254
16.8517541885376 0.463626807901066
16.8717978000641 0.114905867034811
16.8918573856354 -0.0653612930318974
16.9119184017181 -0.152762821276409
16.9319889545441 -0.189574872239511
16.9520652294159 -0.199173260936866
16.9721956253052 -0.194374376762458
16.9922602176666 -1.12140732760742
17.0122673511505 -1.40723460959905
17.0322701931 -1.11611842102232
17.052277803421 0.127280299957541
17.072811126709 0.869225271003406
17.0933418273926 -0.113756063188607
17.1133625507355 0.216109164715428
17.1334059238434 0.259430332854187
17.1534569263458 0.271220472845846
17.1735181808472 0.265950954227387
17.1935663223267 0.251584121023121
17.2136721611023 0.232596501539952
17.2339611053467 0.465729769840009
17.2539641857147 0.477848180430254
17.274477481842 0.6046680802345
17.294495344162 0.559866441261096
17.3149921894073 0.15409742697858
17.3350834846497 0.168678675543888
17.3555953502655 0.202913774644148
17.3757305145264 0.781141537297562
17.3957734107971 0.325258395248604
17.4162676334381 0.543118940732064
17.4363169670105 0.207331731836186
17.4563732147217 0.0274223113857914
17.4764513969421 -0.0659891251021017
17.4965217113495 -0.111570674690239
17.5166156291962 -0.130769145613638
17.536732673645 -0.135436324700056
17.5568838119507 -0.49659102925369
17.5768849849701 -0.454176204789332
17.5968883037567 -0.802297166448148
17.6169168949127 -0.504417178652142
17.6374444961548 -0.714559246217821
17.6579575538635 -0.857609404000292
17.6780252456665 -0.30289275842304
17.6985380649567 0.42277914697486
17.719051361084 0.224940494914971
17.7395370006561 0.0986441745837597
17.7597577571869 0.0574120653936436
17.7798357009888 0.109363954323097
17.7998967170715 0.129302148987871
17.8199396133423 0.132350283947377
17.840008020401 0.126919936487883
17.8600811958313 0.117518197114849
17.8802316188812 0.106498991394387
17.9003705978394 1.54667679907377
17.9203717708588 0.990124800354512
17.9409074783325 1.91234872721663
17.9609150886536 0.184395773595994
17.9814376831055 -0.169165328346388
18.0015547275543 -0.0803630525165974
18.0219662189484 -0.191660888836069
18.042498588562 -0.29951232869402
18.062513589859 -0.643231111963093
18.0830326080322 -0.529805966436098
18.103175163269 -0.872044286491562
18.1231842041016 -0.573822893924088
18.1432671546936 -0.41598870496543
18.1635873317719 -0.309226535146839
18.1837797164917 -0.134919135400126
18.2042610645294 0.136060337551678
18.2243192195892 0.0234322277962784
18.2443928718567 -0.0299692319804819
18.2648801803589 -0.265444512049201
18.2853887081146 -0.0903566085771178
18.3054161071777 0.0234907586788114
18.3254697322845 0.0822074768066949
18.3455522060394 0.109964071569671
18.3655970096588 0.120315240324973
18.3856642246246 0.120916539250232
18.4057590961456 0.116132593487253
18.4258573055267 0.108481433563878
18.4460144042969 0.0994323212029007
18.4664618968964 -2.56781363294021
18.4864807128906 -0.703425113439953
18.5065131187439 -2.96315674180517
18.5265436172485 1.442955018215
18.5470416545868 0.297005841139508
18.5670640468597 0.452196683238676
18.5875790119171 0.295133166814237
18.6076309680939 0.489099567753152
18.627673625946 0.560202981328712
18.6477494239807 0.565419686162236
18.6677718162537 0.825180495429706
18.6878221035004 0.635495720527847
18.7080550193787 0.179880194716981
18.7285642623901 1.00327510734785
18.7486171722412 0.560884198048591
18.7687039375305 0.315961492381485
18.7889266014099 0.0352009908479504
18.8094353675842 -0.459398277469718
18.8295226097107 -0.0641650669845065
18.8499798774719 -0.0745651095841252
18.8704783916473 0.110955558468576
18.8905122280121 0.0565603088179881
18.9105503559113 0.0248674293187483
18.9306180477142 0.005545420329604
18.9506900310516 -0.00692411165739
18.9707741737366 -0.0154150800531453
18.9909195899963 -0.025826708554289
19.0110762119293 -0.676779599280287
19.0316081047058 -0.232720627224035
19.0517482757568 -0.319949132630119
19.0722825527191 -0.257994405657722
19.092348575592 -0.0229404742431406
19.1124234199524 0.100927531030335
19.1325402259827 0.160989117754371
19.1528992652893 0.132679503053658
19.1729035377502 0.183817240918163
19.1929619312286 0.261761193236468
19.2130560874939 0.288127979575526
19.2331349849701 0.818469515812001
19.2534189224243 0.635679067659184
19.2739536762238 0.843997789180613
19.2940492630005 0.51203298163346
19.3141198158264 0.318445000254338
19.3342099189758 0.202382667220841
19.3542850017548 0.130173420245586
19.3743724822998 0.083229471886191
19.3944470882416 0.0512951452494336
19.4145452976227 0.0286403018122753
19.4346759319305 0.0119521826913621
19.4548041820526 -0.0008128759163885
19.4750006198883 -0.0199160189046946
19.4950289726257 0.72383694768707
19.5150578022003 0.160025776573838
19.5355741977692 0.752345181588684
19.5557401180267 -0.535723788800115
19.5757458209991 0.143929816280719
19.5958404541016 -0.188907913670589
19.6158771514893 -0.34218285166018
19.6359441280365 -0.400809567477034
19.6562976837158 -1.03510509652602
19.6763472557068 -0.691900910662987
19.6964161396027 -0.488056164286384
19.7169191837311 -1.22347463015981
19.7374444007874 -0.650825583986406
19.7579581737518 -1.07632582094261
19.778046131134 -0.562071774756841
19.7985396385193 0.191543628556429
19.8190550804138 0.151709788620269
19.8395535945892 -0.0112615578109325
19.8597464561462 -0.216839600026234
19.8797945976257 -0.0234692171479928
19.8998420238495 0.074150320610845
19.9199051856995 0.11967946295177
19.9399704933167 0.137405221613255
19.9603126049042 1.32110194109665
19.9803647994995 0.637713645344375
20.0004374980927 0.272586367971844
20.0209000110626 1.58135431228756
20.0409066677094 0.232945298060629
20.0609474182129 1.50615727673818
20.081428527832 -0.608283365897318
20.1014313697815 0.404862673692502
20.1215372085571 0.177415681230757
20.141975402832 0.0135653594295309
20.1619863510132 -0.0934978502939056
20.1820447444916 -0.203091687153566
20.2021126747131 -0.250271391127189
20.2222230434418 -0.262712940048691
20.2425220012665 -0.62819849501937
20.26305103302 -0.367491229107734
20.2830851078033 -0.442929071824062
20.3036112785339 -0.121078709608258
20.3237681388855 -0.817371306143078
20.343811750412 -0.404433620816997
20.3642783164978 -0.886198124242375
20.3843157291412 -0.392290813927074
20.404372215271 -0.125034165325825
20.4243857860565 0.224099570530824
20.444503068924 0.0938876456913123
20.4649035930634 0.228035376811136
20.4849178791046 0.229213148492065
20.5054333209991 0.449896695738745
20.5254380702972 0.641809193378946
20.5459609031677 0.811699966644269
20.566481590271 0.674200918451911
20.586546421051 0.841038581365016
20.6070520877838 0.155408623681814
20.6271188259125 0.0696726463541199
20.6471962928772 0.0191121408337126
20.6672592163086 -0.0104135865449814
20.6873288154602 -0.0271264383447105
20.7074301242828 -0.0359401035480958
20.727543592453 -0.0398568607094152
20.7476449012756 -0.0407460808349552
20.7677803039551 -0.0397912668217611
20.7883152961731 2.15010098857321
20.8083536624908 0.839025805434423
20.8284440040588 0.16401839508301
20.8489365577698 2.33854865405964
20.8694610595703 -1.66986174973101
20.8899796009064 0.460243530910972
20.9099984169006 -1.0016521133188
20.9305014610291 0.30830575321603
20.9505491256714 -0.0914802543747448
20.9706172943115 -0.283414793197951
20.9907083511353 -0.361776053955675
21.0110704898834 -0.875967016198838
21.031599521637 -0.509450375499057
21.0517492294312 -1.04424081297163
21.0717570781708 0.149086221450338
21.0918529033661 0.0306849976653005
21.1123046875 0.527578950075648
21.13236951828 0.290147233648797
21.1524600982666 0.162966151038414
21.1729145050049 0.361068770328046
21.1929333209991 0.511846942143863
21.2134540081024 0.588701428957034
21.2334640026093 0.744613381220169
21.2539856433868 0.697501922543168
21.2745208740234 0.812737899595846
21.2947111129761 -0.10583459874978
21.3152003288269 0.349144938623046
21.3352429866791 0.120975731883889
21.3552792072296 0.003063140671442
21.375337600708 -0.0564785141615577
21.3953919410706 -0.0849307384889649
21.4158861637115 1.01004505282429
21.4358990192413 0.403147696764633
21.4563043117523 1.68319798874851
21.4763567447662 0.623921049110659
21.496472120285 0.0682980609920528
21.516918182373 0.38026712179038
21.5374455451965 -0.637969309894995
21.5579745769501 0.435716550894187
21.5785086154938 -0.539618338392848
21.5985224246979 -0.503743689960525
21.6185438632965 -0.46550403112235
21.6386256217957 -0.425535446179599
21.6590836048126 0.0136477846389378
21.6793327331543 0.163558643636927
21.6997454166412 -0.268160767150916
21.719801902771 -0.252098887127219
21.7398724555969 -0.233704169973393
21.7599091529846 -0.212965648864809
21.779970407486 -0.190585229221614
21.8000462055206 -0.167558731273831
21.8201441764832 -0.144804383547528
21.8402585983276 -0.12298602392163
21.8604228496552 -0.102474466676788
21.8809325695038 1.5726055994311
21.9014229774475 0.565872899844683
21.9219586849213 1.52420543049023
21.9419801235199 -0.697943270981431
21.9624757766724 0.0297813778828567
21.9825687408447 -0.0637618834628759
22.0026702880859 -0.365841337548798
22.0227220058441 -0.373686834336316
22.0432260036469 -0.629337771805972
22.0637564659119 -0.480276565967284
22.0837984085083 -0.380537941852545
22.1038501262665 -0.309490017498705
22.1239078044891 -0.255471415034823
22.143967628479 -0.212050207337528
22.1642913818359 -0.984369803592421
22.1843366622925 -0.497662711851424
22.2044205665588 -0.230167462312607
22.2248995304108 -1.02812565741174
22.2449007034302 -0.523597306319561
22.2654271125793 -0.878763449339459
22.2854969501495 -0.284568686859556
22.3055918216705 0.0328548507301206
22.325713634491 0.196341506951568
22.3458876609802 1.17722112926736
22.3658971786499 1.07814381804493
22.3864150047302 0.866960978818426
22.4064309597015 0.359952319463297
22.4264750480652 0.374109775276794
22.4465417861938 0.358005167740029
22.46666431427 0.663245176506865
22.4867808818817 0.589312123529177
22.5071938037872 0.601434319082242
22.5272150039673 0.422271358726764
22.5472767353058 0.167748451031766
22.5673096179962 0.0264656892212179
22.5873670578003 -0.0501560516920989
22.607426404953 -0.0895903477816648
22.6274924278259 -0.107556075715259
22.6477630138397 0.509722304627536
22.6677927970886 0.0877007665457078
22.6878910064697 0.396201361006919
22.7079417705536 0.0169597641711689
22.7280323505402 -0.174394670696375
22.7480998039246 -0.262022681696521
22.7681710720062 -0.293251795180139
22.7882485389709 -0.294408155535311
22.8083884716034 -0.279990637992414
22.8289084434509 -1.04768190054199
22.8494396209717 -0.612658542765752
22.8694665431976 -1.07384568264063
22.8894739151001 -1.02785714156658
22.9095942974091 -0.413532554147587
22.9299921989441 0.404843222010073
22.9499924182892 0.527888267455272
22.9700171947479 -0.0920489038228306
22.990522146225 0.249675633051414
23.0107083320618 -0.0479350239945276
23.0307536125183 0.118165007586486
23.0508148670197 0.139725616522029
23.0708882808685 0.144185997865083
23.0912053585052 1.36265594141572
23.1112723350525 0.656761046021814
23.1313517093658 1.58240028104906
23.1518824100494 -0.296867592244382
23.1722896099091 1.23238792229502
23.1924245357513 -0.603685725096305
23.2128291130066 -0.07326158890464
23.2333600521088 -0.0334131718730389
23.2533712387085 -0.125980148210061
23.273401260376 -0.165949829874284
23.2934460639954 -0.178616030961266
23.3134980201721 -0.177119208566513
23.3336043357849 -0.168324991084379
23.3539962768555 0.033427965858808
23.3745110034943 -0.316538533838471
23.3945286273956 -0.284983505851167
23.4146311283112 -0.256683068384318
23.4346671104431 -0.493334611044368
23.4547264575958 -0.339008232018069
23.474794626236 -0.267663359996318
23.494845867157 -0.177975128996548
23.5149004459381 -0.147521368756347
23.5352053642273 -1.24922965346013
23.5552623271942 -0.591611064332534
23.5753555297852 -2.17237660349795
23.5957503318787 0.0553880585558825
23.6157581806183 -0.800578207609312
23.6357617378235 -0.195205967683488
23.6562860012054 -0.34203398475417
23.676335811615 0.0534391509860389
23.6964159011841 0.255134292200625
23.7164812088013 0.347575630658887
23.7365911006927 0.379025498931972
23.7569053173065 0.308674133053191
23.7774209976196 0.685221486097987
23.79745054245 0.710548524059801
23.8179662227631 0.88789811043552
23.8384966850281 0.74898674812721
23.8585689067841 0.338413034664043
23.8790872097015 0.356727252240849
23.8993446826935 0.552140496193712
23.9193892478943 0.302466476075143
23.9398913383484 0.436068287943003
23.9599385261536 0.244650870954879
23.9799892902374 0.133319404341265
24.0000638961792 0.0675893278156457
24.0201354026794 0.0279655791189689
24.0402183532715 0.0035203154942354
24.0602865219116 -0.0118754607558503
24.0803804397583 -0.0217129443008129
24.1004762649536 -0.0280523890571672
24.1206777095795 -0.0321878202797158
24.1409161090851 1.97606855748099
24.161413192749 1.00018487936656
24.1814496517181 1.9927152750137
24.2014729976654 -0.778116155740336
24.222003698349 -0.163712021838015
24.2425382137299 -1.00262014998015
24.26265001297 -0.186807920719072
24.2826550006866 -0.806840128175291
24.3026571273804 -0.676959529469689
24.3231840133667 -0.710976477271417
24.3432021141052 -1.13149248481122
24.3632028102875 -0.641904134116517
24.3832719326019 -0.377080819040365
24.4037494659424 0.187523495305564
24.4237840175629 0.0015242037688146
24.4437870979309 -0.079213831355875
24.4638049602509 -0.0358423651215742
24.4838562011719 -0.0102894793343186
24.5039246082306 0.0054414466562525
24.5239887237549 0.0155105242859301
24.5440607070923 0.0220890562732448
24.5641462802887 0.0263638756477693
24.5842273235321 0.029047804964987
24.6043293476105 0.0306259516958319
24.6244421005249 0.0314702811424912
24.6446115970612 0.031892513862442
24.6649656295776 0.518076256855776
24.6854383945465 0.347937113935123
24.705463886261 0.629052200852471
24.7259800434113 0.0553537616700545
24.7460684776306 0.0804634407778794
24.7661104202271 0.0850719039029484
24.7861745357513 0.0803893674190475
24.8062505722046 0.072329559952318
24.8263683319092 0.0636431451839947
24.8466737270355 2.02243434309029
24.8666877746582 1.0442093101838
24.8872199058533 -1.11360059854425
24.9072229862213 -0.303038286660514
24.9272530078888 0.070447699065946
24.9473092556 -0.226751782766198
24.9673721790314 -0.36135472708231
24.9874486923218 -0.410490112252608
25.0075333118439 -0.415273991974032
25.0279049873352 -0.599912250614117
25.0479502677917 -0.491046684498665
25.0682938098907 -0.679144635726658
25.0883498191833 -0.506903419135913
25.1084182262421 -0.393922921131147
25.1284916400909 -0.315586405850975
25.1485824584961 -0.257817064065886
25.1686632633209 -0.212723917950092
25.1887340545654 -0.175920909381218
25.208838224411 -0.144926873368157
25.2289445400238 -0.118248444143492
25.2491140365601 -0.0948663853650302
25.2694799900055 -1.94547729989002
25.2899816036224 -1.04668026818885
25.3099911212921 -2.06525527271217
25.3300104141235 0.701343148292979
25.3500137329102 -0.391146615623188
25.3705282211304 0.68903637718448
25.3905439376831 0.381937191296535
25.4106848239899 0.403196753058828
25.4312169551849 0.969330842218244
25.4513535499573 1.04209459968551
25.4718873500824 1.03002341710759
25.4922981262207 0.261191588433025
25.512832403183 0.900222084868082
25.5328598022461 0.478154583693471
25.5529136657715 0.245935386211599
25.5733799934387 -0.39058016785751
25.5936439037323 -0.0797110754359821
25.6136753559113 0.0436325945311168
25.6337261199951 -0.0201894835138976
25.6537568569183 -0.0526935096749882
25.6738216876984 -0.0681649178598889
25.6938896179199 -0.0743825381824887
25.7139708995819 -0.0755078658703335
25.7340683937073 -0.0737801309221035
25.7542104721069 -0.0704445793133343
25.7745089530945 -0.752084075073468
25.7945239543915 -0.540975008180318
25.8150298595428 -0.397361041343977
25.8352119922638 -1.15782228325529
25.8552269935608 0.41809722872098
25.8757503032684 -0.406243023273373
25.8958659172058 0.968475443981771
25.9159195423126 0.458126353213684
25.9364211559296 0.108609005407196
25.9564824104309 0.110501507966804
25.9765577316284 0.103920308265573
25.9969201087952 -1.23505463718213
26.0169320106506 -0.155805765977792
26.0374348163605 -1.09604660435445
26.0574448108673 0.245525774382619
26.077454328537 -0.788211784547815
26.0979862213135 0.967222274139032
26.1180670261383 0.504903048814559
26.1385378837585 -0.0136507263665552
26.158548116684 -0.716382092418113
26.1786704063416 -0.176799487274984
26.1987698078156 -1.12566649578585
26.2190661430359 0.244945874338316
26.2393462657928 0.887625276595525
26.2597589492798 -0.127911941486805
26.2799026966095 0.597365788186966
26.3003146648407 -0.874880892347568
26.3203246593475 0.267552834291254
26.3408288955688 -0.0381796277763503
26.3608326911926 0.0154903723119839
26.3808805942535 0.18722563145123
26.4009191989899 0.262893800016457
26.4209775924683 0.286403823858367
26.4410390853882 0.282345968670746
26.4611191749573 0.264317285330179
26.4812006950378 0.239756914335472
26.5012671947479 0.212681811870322
26.5214335918427 0.185197652798265
26.5414423942566 1.68022561652905
26.5614500045776 0.980289388465131
26.5819613933563 1.89311676297664
26.6020042896271 -0.229382787601812
26.6225202083588 0.284708916769368
26.6426765918732 -0.490701593451484
26.6626920700073 -0.0019414586692132
26.6832160949707 -0.546340097773104
26.7033495903015 -0.779252411809472
26.7233939170837 -0.522201534480882
26.743910074234 -0.807657664085782
26.7639656066895 -0.518079323152512
26.7843396663666 -0.330137703778168
26.8048448562622 -0.378141271393314
26.8248782157898 -0.227968056679198
26.8449153900146 -0.140499846080032
26.8649945259094 -0.0880445446741721
26.8850545883179 -0.0553862159145306
26.9051430225372 -0.0342328211735398
26.9252800941467 -0.0200411673962803
26.9454596042633 -1.3345080975782
26.9659743309021 -1.21012498475095
26.9859871864319 -1.43491772811253
27.0065064430237 -0.697556544020169
27.0265429019928 0.745149779180481
27.0466973781586 0.347575599382371
27.0667886734009 0.06763779541003
27.0872037410736 -0.224075860898584
27.1072590351105 0.146690529971468
27.1273012161255 0.32772382035572
27.1473708152771 0.402582954566035
27.1674399375916 0.419409556020949
27.1879014968872 0.902222550641368
27.2079474925995 0.631713070741158
27.2284367084503 0.911599524990027
27.2488446235657 0.826328946804913
27.2689073085785 0.465274255825748
27.2890176773071 0.257565768852296
27.3094801902771 -0.55542673790676
27.3300099372864 -0.0978084876571401
27.3505342006683 -0.123893369143148
27.3707251548767 0.20684446192878
27.390766620636 0.0031128587716723
27.4108076095581 -0.0342998052311406
27.4308667182922 -0.0536269304308628
27.4509320259094 -0.0631027040525386
27.4710299968719 -0.0670878190642726
27.4912486076355 -1.53063475843191
27.5112855434418 -0.682316495620007
27.5313656330109 -1.73042072994993
27.5514008998871 -0.755603811671852
27.5717589855194 -0.448622858092086
27.5919010639191 0.957166818588793
27.6119031906128 -0.175155981344204
27.632289648056 0.27083568903515
27.6528232097626 -0.18961688945308
27.672874212265 0.12387556021654
27.6929466724396 0.274310221173677
27.712996006012 0.334875031504596
27.7330749034882 0.347207928703128
27.7531485557556 0.334533617851118
27.7732183933258 0.309580367476291
27.7933628559113 0.279209603078059
27.813844203949 1.09183631530467
27.8339812755585 0.962967592177257
27.8545141220093 1.28804157353642
27.8747372627258 0.694891965428736
27.8950688838959 -0.235360397506098
27.9152359962463 0.170355208571546
27.9352905750275 -0.032236996181281
27.9553282260895 -0.130515960747537
27.9753866195679 -0.174894599591747
27.9954535961151 -0.191249777204856
28.0155408382416 -0.192859597147824
28.0357537269592 -0.553968825874337
28.055801153183 -0.365878606585758
28.0758838653564 -0.963278681268447
28.0959358215332 -0.541278506908934
28.1163015365601 -1.00724458601298
28.1363294124603 -0.538471486652091
28.156368970871 -0.27893225152387
28.1764230728149 -0.134210610783326
28.1964774131775 -0.0529220225584839
28.2165489196777 -0.0069624980234886
28.2366626262665 0.0189976898813195
28.2568068504333 0.0333543949402466
28.2773184776306 0.936347367601024
28.2974414825439 0.617660691104451
28.3174486160278 0.948452764839185
28.3374729156494 0.792962638078276
28.357980966568 0.383855497186327
28.3780093193054 0.196077755500508
28.3980441093445 0.0483547945067108
28.4180924892426 -0.0322710768343433
28.4381501674652 -0.0743936284822429
28.4582614898682 -0.0942831890715542
28.4785466194153 -0.789196690421732
28.4987645149231 -0.572574745596204
28.5190608501434 -0.422707845450899
28.5392045974731 -1.49704531683704
28.5592141151428 0.29787492145527
28.5793526172638 0.0149092325260046
28.5993602275848 0.833055633712126
28.619745016098 -0.218220262385829
28.6397461891174 0.597531240097423
28.6602690219879 -0.804244313126617
28.6804332733154 0.261355238166177
28.700829744339 -0.262946056544283
28.7208743095398 -0.0340741586701648
28.7409126758575 0.0815156946647025
28.7609565258026 0.134579353488653
28.7810254096985 0.153893992900714
28.8011469841003 0.155409764711991
28.8214545249939 1.83115251246421
28.8419861793518 1.03169231596955
28.8620066642761 1.76112700695169
28.8820300102234 1.23043833514404
28.9025657176971 -0.635480343216908
28.9226830005646 -0.0821975442336327
28.9432175159454 -0.47750284408598
28.9632375240326 -0.809520965234736
28.9832882881165 -0.543615977601552
29.0033485889435 -0.385950465473122
29.0238828659058 -0.530144085106416
29.0442938804626 -0.33791476964954
29.0648260116577 -0.792224612283934
29.084867477417 -0.405943995838547
29.1049067974091 -0.195691514569752
29.1250081062317 -0.0795533372281806
29.1454482078552 0.15146058013134
29.1659529209137 -0.0705776132357968
29.1859683990479 -0.265182139228947
29.2064955234528 -0.126388153957164
29.2265021800995 0.0260296807100669
29.2465922832489 0.104031709822238
29.2669246196747 -0.868166072143889
29.2872126102448 -0.307217862402206
29.3072533607483 -0.0123398794769459
29.3273060321808 0.137792280714791
29.3473691940308 0.207445039196674
29.3673734664917 1.11763995255051
29.3874125480652 0.630616044698899
29.4077517986298 1.07292584056423
29.4282865524292 -0.167254787598051
29.4482898712158 1.49057142293568
29.4683005809784 -0.268715560661894
29.4884257316589 0.391449536046303
29.5088188648224 -0.627727454344305
29.5288774967194 -0.250745202833208
29.5489537715912 -0.0567926319816238
29.5694491863251 0.415846830666292
29.5894591808319 0.596230033969776
29.6099941730499 0.532276919991911
29.6299970149994 0.172811429756882
29.6505103111267 -0.282515560668085
29.6706922054291 -0.188401748813419
29.6912236213684 -0.251543415525382
29.7112917900085 -0.226403037842573
29.7317531108856 -0.72330945883288
29.7518079280853 -0.425353660795525
29.7719130516052 -0.891338814064007
29.7919609546661 -0.487643737890746
29.81227850914 -0.699176052388897
29.8323271274567 -0.315605578055787
29.8524107933044 -0.107231966285594
29.8729104995728 0.55338511642378
29.8934133052826 0.576249474768995
29.9134533405304 0.0718222132627855
29.9339797496796 0.270733823534415
29.9539904594421 -0.652609937524357
29.9740629196167 -0.187212235260647
29.9945340156555 0.145251333667515
30.0150582790375 0.35797679332606
30.035218000412 1.17956495556091
30.0552616119385 0.54301514089217
30.0757884979248 0.672519221841017
30.0958240032196 0.277294453715944
30.1163094043732 -1.00623102737016
30.1363732814789 -0.438566083436845
30.1564528942108 -0.145793397987831
30.176926612854 -0.0623460156408975
30.19744348526 -0.0515215668077207
30.2174971103668 -0.0772529480257476
30.2375338077545 -0.0866167493342591
30.2576031684875 -0.0872702983093606
30.277690410614 -0.0834104183728623
30.2977886199951 -0.0773340059070176
30.3179259300232 -0.0702978784696529
30.3380377292633 1.68127504667954
30.3585448265076 0.641637277550337
30.3786814212799 2.11000883183231
30.3986928462982 -0.486527194481034
30.4187693595886 -0.41777036187465
30.4392290115356 0.218201959066564
30.4592962265015 -0.130389908524984
30.4793643951416 -0.293756771092421
30.4994463920593 -0.360069023239744
30.5195198059082 -0.375920283554772
30.5395882129669 -0.365874152304774
30.5597791671753 -0.500574701480229
30.5798289775848 -0.413327859074272
30.5998749732971 -0.347926785587663
30.6199235916138 -0.296245624003182
30.639981508255 -0.25344168286974
30.6600873470306 -0.216739604029395
30.6801910400391 -0.184567105684567
30.7003185749054 -0.155997127557691
30.7205040454865 -0.130411203381801
30.7409553527832 -2.13225113209924
30.7614500522614 -1.49638653948223
30.7814915180206 -1.98495700518932
30.8020079135895 -0.372551595718306
30.8220388889313 -0.517642622870065
};
% Horizontal lines for input constraints
\addplot [color=white!15!black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	7.5\\
29.6680176258087	7.5\\
};
\addplot [color=white!15!black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-7.5\\
29.6680176258087	-7.5\\
};
\node (umax) [color=black, above, align=left] at (axis cs: 27.5, 5) {$\bar{u}$};
\node (umin) [color=black, below, align=left] at (axis cs: 27.5, -5) {$\underline{u}$};
\end{axis}

\end{tikzpicture}


==> figures/networked_snr_cdf_delays/fig.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[
    width=1.05*\columnwidth/2,
	height=1.05*\columnwidth/2,
	group style={group size=2 by 2,horizontal sep=1cm, vertical sep=1.5cm}]
\nextgroupplot[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.2,1.15)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Uplink Delay [ms]},
xmajorgrids=false,
xmin=3, xmax=150,
xtick style={color=black},
y grid style={darkgray176},
ylabel={CDF},
ylabel near ticks,
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black},
xmode=log,
xtick={4,5,6,7,8,9,10,20,30,40,50,60,70,80,90,100},
xticklabels={4,,,,,,10,,,,,,,,100},
extra x ticks={4,10,100},
extra x tick style={grid=major},
extra x tick labels={}
]
\addplot [semithick, steelblue31119180, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-000_reduced.dat};
\addlegendentry{SNR=-10.0}
\addplot [semithick, darkorange25512714, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-001_reduced.dat};
\addlegendentry{SNR=-5.0}
\addplot [semithick, forestgreen4416044, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-002_reduced.dat};
\addlegendentry{SNR=0.0}
\addplot [semithick, crimson2143940, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-003_reduced.dat};
\addlegendentry{SNR=5.0}
\addplot [semithick, mediumpurple148103189, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-004_reduced.dat};
\addlegendentry{SNR=10.0}
\addplot [semithick, sienna1408675, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-005_reduced.dat};
\addlegendentry{SNR=15.0}
\addplot [semithick, orchid227119194, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-006_reduced.dat};
\addlegendentry{SNR=20.0}
\addplot [semithick, gray127, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-007_reduced.dat};
\addlegendentry{SNR=25.0}
\addplot [semithick, goldenrod18818934, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-008_reduced.dat};
\addlegendentry{SNR=30.0}
\addplot [semithick, darkturquoise23190207, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-009_reduced.dat};
\addlegendentry{Without noise}

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Calculation Time [ms]},
xmajorgrids=false,
xmin=1.5, xmax=10.5,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10},
xticklabels={2,,,,,,,10},
extra x ticks={2,10},
extra x tick style={grid=major},
extra x tick labels={},
y grid style={darkgray176},
ylabel={},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black},
yticklabels={}, 
xmode=log
%log ticks with fixed point,
]
\addplot [semithick, steelblue31119180, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-010_reduced.dat};
\addplot [semithick, darkorange25512714, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-011_reduced.dat};
\addplot [semithick, forestgreen4416044, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-012_reduced.dat};
\addplot [semithick, crimson2143940, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-013_reduced.dat};
\addplot [semithick, mediumpurple148103189, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-014_reduced.dat};
\addplot [semithick, sienna1408675, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-015_reduced.dat};
\addplot [semithick, orchid227119194, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-016_reduced.dat};
\addplot [semithick, gray127, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-017_reduced.dat};
\addplot [semithick, goldenrod18818934, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-018_reduced.dat};
\addplot [semithick, darkturquoise23190207, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-019_reduced.dat};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Downlink Delay [ms]},
xmin=4, xmax=25,
xtick style={color=black},
xtick={5,6,7,8,9,10,20},
xticklabels={5,,,,,10,20},
extra x ticks={5,10,20},
extra x tick style={grid=major},
extra x tick labels={},
y grid style={darkgray176},
ylabel={CDF},
ylabel near ticks,
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black},
xmode=log
]
\addplot [semithick, steelblue31119180, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-020_reduced.dat};
\addplot [semithick, darkorange25512714, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-021_reduced.dat};
\addplot [semithick, forestgreen4416044, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-022_reduced.dat};
\addplot [semithick, crimson2143940, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-023_reduced.dat};
\addplot [semithick, mediumpurple148103189, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-024_reduced.dat};
\addplot [semithick, sienna1408675, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-025_reduced.dat};
\addplot [semithick, orchid227119194, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-026_reduced.dat};
\addplot [semithick, gray127, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-027_reduced.dat};
\addplot [semithick, goldenrod18818934, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-028_reduced.dat};
\addplot [semithick, darkturquoise23190207, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-029_reduced.dat};


\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={RTT Delay [ms]}, %xmajorgrids,
xmin=9, xmax=150,%266.191387176514,
xtick style={color=black},
extra x ticks={10,100},
extra x tick style={grid=major},
extra x tick labels={},
y grid style={darkgray176},
ylabel={},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black},
yticklabels={}, 
xmode=log,
log ticks with fixed point,
]
\addplot [semithick, steelblue31119180, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-030_reduced.dat};
\addplot [semithick, darkorange25512714, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-031_reduced.dat};
\addplot [semithick, forestgreen4416044, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-032_reduced.dat};
\addplot [semithick, crimson2143940, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-033_reduced.dat};
\addplot [semithick, mediumpurple148103189, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-034_reduced.dat};
\addplot [semithick, sienna1408675, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-035_reduced.dat};
\addplot [semithick, orchid227119194, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-036_reduced.dat};
\addplot [semithick, gray127, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-037_reduced.dat};
\addplot [semithick, goldenrod18818934, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-038_reduced.dat};
\addplot [semithick, darkturquoise23190207, const plot mark left]
table {figures/networked_snr_cdf_delays/fig-039_reduced.dat};
\end{groupplot}

\end{tikzpicture}


==> figures/rtt_traj_snr-10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightslategray105124165}{RGB}{105,124,165}
\definecolor{salmon230110110}{RGB}{230,110,110}

\begin{axis}[
width=2.5in,
height=1.25in,
scale only axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={t [s]},
xmin=0, xmax=29.6680176258087,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{black}{RTT [ms]},
ymin=0, ymax=235.670459270477,
ytick style={color=black},
yticklabel style={color=black},
axis line style={-},
ytick={0, 50, 100, 150, 200},
grid=both,
legend style={
  %fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  %at={(1.2,1.15)},
  anchor=north east
  %draw=lightgray204
}
]
\addplot [const plot, thick, lightslategray105124165]
table {%
0 61.8758201599121
0.020310640335083 77.8329372406005
0.0406396389007568 nan
0.0608839988708496 nan
0.0813961029052734 22.4795341491699
0.101468086242676 nan
0.121698379516602 nan
0.14195442199707 25.6972312927246
0.162263154983521 23.3776569366455
0.182366371154785 23.7970352172851
0.202524185180664 27.9798507690429
0.223014354705811 23.1378078460693
0.243045330047607 22.5882530212402
0.263553380966187 24.1193771362304
0.283562660217285 22.5703716278076
0.303992986679077 21.6424465179443
0.324062585830688 nan
0.344111919403076 20.5669403076171
0.364385366439819 21.6262340545654
0.384714126586914 20.9221839904785
0.404947519302368 19.5331573486328
0.425092220306396 19.4108486175537
0.44512152671814 19.3808078765869
0.465658903121948 18.8190937042236
0.486180543899536 nan
0.506386518478394 23.6284732818603
0.5266432762146 29.0212631225585
0.546825647354126 22.8147506713867
0.567057371139526 22.9735374450683
0.587482929229736 nan
0.607850313186646 21.8067169189453
0.628045558929443 nan
0.648053169250488 nan
0.668231248855591 22.2811698913574
0.688450813293457 22.0625400543212
0.708903551101685 20.8320617675781
0.729428052902222 20.2021598815917
0.74971604347229 86.4272117614746
0.769848585128784 72.0212459564209
0.790081739425659 120.440721511841
0.810319662094116 105.551481246948
0.830581903457642 107.546091079712
0.851094961166382 nan
0.871362686157227 nan
0.891623497009277 nan
0.911683082580566 32.1824550628662
0.932137727737427 20.3440189361572
0.952552795410156 21.087646484375
0.97278904914856 19.7064876556396
0.993107557296753 19.3889141082763
1.01311349868774 20.5695629119873
1.03340172767639 24.2280960083007
1.05372071266174 102.797031402588
1.07386350631714 nan
1.0940957069397 nan
1.11439728736877 nan
1.13470697402954 33.1716537475585
1.15504717826843 20.7343101501464
1.17553186416626 12.0890140533447
1.19582223892212 9.7980499267578
1.21599364280701 9.6261501312255
1.23653388023376 25.6061553955078
1.25679111480713 17.3230171203613
1.27690243721008 13.5743618011474
1.29706406593323 18.5503959655761
1.31732535362244 81.4094543457031
1.33757853507996 nan
1.35785388946533 nan
1.37815546989441 25.6993770599365
1.39846277236938 17.146348953247
1.41893839836121 14.6844387054443
1.43911647796631 11.3627910614013
1.45923614501953 16.8802738189697
1.47944927215576 14.18137550354
1.4996771812439 10.7951164245605
1.51975870132446 10.7064247131347
1.54025506973267 10.2391242980957
1.56026554107666 10.2012157440185
1.58080530166626 18.8109874725341
1.60132431983948 16.7887210845947
1.62143683433533 12.1891498565673
1.64182996749878 11.7931365966796
1.6623694896698 11.2411975860595
1.68289542198181 10.7157230377197
1.70343565940857 16.1795616149902
1.72349858283997 18.496036529541
1.74369812011719 16.7775154113769
1.76382422447205 16.6332721710205
1.78434157371521 16.1225795745849
1.80434226989746 17.2681808471679
1.82440185546875 16.0677433013916
1.8448920249939 21.0981369018554
1.86520338058472 112.478971481323
1.88560318946838 nan
1.90591239929199 75.9329795837402
1.92626857757568 nan
1.94661736488342 nan
1.96697378158569 43.520450592041
1.98734879493713 119.151353836059
2.00763535499573 nan
2.02791857719421 nan
2.0481812953949 63.6873245239257
2.06846523284912 125.99778175354
2.08878135681152 111.061811447143
2.10931706428528 98.2875823974609
2.12983465194702 nan
2.15012097358704 nan
2.17042016983032 41.4252281188964
2.19075798988342 35.6984138488769
2.21093082427979 119.586229324341
2.23140716552734 nan
2.25164437294006 nan
2.27190136909485 nan
2.29214954376221 43.7140464782714
2.31239223480225 29.4520854949951
2.33276009559631 17.6906585693359
2.35324788093567 12.3529434204101
2.37376356124878 13.8571262359619
2.39418005943298 12.279987335205
2.41464138031006 10.9648704528808
2.43486905097961 16.7407989501953
2.45494151115417 21.1653709411621
2.47519540786743 16.4310932159423
2.49550175666809 82.6222896575927
2.51574325561523 nan
2.53603053092957 nan
2.55632877349854 27.5280475616455
2.5766453742981 82.9792022705078
2.59692597389221 nan
2.61717796325684 nan
2.63747239112854 32.3855876922607
2.65776658058167 18.6994075775146
2.67818236351013 17.9424285888671
2.69838738441467 18.1055068969726
2.71874785423279 31.3975811004638
2.73906707763672 22.8407382965087
2.75943613052368 21.0461616516113
2.77986168861389 20.6220149993896
2.80007195472717 20.414113998413
2.82009816169739 20.3921794891357
2.8405773639679 19.9241638183593
2.86058640480042 19.9005603790283
2.88111567497253 19.3772315979003
2.90111875534058 19.3941593170166
2.92113971710205 nan
2.9413058757782 19.2208290100097
2.96169877052307 18.4383392333984
2.98184537887573 20.0445652008056
3.00196814537048 nan
3.02210760116577 nan
3.04226803779602 nan
3.06247568130493 57.161808013916
3.08267903327942 58.9785575866699
3.10290551185608 nan
3.12295818328857 22.9434967041015
3.14336156845093 87.1455669403076
3.16376066207886 nan
3.18400907516479 nan
3.20429587364197 31.5983295440673
3.22453546524048 17.406940460205
3.24479508399963 15.3672695159912
3.26511001586914 nan
3.28529000282288 nan
3.30548667907715 19.0179347991943
3.3256847858429 18.4576511383056
3.34583568572998 18.6755657196044
3.36620759963989 18.2902812957763
3.38673973083496 17.4050331115722
3.4069242477417 17.23313331604
3.42693400382996 21.5792655944824
3.44710683822632 46.5443134307861
3.46742677688599 nan
3.48755788803101 nan
3.50771188735962 nan
3.52782988548279 nan
3.54796528816223 nan
3.56809616088867 nan
3.58823275566101 23.4303474426269
3.60843372344971 22.0637321472167
3.6289541721344 22.6843357086181
3.64939856529236 20.3750133514404
3.66948294639587 22.151231765747
3.68996930122375 20.5261707305908
3.71001935005188 15.5959129333496
3.73054599761963 13.5769844055175
3.75067067146301 nan
3.77080941200256 22.8168964385986
3.7910008430481 22.6204395294189
3.81146717071533 22.1586227416992
3.83199572563171 21.6696262359619
3.85201406478882 21.6045379638671
3.87202739715576 21.5888023376464
3.89253759384155 21.0843086242675
3.91306662559509 20.5550193786621
3.93310070037842 20.8289623260498
3.95364356040955 18.4657573699951
3.97380948066711 nan
3.99394130706787 18.2082653045654
4.01438975334167 nan
4.03450727462769 nan
4.05467176437378 nan
4.07480835914612 nan
4.09496450424194 nan
4.11512565612793 nan
4.13524103164673 24.4033336639404
4.15543937683105 22.5520133972167
4.17587637901306 nan
4.19633054733276 nan
4.21648097038269 nan
4.23660683631897 19.8762416839599
4.25710797309875 19.3610191345214
4.2776346206665 18.4719562530517
4.29781150817871 nan
4.31794238090515 18.5308456420898
4.33818054199219 nan
4.35832858085632 22.1352577209472
4.37851572036743 21.9614505767822
4.39885973930359 nan
4.41938996315002 nan
4.43951487541199 22.9597091674804
4.45968008041382 20.7688808441162
4.47978448867798 20.6708908081054
4.4999041557312 20.8086967468261
4.52044057846069 20.0169086456298
4.54053568840027 nan
4.56070065498352 nan
4.58085465431213 nan
4.60102248191833 nan
4.62116575241089 19.3164348602294
4.64165329933167 nan
4.6617910861969 nan
4.68194365501404 nan
4.70209360122681 nan
4.72223925590515 nan
4.74237012863159 79.2300701141357
4.76266360282898 nan
4.7829065322876 nan
4.80322909355164 28.717041015625
4.82332348823547 21.1427211761474
4.84332752227783 21.1613178253173
4.86337637901306 21.0957527160644
4.88341617584229 22.1734046936035
4.90394639968872 26.51047706604
4.92399787902832 17.86470413208
4.94410848617554 nan
4.96425485610962 20.500898361206
4.98443531990051 20.0221538543701
5.00453734397888 nan
5.02466750144958 nan
5.04478096961975 21.6925144195556
5.06495666503906 19.5178985595703
5.08509302139282 19.3688869476318
5.10562252998352 nan
5.12574934959412 nan
5.14587426185608 nan
5.166015625 nan
5.18615102767944 nan
5.20627975463867 nan
5.22641372680664 nan
5.24658584594727 nan
5.26676440238953 nan
5.28696298599243 22.6335525512695
5.30722141265869 23.2441425323486
5.32745695114136 23.0007171630859
5.34775137901306 22.7053165435791
5.36776041984558 22.6931571960449
5.38829636573792 29.7932624816894
5.40831756591797 65.281867980957
5.42842817306519 nan
5.44861960411072 35.2289676666259
5.46879506111145 21.6777324676513
5.48931550979614 nan
5.50935816764832 nan
5.52949690818787 20.9839344024658
5.54966688156128 19.9260711669921
5.56967544555664 24.4250297546386
5.58983540534973 19.7508335113525
5.61021280288696 22.2265720367431
5.63043236732483 22.0189094543457
5.65080404281616 nan
5.67082667350769 nan
5.691002368927 53.1044006347656
5.71121668815613 nan
5.73139262199402 nan
5.75174331665039 19.8547840118408
5.77222418785095 20.4596519470214
5.79238367080688 20.0593471527099
5.81253337860107 21.0764408111572
5.83271241188049 19.7417736053466
5.85308337211609 23.3664512634277
5.87324929237366 19.2227363586425
5.89362835884094 22.836685180664
5.91382598876953 nan
5.93428516387939 22.1774578094482
5.95445227622986 29.6404361724853
5.97482395172119 nan
5.99493503570557 nan
6.01504945755005 23.4432220458984
6.03523802757263 21.2080478668212
6.0552544593811 25.1929759979248
6.07535338401794 21.1167335510253
6.09558963775635 nan
6.11588788032532 20.5662250518798
6.13605356216431 nan
6.15640330314636 20.0867652893066
6.17657446861267 19.91868019104
6.19658827781677 19.8616981506347
6.21708989143372 19.3612575531005
6.23762345314026 18.4640884399414
6.25780367851257 18.655776977539
6.27817511558533 23.7319469451904
6.29834938049316 nan
6.31864809989929 nan
6.3388078212738 nan
6.35892224311829 nan
6.37909746170044 nan
6.39925050735474 nan
6.4194073677063 21.0700035095214
6.43964171409607 20.8101272583007
6.46001625061035 20.4393863677978
6.48055839538574 19.9000835418701
6.50109457969666 19.3753242492675
6.52110481262207 nan
6.54126715660095 19.1988945007324
6.56164646148682 nan
6.5818042755127 18.6662673950195
6.60217952728271 nan
6.62231087684631 22.1757888793945
6.64246892929077 21.9769477844238
6.66285085678101 35.2985858917236
6.68334937095642 nan
6.70362043380737 nan
6.72376108169556 nan
6.74389171600342 20.5607414245605
6.76406955718994 21.5120315551757
6.78447031974792 21.1164951324462
6.804527759552 21.0540294647216
6.82504510879517 20.5507278442382
6.84504771232605 nan
6.86504817008972 19.4060802459716
6.88510012626648 19.3569660186767
6.90562868118286 nan
6.92577075958252 nan
6.94591450691223 nan
6.9660496711731 nan
6.986163854599 24.3251323699951
7.00635838508606 22.0961570739746
7.02670168876648 nan
7.04684209823608 21.6217041015625
7.06701374053955 21.4426517486572
7.08736610412598 nan
7.10789203643799 nan
7.12801766395569 nan
7.14813756942749 20.5552577972412
7.16836094856262 20.0979709625244
7.18854904174805 21.9120979309082
7.2087025642395 21.7680931091308
7.22885155677795 21.6066837310791
7.248868227005 19.5841789245605
7.26909208297729 19.3650722503662
7.2896294593811 nan
7.30974531173706 nan
7.32987093925476 nan
7.35001277923584 22.472858428955
7.37022757530212 22.2392082214355
7.39034676551819 22.1166610717773
7.41086530685425 79.6041488647461
7.43138933181763 nan
7.45157265663147 nan
7.47177195549011 24.099588394165
7.49219536781311 nan
7.51261830329895 19.8488235473632
7.53310799598694 84.5141410827636
7.55333852767944 nan
7.57356858253479 54.3127059936523
7.59375858306885 nan
7.61395931243896 nan
7.63442707061768 22.0770835876464
7.65459442138672 21.8725204467773
7.674884557724 nan
7.69537305831909 27.0998477935791
7.71554279327393 22.9208469390869
7.73600888252258 nan
7.75626635551453 21.8493938446044
7.77644348144531 26.0226726531982
7.79649877548218 nan
7.81651997566223 nan
7.83664727210999 nan
7.8567681312561 nan
7.87691950798035 nan
7.89706254005432 19.4380283355712
7.91714572906494 19.3302631378173
7.93764519691467 18.8281536102294
7.95764827728271 22.8440761566162
7.97784447669983 18.6245441436767
7.99817943572998 17.9307460784912
8.01836228370667 18.1360244750976
8.0387601852417 nan
8.05893850326538 nan
8.07907605171204 nan
8.09924483299255 nan
8.11938786506653 21.1501121520996
8.13960909843445 20.8661556243896
8.15999388694763 nan
8.18045711517334 nan
8.20059037208557 21.8901634216308
8.22076511383057 19.7029113769531
8.2410900592804 24.9092578887939
8.26127696037292 16.6089534759521
8.28174519538879 nan
8.30188035964966 20.1261043548584
8.32209753990173 nan
8.34223985671997 23.7846374511718
8.36244654655457 27.1806716918945
8.38279151916504 nan
8.40315318107605 nan
8.42326545715332 21.2178230285644
8.44345831871033 130.212783813477
8.46396279335022 nan
8.48418402671814 nan
8.50442171096802 nan
8.52465438842773 nan
8.54490208625793 nan
8.56517696380615 18.7344551086425
8.58562707901001 224.90644454956
8.60580658912659 nan
8.62601757049561 nan
8.64624071121216 169.664144515991
8.66644787788391 nan
8.68670582771301 nan
8.70698881149292 121.126174926758
8.72738003730774 112.512588500976
8.74776554107666 98.1218814849853
8.76819825172424 83.6899280548095
8.78866457939148 nan
8.80915307998657 nan
8.82930159568787 36.8103981018066
8.84978222846985 22.1247673034667
8.8700065612793 17.6050662994384
8.8904242515564 15.193223953247
8.9105920791626 21.0609436035156
8.93083357810974 24.7809886932373
8.95125508308411 23.2081413269042
8.97141408920288 22.2053527832031
8.99187636375427 78.6154270172119
9.01213216781616 nan
9.03245162963867 nan
9.05279016494751 23.0989456176757
9.07329368591309 25.2165794372558
9.09378600120544 18.6944007873535
9.11419486999512 39.4914150238037
9.13444447517395 67.1982765197753
9.15486431121826 nan
9.1751720905304 36.7164611816406
9.19552826881409 28.5942554473876
9.21578335762024 20.1075077056884
9.2359893321991 19.6650028228759
9.25630235671997 21.6796398162841
9.27659940719604 21.0218429565429
9.29701733589172 21.0418701171875
9.31722927093506 19.2465782165527
9.33764982223511 19.9790000915527
9.35773253440857 20.5824375152587
9.3780312538147 19.9792385101318
9.39809846878052 18.3963775634765
9.41821956634521 17.8999900817871
9.4383864402771 17.7338123321533
9.45892357826233 17.6069736480712
9.47932076454163 17.1678066253662
9.49983406066895 16.2866115570068
9.51999545097351 16.5114402770996
9.54037523269653 16.1139965057373
9.56089496612549 17.6029205322265
9.58128452301025 16.834020614624
9.60145688056946 16.6635513305664
9.6214587688446 14.6567821502685
9.64159727096558 nan
9.66177368164062 18.7363624572753
9.68223285675049 nan
9.70239186286926 nan
9.72259283065796 nan
9.74276542663574 21.7170715332031
9.76300048828125 17.4763202667236
9.7832715511322 17.2126293182373
9.80327582359314 nan
9.82342481613159 nan
9.8435652256012 nan
9.86371445655823 nan
9.88385772705078 27.8127193450927
9.90407681465149 34.060001373291
9.92414283752441 27.8713703155517
9.94415426254272 13.7348175048828
9.96446108818054 nan
9.98458385467529 25.4466533660888
10.004775762558 nan
10.0252165794373 nan
10.0453448295593 19.1700458526611
10.0656926631927 nan
10.0858268737793 20.479679107666
10.1059920787811 20.1256275177001
10.1262078285217 19.9148654937744
10.1462173461914 19.8950767517089
10.1667542457581 24.8658657073974
10.1869139671326 28.7590026855468
10.2073192596436 nan
10.227602481842 nan
10.2477049827576 nan
10.2678301334381 nan
10.2879889011383 nan
10.3081829547882 nan
10.3284254074097 nan
10.3486700057983 36.9586944580078
10.3689424991608 26.9546508789062
10.3889782428741 15.5010223388671
10.4094195365906 14.7023200988769
10.4296224117279 26.0136127471923
10.4498944282532 18.2185173034667
10.4703676700592 20.1075077056884
10.4905874729156 33.5347652435302
10.5107979774475 25.1247882843017
10.5312230587006 21.2912559509277
10.5516588687897 20.8191871643066
10.5720148086548 21.6174125671386
10.5924773216248 19.9971199035644
10.6125781536102 19.8943614959716
10.6331164836884 27.0111560821533
10.6533095836639 19.1574096679687
10.6736459732056 22.8328704833984
10.6938107013702 18.6631679534912
10.7141954898834 18.2795524597167
10.7342023849487 75.9680271148681
10.7543890476227 nan
10.7745814323425 41.3210391998291
10.7948069572449 nan
10.8151390552521 12.9790306091308
10.8352012634277 12.9199028015136
10.8552143573761 nan
10.8753192424774 21.1670398712158
10.8954873085022 20.9779739379882
10.9159717559814 20.8194255828857
10.9365019798279 15.9814357757568
10.956892490387 15.5797004699707
10.977415561676 nan
10.9975595474243 nan
11.0176813602448 nan
11.037798166275 nan
11.0579500198364 nan
11.0781247615814 nan
11.0982995033264 nan
11.1184897422791 nan
11.1387076377869 nan
11.1589276790619 21.5578079223632
11.1792163848877 21.2860107421875
11.1994392871857 22.1803188323974
11.2199685573578 21.6460227966308
11.2400093078613 20.4706192016601
11.2605807781219 nan
11.2807037830353 nan
11.3008639812469 nan
11.3209960460663 nan
11.3411500453949 nan
11.3613090515137 19.2043781280517
11.3816947937012 nan
11.4018287658691 18.3038711547851
11.4218525886536 18.6161994934082
11.4421982765198 27.4219512939453
11.4623961448669 22.071361541748
11.48264336586 21.83198928833
11.502870798111 nan
11.5233860015869 nan
11.5435066223145 22.6211547851562
11.563716173172 20.7509994506835
11.5839905738831 20.7741260528564
11.6044824123383 21.510362625122
11.6247503757477 25.3689289093017
11.6449089050293 19.5541381835937
11.665114402771 19.3796157836914
11.6851401329041 20.8675861358642
11.7052936553955 20.4644203186035
11.7254884243011 nan
11.7457714080811 18.3603763580322
11.7658493518829 nan
11.7860016822815 32.1202278137207
11.8061950206757 23.7913131713867
11.8262922763824 nan
11.8467388153076 nan
11.8668653964996 nan
11.8869981765747 nan
11.9071719646454 28.4454822540283
11.9273698329926 22.2539901733398
11.9475436210632 28.0983448028564
11.9679772853851 21.6269493103027
11.9881117343903 21.5067863464355
12.0085101127625 21.4841365814209
12.0285441875458 nan
12.0489096641541 20.6964015960693
12.0691139698029 20.5075740814209
12.089715719223 nan
12.1098368167877 nan
12.1299562454224 nan
12.1501045227051 28.3739566802978
12.17027759552 22.1838951110839
12.1904180049896 nan
12.2108147144318 nan
12.2309393882751 nan
12.2510547637939 nan
12.2712104320526 nan
12.2913570404053 nan
12.3115413188934 20.9302902221679
12.3317952156067 20.6580162048339
12.3519694805145 20.7939147949218
12.3724629878998 19.9909210205078
12.3925507068634 21.0506916046142
12.4127538204193 19.7014808654785
12.4330961704254 19.36936378479
12.4531095027924 19.3440914154052
12.4736351966858 18.4619426727294
12.4938147068024 18.280029296875
12.5143604278564 18.0945396423339
12.5347182750702 17.7319049835205
12.555237531662 16.8540477752685
12.5754346847534 16.6692733764648
12.5954523086548 16.6506767272949
12.6159663200378 16.1254405975341
12.6365003585815 15.9721374511718
12.6568901538849 23.2234001159667
12.6770596504211 19.3979740142822
12.6970896720886 111.044883728027
12.7172565460205 nan
12.7374331951141 nan
12.757618188858 nan
12.7778532505035 nan
12.7980737686157 15.8555507659912
12.8183369636536 15.6347751617431
12.8383805751801 15.2118206024169
12.8585295677185 nan
12.878675699234 21.7816829681396
12.8988790512085 21.5678215026855
12.9194049835205 21.0437774658203
12.9399216175079 20.796775817871
12.9604699611664 nan
12.9807360172272 nan
13.0008940696716 nan
13.0210468769073 nan
13.0412061214447 nan
13.0613529682159 nan
13.0815207958221 nan
13.1017210483551 nan
13.1219596862793 22.4974155426025
13.1422505378723 39.8712158203125
13.1623425483704 31.534194946289
13.1827704906464 17.108678817749
13.2032408714294 12.8514766693115
13.2237312793732 12.3765468597412
13.2437489032745 12.3538970947265
13.2642686367035 16.1788463592529
13.2843201160431 nan
13.3044967651367 nan
13.3246328830719 nan
13.3447842597961 nan
13.3649361133575 19.5274353027343
13.3850989341736 nan
13.4053015708923 19.1771984100341
13.4256665706635 nan
13.445809841156 18.6767578125
13.4662072658539 nan
13.4863169193268 26.1421203613281
13.5064895153046 23.1213569641113
13.526567697525 23.043155670166
13.546915769577 13.5786533355712
13.5670518875122 nan
13.587183713913 nan
13.6073436737061 22.3085880279541
13.6275367736816 22.5777626037597
13.6480405330658 22.4664211273193
13.6685707569122 41.9399738311767
13.6889009475708 nan
13.7090845108032 nan
13.7294354438782 21.0623741149902
13.7495696544647 20.0634002685546
13.7697355747223 18.3820724487304
13.7898387908936 nan
13.8099579811096 18.1591510772705
13.8303799629211 nan
13.8505253791809 nan
13.8706712722778 27.8253555297851
13.8908638954163 21.6171741485595
13.9109914302826 25.5072116851806
13.9314181804657 21.1007595062255
13.9516701698303 20.8020210266113
13.9719767570496 24.5699882507324
13.9924778938293 19.9983119964599
14.0125756263733 19.9000835418701
14.0331101417542 19.3903446197509
14.0531392097473 19.3362236022949
14.073657989502 18.4621810913085
14.0938582420349 22.0696926116943
14.1139886379242 79.6501636505127
14.1343221664429 69.5931911468505
14.1545264720917 nan
14.1747169494629 nan
14.1948297023773 17.6453590393066
14.2152683734894 12.8500461578369
14.2357661724091 20.7319259643554
14.2559406757355 20.5395221710205
14.2759754657745 20.5085277557373
14.2959988117218 nan
14.3160054683685 20.5178260803222
14.3362004756927 20.2870368957519
14.3565945625305 19.895315170288
14.3766005039215 19.8814868927001
14.3971271514893 nan
14.4172809123993 19.2267894744873
14.4377076625824 nan
14.4578444957733 22.6962566375732
14.4780449867249 22.4363803863525
14.4984016418457 nan
14.5189006328583 30.7230949401855
14.5390746593475 14.8403644561767
14.5593955516815 nan
14.5795331001282 20.9672451019287
14.5997130870819 nan
14.6199672222137 20.5259323120117
14.6401793956757 20.2987194061279
14.6605839729309 nan
14.6807293891907 nan
14.7008504867554 nan
14.7209980487823 19.4871425628662
14.7411372661591 19.3338394165039
14.7616586685181 18.4676647186279
14.7818541526794 26.2792110443115
14.8020474910736 nan
14.8222286701202 22.2539901733398
14.8424179553986 nan
14.8628692626953 nan
14.8829798698425 nan
14.9031264781952 nan
14.9232635498047 nan
14.9434254169464 nan
14.9636225700378 nan
14.9837856292725 nan
15.0039987564087 20.6460952758789
15.0242459774017 21.3711261749267
15.0446627140045 20.9531784057617
15.0650954246521 20.8306312561035
15.0856318473816 46.8420982360839
15.1059362888336 nan
15.1261012554169 nan
15.1465609073639 nan
15.1666638851166 27.5146961212158
15.1868641376495 nan
15.2072048187256 22.416353225708
15.2274050712585 22.2103595733642
15.2474684715271 nan
15.2679922580719 nan
15.2881183624268 nan
15.3082311153412 nan
15.3283987045288 nan
15.3485639095306 nan
15.368718624115 20.911693572998
15.3889181613922 23.5650539398193
15.4091560840607 21.3117599487304
15.4292416572571 20.7436084747314
15.4494235515594 20.3750133514404
15.4694907665253 20.6315517425537
15.4898433685303 nan
15.5101351737976 22.3426818847656
15.5303275585175 59.8032474517822
15.5503530502319 nan
15.5705318450928 nan
15.5907793045044 nan
15.6109225749969 nan
15.6310610771179 nan
15.651175737381 nan
15.6713452339172 nan
15.6915490627289 nan
15.7117319107056 20.7452774047851
15.7319939136505 24.4836807250976
15.7525198459625 nan
15.7727448940277 nan
15.792902469635 nan
15.8130564689636 nan
15.8331928253174 nan
15.8533327579498 22.3007202148437
15.873565196991 18.9197063446044
15.8936829566956 nan
15.9138488769531 nan
15.9340059757233 nan
15.954154253006 22.3324298858642
15.9743700027466 22.104263305664
15.9948999881744 21.5749740600585
16.0154168605804 22.2299098968505
16.0354235172272 22.2012996673584
16.0555341243744 20.9360122680664
16.0760333538055 20.7223892211914
16.0964999198914 nan
16.1167621612549 nan
16.136917591095 nan
16.1570456027985 nan
16.1772565841675 76.3907432556152
16.1974868774414 66.4544105529785
16.2177414894104 92.4108028411865
16.2380294799805 nan
16.2580599784851 nan
16.2780945301056 37.8408432006835
16.2982666492462 23.6592292785644
16.3187296390533 13.7553215026855
16.3390500545502 21.4393138885498
16.3592648506165 21.2178230285644
16.3794622421265 26.1886119842529
16.3999977111816 20.5767154693603
16.4203016757965 nan
16.4406092166901 nan
16.4607560634613 nan
16.4809107780457 19.5848941802978
16.501163482666 19.3207263946533
16.5216817855835 nan
16.5418145656586 22.6733684539794
16.56196641922 18.5191631317138
16.5822124481201 18.2902812957763
16.6022348403931 18.2664394378662
16.6222369670868 17.8933143615722
16.6424133777618 nan
16.6625328063965 27.1127223968505
16.6827445030212 21.7351913452148
16.703250169754 21.2352275848388
16.7234299182892 21.0587978363037
16.7434432506561 nan
16.7639665603638 20.5299854278564
16.7841432094574 nan
16.8045129776001 nan
16.8246605396271 nan
16.8447985649109 nan
16.8649497032166 19.5474624633789
16.885155916214 nan
16.9053857326508 nan
16.9255557060242 nan
16.945729970932 nan
16.9659633636475 nan
16.9861857891083 17.4777507781982
17.0064799785614 nan
17.0266170501709 29.5312404632568
17.0468022823334 28.8341045379638
17.0670456886292 22.5811004638671
17.0870609283447 22.5718021392822
17.1075179576874 22.1080780029296
17.1275341510773 22.0959186553955
17.1480457782745 21.5799808502197
17.1685643196106 21.0599899291992
17.189092874527 nan
17.2091352939606 20.8668708801269
17.2293136119843 20.4708576202392
17.2494840621948 20.5957889556884
17.2698063850403 nan
17.2901031970978 nan
17.3102507591248 nan
17.3303661346436 nan
17.3505153656006 nan
17.3706874847412 21.8069553375244
17.3909056186676 21.5744972229003
17.4114446640015 22.1846103668212
17.4319729804993 20.5132961273193
17.4520425796509 25.6235599517822
17.4725179672241 23.108959197998
17.49285197258 22.775650024414
17.5129890441895 nan
17.5334956645966 nan
17.5536403656006 21.9933986663818
17.5738289356232 21.7978954315185
17.5940535068512 19.5605754852294
17.6142749786377 nan
17.63436627388 22.1366882324218
17.6545517444611 21.9552516937255
17.6750297546387 22.5939750671386
17.6954598426819 22.5703716278076
17.7154934406281 20.9808349609375
17.7359020709991 nan
17.755964756012 77.7432918548584
17.7761421203613 nan
17.796332359314 nan
17.8165514469147 21.3849544525146
17.8370680809021 nan
17.8573634624481 nan
17.8774981498718 nan
17.8976356983185 nan
17.917783498764 18.7277793884277
17.9382476806641 nan
17.9584052562714 22.1078395843505
17.9785792827606 21.9221115112304
17.9989037513733 21.5916633605957
18.0194160938263 21.0804939270019
18.0394411087036 nan
18.0599656105042 13.6759281158447
18.0802268981934 nan
18.1003694534302 24.1298675537109
18.1205532550812 19.9434757232666
18.1406030654907 19.8948383331298
18.1606068611145 19.8771953582763
18.1811339855194 19.3622112274169
18.2011561393738 19.3216800689697
18.2216582298279 nan
18.2417948246002 nan
18.2619323730469 nan
18.2820863723755 nan
18.3022453784943 22.2373008728027
18.3224737644196 22.0189094543457
18.3429062366486 21.5895175933837
18.3634226322174 21.0852622985839
18.3834781646729 21.0213661193847
18.4039859771729 nan
18.4245135784149 19.974946975708
18.4445934295654 19.9058055877685
18.4646043777466 19.8824405670166
18.4851393699646 19.3417072296142
18.5056743621826 23.9496231079101
18.5258429050446 18.6290740966796
18.5461938381195 17.9266929626464
18.5663902759552 18.0785655975341
18.5867526531219 17.3690319061279
18.6069507598877 17.5585746765136
18.6273317337036 nan
18.6474540233612 nan
18.6676299571991 nan
18.6877975463867 nan
18.7079412937164 nan
18.7280905246735 nan
18.7483017444611 nan
18.7684934139252 nan
18.7886579036713 nan
18.8088583946228 21.28267288208
18.8290929794312 20.5376148223876
18.8491067886353 nan
18.8691141605377 20.512580871582
18.8892986774445 20.6985473632812
18.9096462726593 22.8641033172607
18.9300429821014 19.582986831665
18.9502758979797 nan
18.9704065322876 22.1328735351562
18.9905912876129 21.9194889068603
19.0109343528748 nan
19.0314247608185 21.0793018341064
19.0516204833984 20.8661556243896
19.07195520401 20.5216407775878
19.09197306633 nan
19.1125094890594 nan
19.132625579834 nan
19.1527473926544 nan
19.1728820800781 nan
19.1930606365204 124.600172042847
19.2132911682129 nan
19.2335405349731 nan
19.2538506984711 74.084997177124
19.2741496562958 69.9641704559326
19.2944748401642 nan
19.3148746490479 35.0589752197265
19.3350839614868 29.0541648864746
19.3554353713989 20.491600036621
19.3756067752838 12.5067234039306
19.3957777023315 26.3550281524658
19.4160048961639 20.5965042114257
19.4362843036652 20.1916694641113
19.4565920829773 19.892930984497
19.476610660553 nan
19.4967858791351 nan
19.5169575214386 nan
19.537091255188 19.407033920288
19.557168006897 15.3031349182128
19.5774352550507 14.6808624267578
19.5976209640503 20.5039978027343
19.6177954673767 22.6743221282959
19.6381533145905 26.3471603393554
19.6583392620087 22.1247673034667
19.6786150932312 21.8544006347656
19.6990802288055 78.5446166992187
19.7194485664368 nan
19.7396554946899 nan
19.7598669528961 22.0654010772705
19.7799081802368 16.5655612945556
19.8003723621368 15.7508850097656
19.8205573558807 15.9511566162109
19.8409559726715 15.1662826538085
19.8610916137695 nan
19.8812508583069 19.2222595214843
19.9016840457916 nan
19.9218301773071 27.8007984161376
19.9420449733734 18.4187889099121
19.9622032642365 18.2759761810302
19.9822163581848 22.2678184509277
20.0023965835571 22.0918655395507
20.0228793621063 nan
20.0428969860077 nan
20.0630502700806 23.4298706054687
20.0832259654999 21.2645530700683
20.1033315658569 nan
20.1234345436096 nan
20.1435768604279 nan
20.1636939048767 nan
20.1838395595551 101.783514022827
20.2040376663208 nan
20.2242701053619 71.6695785522461
20.244517326355 81.2015533447265
20.2648038864136 nan
20.2851271629333 nan
20.3052010536194 30.7395458221435
20.325421333313 20.2057361602783
20.3457319736481 nan
20.3659303188324 nan
20.3861029148102 23.5180854797363
20.4063186645508 24.1580009460449
20.4264452457428 23.1802463531494
20.4467694759369 17.7047252655029
20.4672939777374 nan
20.4874274730682 20.7200050354003
20.5076069831848 22.0208168029785
20.5276393890381 22.0003128051757
20.5480320453644 21.6100215911865
20.5680410861969 nan
20.5880525112152 21.6104984283447
20.6082615852356 21.3987827301025
20.6286227703094 nan
20.649135351181 nan
20.6692583560944 nan
20.6894221305847 nan
20.7095730304718 nan
20.7297303676605 18.420934677124
20.7498948574066 nan
20.7700369358063 nan
20.7902004718781 22.2830772399902
20.8104183673859 22.07612991333
20.8309230804443 21.5578079223632
20.8514404296875 21.0444927215576
20.8714416027069 21.0363864898681
20.8914482593536 25.0449180603027
20.911958694458 nan
20.9322149753571 20.498514175415
20.9523921012878 20.0943946838378
20.9725897312164 77.5771141052246
20.9927694797516 nan
21.0129549503326 nan
21.033164024353 22.8071212768554
21.0535340309143 nan
21.0738184452057 15.8114433288574
21.094042301178 nan
21.1142172813416 22.2928524017334
21.1344537734985 nan
21.1549115180969 21.6150283813476
21.1750824451447 21.3997364044189
21.1954705715179 nan
21.2159621715546 nan
21.2361016273499 nan
21.2562189102173 20.526647567749
21.2764163017273 20.0686454772949
21.2965924739838 nan
21.3167259693146 19.7625160217285
21.3371527194977 19.3347930908203
21.3576889038086 nan
21.3777997493744 nan
21.3979170322418 20.4966068267822
21.4180867671967 18.4028148651123
21.4382307529449 17.8937911987304
21.4584221839905 18.0916786193847
21.4787936210632 nan
21.4989211559296 nan
21.5190613269806 nan
21.5392229557037 nan
21.5593628883362 nan
21.5795006752014 nan
21.5996675491333 nan
21.6198592185974 77.7807235717773
21.640129327774 nan
21.6604158878326 nan
21.6807332038879 21.2383270263671
21.7010324001312 15.4664516448974
21.72145652771 14.6701335906982
21.741646528244 14.8360729217529
21.7620060443878 14.1181945800781
21.7821683883667 14.3182277679443
21.8025341033936 nan
21.8226733207703 21.8162536621093
21.8428523540497 nan
21.8629193305969 21.5640068054199
21.883082151413 22.5465297698974
21.9034395217896 22.1960544586181
21.9234991073608 22.1312046051025
21.9435095787048 20.9786891937255
21.9640455245972 20.4346179962158
21.9845881462097 19.8924541473388
22.0046052932739 33.5495471954345
22.02481341362 nan
22.0452718734741 15.209674835205
22.0654487609863 nan
22.0855720043182 nan
22.1057252883911 nan
22.1258635520935 nan
22.1460540294647 nan
22.1662545204163 nan
22.1864197254181 nan
22.2066044807434 nan
22.2268018722534 nan
22.2470107078552 22.6285457611084
22.2672777175903 22.3569869995117
22.287540435791 nan
22.3080518245697 21.6116905212402
22.3282284736633 nan
22.348601102829 nan
22.3687431812286 nan
22.388888835907 nan
22.4090406894684 20.5953121185302
22.4292721748352 20.3609466552734
22.4497532844543 18.3854103088378
22.4698815345764 nan
22.4900329113007 25.6035327911376
22.5102245807648 22.2632884979248
22.5303015708923 nan
22.5503721237183 22.1164226531982
22.5705544948578 21.9438076019287
22.5908915996552 nan
22.6109018325806 nan
22.631028175354 nan
22.6511535644531 nan
22.6713151931763 nan
22.6914594173431 nan
22.7116420269012 20.8396911621093
22.7318489551544 21.7845439910888
22.7519953250885 nan
22.7720608711243 nan
22.7921977043152 22.2945213317871
22.8123936653137 20.0858116149902
22.8326025009155 19.8876857757568
22.8526084423065 19.885778427124
22.8726124763489 19.8760032653808
22.8926169872284 nan
22.9127819538116 19.7358131408691
22.9331743717194 19.3102359771728
22.9536890983582 nan
22.9738187789917 nan
22.9939534664154 nan
23.014142036438 nan
23.0343115329742 22.2008228302001
23.054520368576 15.0980949401855
23.0745842456818 13.5431289672851
23.0947086811066 14.9216651916503
23.115138053894 nan
23.1352977752686 nan
23.1554305553436 nan
23.1755983829498 nan
23.1957597732544 nan
23.2159099578857 nan
23.2361028194427 nan
23.2563080787659 nan
23.2765345573425 nan
23.2967612743378 19.7846889495849
23.3172166347504 19.2811489105224
23.3376996517181 18.4376239776611
23.3578975200653 18.2304382324218
23.3784186840057 17.7068710327148
23.3989396095276 17.2035694122314
23.4189729690552 nan
23.4391465187073 21.3427543640136
23.459356546402 21.1234092712402
23.4794843196869 22.1428871154785
23.4999496936798 21.6741561889648
23.5200247764587 20.4629898071289
23.5400402545929 nan
23.560519695282 19.9840068817138
23.5806303024292 23.8707065582275
23.6008398532867 19.6354389190673
23.6211416721344 19.3359851837158
23.6411504745483 19.3281173706054
23.6616835594177 18.7911987304687
23.6822187900543 nan
23.7023289203644 nan
23.7224540710449 22.090196609497
23.7426235675812 21.8510627746582
23.7629423141479 nan
23.7834362983704 nan
23.8035724163055 nan
23.8236973285675 nan
23.8438372612 nan
23.8639800548553 20.5447673797607
23.88418841362 20.2891826629638
23.90460729599 nan
23.9247374534607 nan
23.9448404312134 21.636962890625
23.9650089740753 19.4556713104248
23.9851257801056 19.3421840667724
24.0051333904266 nan
24.0252368450165 nan
24.0453660488129 nan
24.0654735565186 nan
24.0856280326843 nan
24.1057648658752 nan
24.1259257793427 nan
24.1460869312286 23.5364437103271
24.1663286685944 23.2765674591064
24.1864228248596 23.1943130493164
24.2069392204285 17.5199508666992
24.2272915840149 nan
24.2474360466003 12.7007961273193
24.2678322792053 nan
24.2879822254181 nan
24.3081381320953 nan
24.3283121585846 22.2129821777343
24.3485577106476 21.0580825805664
24.3689613342285 27.1520614624023
24.3890998363495 21.3594436645507
24.4091627597809 26.9529819488525
24.4294240474701 72.1909999847412
24.4497036933899 nan
24.4699397087097 nan
24.4901623725891 15.7840251922607
24.5103924274445 nan
24.5305254459381 21.9457149505615
24.5506958961487 21.7688083648681
24.5709490776062 26.6909599304199
24.5914106369019 21.0528373718261
24.6117646694183 20.7061767578125
24.6319625377655 25.6578922271728
24.6524865627289 19.9716091156005
24.6726045608521 nan
24.6927330493927 19.7484493255615
24.7131495475769 nan
24.7332894802094 26.8483161926269
24.7534682750702 18.9940929412841
24.7736647129059 18.4590816497802
24.7938749790192 18.6097621917724
24.8142287731171 nan
24.8343501091003 nan
24.8544878959656 nan
24.8746380805969 nan
24.8947880268097 nan
24.9149570465088 27.5192260742187
24.9352223873138 25.2604484558105
24.9555280208588 20.9460258483886
24.9756879806519 24.7845649719238
24.9959814548492 20.5442905426025
25.0162081718445 20.2679634094238
25.036616563797 19.8626518249511
25.0566186904907 45.0046062469482
25.0767908096313 nan
25.0969240665436 nan
25.1173281669617 nan
25.1374728679657 19.0107822418212
25.157705783844 nan
25.1778273582458 nan
25.1979637145996 nan
25.2180981636047 nan
25.2382488250732 nan
25.2584018707275 nan
25.278578042984 nan
25.2987525463104 nan
25.3189585208893 nan
25.3391673564911 81.5765857696533
25.3594303131104 nan
25.3797125816345 nan
25.3999905586243 25.9804725646972
25.420295715332 20.1869010925292
25.4406127929688 19.8698043823242
25.461145401001 19.336462020874
25.4811515808105 19.3517208099365
25.5011711120605 nan
25.5213074684143 19.1810131072998
25.5416917800903 nan
25.5618193149567 nan
25.5819761753082 nan
25.6021354198456 22.3615169525146
25.6223163604736 22.1884250640869
25.6423845291138 22.1166610717773
25.6629076004028 nan
25.6830854415894 27.0760059356689
25.7032907009125 nan
25.7237181663513 13.9188766479492
25.7442290782928 nan
25.7643549442291 20.1494693756103
25.7846295833588 25.0132083892822
25.8048422336578 19.6454524993896
25.8251614570618 19.3400382995605
25.8451759815216 120.476722717285
25.8653204441071 nan
25.8855228424072 nan
25.9057285785675 70.263385772705
25.9259295463562 79.716682434082
25.9461634159088 nan
25.966325044632 nan
25.986346244812 29.6385288238525
26.0068645477295 17.627477645874
26.0273034572601 12.8448009490966
26.0478272438049 nan
26.0679848194122 nan
26.0881402492523 21.5437412261962
26.1083624362946 21.2817192077636
26.1286633014679 nan
26.1491467952728 20.5087661743164
26.1693241596222 20.7135677337646
26.1896896362305 18.4810161590576
26.2099189758301 19.7389125823974
26.2303273677826 nan
26.2504861354828 nan
26.2706198692322 nan
26.290778875351 nan
26.3109197616577 21.6410160064697
26.3311245441437 21.3816165924072
26.351541519165 20.9836959838867
26.3719851970673 69.6849822998046
26.3920061588287 nan
26.4121956825256 39.8180484771728
26.4324152469635 25.5968570709228
26.4526748657227 100.988626480102
26.4731976985931 nan
26.4933774471283 70.6384181976318
26.5135715007782 nan
26.5337843894958 nan
26.5538015365601 nan
26.5738394260406 17.8215503692626
26.5939526557922 18.5956954956054
26.6143205165863 18.195629119873
26.634813785553 17.352819442749
26.6550211906433 66.6420459747314
26.67524933815 nan
26.6954641342163 30.5421352386474
26.7156896591187 24.8298645019531
26.7358255386353 nan
26.7562472820282 nan
26.7763364315033 26.1993408203125
26.7965223789215 20.0073719024658
26.8166506290436 23.8778591156005
26.8368396759033 19.6990966796875
26.8572101593018 nan
26.877336025238 nan
26.897479057312 nan
26.9176201820374 nan
26.9377698898315 18.3980464935302
26.9579424858093 nan
26.9780840873718 18.0706977844238
26.9984612464905 nan
27.0186018943787 nan
27.0387699604034 nan
27.05894947052 21.5816497802734
27.0791707038879 21.3453769683837
27.0995154380798 21.0027694702148
27.1195249557495 20.9953784942626
27.1400506496429 20.4691886901855
27.1606397628784 25.0189304351806
27.1808314323425 19.6743011474609
27.2011873722076 19.3285942077636
27.2211961746216 19.3207263946533
27.2417318820953 18.7933444976806
27.2617335319519 18.4290409088134
27.2819185256958 18.2356834411621
27.3019216060638 18.6104774475097
27.3223025798798 nan
27.3423972129822 nan
27.3625583648682 nan
27.3827004432678 nan
27.4028606414795 nan
27.4230303764343 21.5234756469726
27.443279504776 82.3843479156494
27.4635324478149 nan
27.4837083816528 nan
27.503885269165 32.1190357208251
27.5241043567657 nan
27.5442080497742 nan
27.5643839836121 27.2810459136962
27.5845813751221 77.0764350891113
27.6047117710114 nan
27.6249177455902 nan
27.6451301574707 26.8750190734863
27.6655676364899 14.939546585083
27.6856429576874 14.5173072814941
27.7056822776794 nan
27.7258229255676 50.7009029388427
27.7460317611694 nan
27.7661764621735 nan
27.786360502243 14.1510963439941
27.8065881729126 nan
27.8267042636871 nan
27.8468549251556 nan
27.8669855594635 27.5204181671142
27.8871657848358 22.9148864746093
27.9075865745544 52.9301166534423
27.9279313087463 nan
27.948098897934 nan
27.9681942462921 48.3231544494628
27.9883787631989 nan
28.0085382461548 nan
28.029021024704 21.1408138275146
28.0491833686829 nan
28.0696320533752 20.4784870147705
28.0898087024689 18.3422565460205
28.1098990440369 nan
28.130021572113 nan
28.150146484375 nan
28.1702787876129 nan
28.1904406547546 nan
28.2106118202209 49.9067306518554
28.2308721542358 35.1510047912597
28.2511413097382 26.5071392059326
28.2715494632721 78.6142349243164
28.2917487621307 nan
28.3119616508484 nan
28.3321578502655 23.8449573516845
28.3524653911591 nan
28.3728079795837 19.7305679321289
28.3932154178619 35.2106094360351
28.4134392738342 20.8494663238525
28.4339599609375 14.1947269439697
28.4542071819305 nan
28.4743640422821 15.296459197998
28.4946477413177 nan
28.5147838592529 nan
28.5349080562592 nan
28.5550272464752 31.1400890350341
28.5752494335175 22.7572917938232
28.5954549312592 21.0568904876709
28.6159083843231 20.5991268157959
28.6360313892365 20.4823017120361
28.6560487747192 20.4675197601318
28.6766607761383 19.8547840118408
28.6966645717621 33.8542461395263
28.7168252468109 19.1850662231445
28.7372305393219 nan
28.7573699951172 nan
28.777503490448 19.036054611206
28.797783613205 nan
28.8179273605347 18.2313919067382
28.838458776474 nan
28.8586313724518 17.8875923156738
28.8788206577301 nan
28.8989703655243 25.5494117736816
28.9191808700562 21.3711261749267
28.9397158622742 nan
28.9600491523743 nan
28.9802045822144 nan
29.0003609657288 nan
29.0204794406891 nan
29.0406394004822 nan
29.0607848167419 nan
29.0809533596039 nan
29.1011323928833 nan
29.1213049888611 nan
29.1414895057678 19.0308094024658
29.161759853363 nan
29.181866645813 nan
29.2019889354706 nan
29.2221381664276 nan
29.2422828674316 22.2461223602294
29.2625079154968 28.0044078826904
29.2829596996307 37.2283458709716
29.3030211925507 28.9983749389648
29.3235495090485 16.9618129730224
29.3438789844513 12.2907161712646
29.3643770217896 nan
29.3845231533051 nan
29.4046895503998 19.8428630828857
29.4252293109894 24.8425006866455
29.4454498291016 nan
29.4658002853394 nan
29.4859318733215 nan
29.5060801506042 18.4335708618164
29.5262684822083 nan
29.5464162826538 nan
29.566570520401 19.5972919464111
29.5868375301361 17.6737308502197
29.6073436737061 16.8061256408691
29.627533197403 nan
29.6476678848267 nan
29.6680176258087 nan
};
\addlegendentry{SNR=-10.0}
\addplot [const plot, thick, salmon230110110]
table {%
0 14.5764350891113
0.0200386047363281 15.6207084655761
0.0400557518005371 14.5049095153808
0.0605645179748535 13.9980316162109
0.08056640625 nan
0.100692510604858 21.8825340270996
0.120854139328003 21.7118263244628
0.140893697738647 21.6701030731201
0.161411285400391 21.1517810821533
0.181461095809937 21.1057662963867
0.201499223709106 21.0628509521484
0.222016096115112 21.6226577758789
0.242040157318115 23.6022472381591
0.262574911117554 21.0762023925781
0.282970666885376 19.1757678985595
0.303307771682739 19.2523002624511
0.323710680007935 18.4302330017089
0.343839168548584 19.8197364807128
0.364271402359009 18.2809829711914
0.384788990020752 17.3597335815429
0.404930114746094 17.6291465759277
0.425332546234131 17.2233581542968
0.445335865020752 17.2140598297119
0.465852975845337 16.6935920715332
0.485854864120483 16.2994861602783
0.506006956100464 16.5379047393798
0.52637791633606 16.1726474761962
0.546385526657104 16.1595344543457
0.566918134689331 15.2299404144287
0.587068557739258 15.0749683380126
0.607591152191162 14.9602890014648
0.627997636795044 14.1448974609375
0.648125886917114 14.4140720367431
0.668531894683838 13.6151313781738
0.688664674758911 13.8790607452392
0.709055662155151 13.087511062622
0.729187250137329 13.3523941040039
0.74958324432373 nan
0.769634962081909 20.9259986877441
0.789722204208374 20.8210945129394
0.809911251068115 20.6339359283447
0.829915761947632 20.7469463348388
0.850435018539429 nan
0.870590209960938 19.9561119079589
0.890619993209839 19.9244022369384
0.911154985427856 nan
0.931202173233032 nan
0.951255798339844 nan
0.971326112747192 nan
0.991366863250732 nan
1.01141858100891 19.1278457641601
1.03171420097351 nan
1.05174684524536 18.4073448181152
1.07183909416199 nan
1.0918927192688 nan
1.11194968223572 nan
1.13202929496765 18.5351371765136
1.15232300758362 nan
1.17238211631775 22.1741199493408
1.19246959686279 22.083044052124
1.21282434463501 21.7256546020507
1.23283839225769 21.7139720916748
1.2533712387085 21.1884975433349
1.2739052772522 nan
1.29394888877869 20.6172466278076
1.31401968002319 20.6861495971679
1.33446049690247 21.1963653564453
1.35461139678955 19.9205875396728
1.37514305114746 nan
1.39517426490784 19.0231800079345
1.41542792320251 nan
1.43545770645142 nan
1.45551419258118 nan
1.47555828094482 nan
1.49560379981995 nan
1.51565527915955 18.9149379730224
1.53572416305542 nan
1.55576539039612 nan
1.57580232620239 nan
1.5958571434021 nan
1.61593627929688 nan
1.63601303100586 22.5636959075927
1.65613627433777 22.4256515502929
1.67633581161499 22.2373008728027
1.69685411453247 22.8073596954345
1.71686172485352 nan
1.73687529563904 21.6953754425048
1.75694704055786 21.6176509857177
1.77740359306335 22.2589969635009
1.79793334007263 21.7258930206298
1.81795287132263 20.756721496582
1.83847427368164 nan
1.85861420631409 19.5701122283935
1.87886643409729 nan
1.89887833595276 19.291877746582
1.91931843757629 nan
1.93933916091919 19.2320346832275
1.95972180366516 nan
1.97974061965942 18.8305377960205
2.00025725364685 nan
2.02030563354492 22.2618579864501
2.04037976264954 22.1788883209228
2.06085181236267 21.7196941375732
2.08138275146484 21.1851596832275
2.10139799118042 21.1706161499023
2.12192630767822 nan
2.14244389533997 20.2956199645996
2.16250562667847 nan
2.18265581130981 nan
2.20268654823303 nan
2.22273635864258 nan
2.24277400970459 nan
2.26283240318298 nan
2.28291440010071 nan
2.30301094055176 19.561767578125
2.32319760322571 nan
2.34325408935547 18.9158916473388
2.36332559585571 18.8393592834472
2.38385915756226 18.3067321777343
2.40438890457153 18.1727409362792
2.42478799819946 17.7578926086425
2.44530653953552 16.8783664703369
2.4655487537384 16.6146755218505
2.4859983921051 16.5514945983886
2.50637459754944 15.8009529113769
2.52661871910095 nan
2.54665374755859 19.8915004730224
2.56716108322144 nan
2.58719563484192 nan
2.60723161697388 nan
2.62729048728943 nan
2.64737200737 nan
2.66747260093689 nan
2.68758487701416 18.9628601074218
2.70770120620728 nan
2.72776794433594 18.775463104248
2.74823498725891 nan
2.76828527450562 22.252082824707
2.78838181495667 22.1602916717529
2.8088526725769 22.8173732757568
2.82936406135559 21.1737155914306
2.84939908981323 21.1310386657714
2.86989521980286 20.7853317260742
2.89042258262634 20.1020240783691
2.91060304641724 nan
2.93061256408691 nan
2.95062351226807 nan
2.97065925598145 nan
2.99071526527405 nan
3.01076364517212 nan
3.03082799911499 nan
3.05093193054199 nan
3.07103967666626 nan
3.09116411209106 19.3874835968017
3.11117839813232 nan
3.13120579719543 18.944501876831
3.15131068229675 nan
3.17136740684509 18.7799930572509
3.19184350967407 nan
3.21187520027161 nan
3.23191499710083 nan
3.25194835662842 nan
3.27202129364014 nan
3.29208040237427 nan
3.31215739250183 nan
3.33223938941956 22.3088264465332
3.35241270065308 22.1214294433593
3.37283086776733 21.7008590698242
3.39283800125122 21.6948986053466
3.41336250305176 21.1720466613769
3.43337035179138 nan
3.45338082313538 21.1527347564697
3.47344207763672 21.0945606231689
3.49390959739685 nan
3.51391792297363 nan
3.53392887115479 nan
3.55397248268127 20.5600261688232
3.57405519485474 20.5979347229003
3.59442472457886 20.3566551208496
3.61453366279602 20.0169086456298
3.63462495803833 19.9058055877685
3.6551525592804 18.9740657806396
3.67527842521667 nan
3.69532418251038 nan
3.71536684036255 nan
3.73541522026062 nan
3.75547361373901 nan
3.77552700042725 nan
3.79559326171875 nan
3.8156852722168 18.8522338867187
3.83570003509521 nan
3.85572147369385 18.8097953796386
3.87621593475342 18.3119773864746
3.89622974395752 17.8916454315185
3.91635274887085 17.7586078643798
3.93687868118286 17.6467895507812
3.9572913646698 nan
3.97733569145203 nan
3.99736380577087 21.1739540100097
4.01744604110718 21.087646484375
4.03789138793945 20.7901000976562
4.05842399597168 20.1025009155273
4.07860279083252 nan
4.0986123085022 19.9246406555175
4.11861753463745 19.916296005249
4.13915228843689 18.9530849456787
4.15926051139832 nan
4.17929577827454 nan
4.19932770729065 nan
4.21937727928162 nan
4.23942565917969 nan
4.25949692726135 nan
4.27956652641296 nan
4.29966759681702 nan
4.31975269317627 nan
4.3398802280426 18.6712741851806
4.36024284362793 nan
4.38026666641235 22.2783088684082
4.40035367012024 22.1977233886718
4.42084813117981 nan
4.44085788726807 21.6832160949707
4.46094417572021 21.6066837310791
4.48138070106506 nan
4.50189828872681 nan
4.52195000648499 28.1805992126464
4.54202961921692 24.1031646728515
4.56252932548523 23.6084461212158
4.58280181884766 23.3349800109863
4.6028254032135 23.7247943878173
4.62282586097717 nan
4.64323115348816 22.4075317382812
4.6633026599884 22.3391056060791
4.68339920043945 22.2413539886474
4.70392227172852 21.7077732086181
4.72394013404846 19.7193622589111
4.74427247047424 nan
4.76431322097778 nan
4.784343957901 nan
4.80437970161438 nan
4.82442259788513 22.1335887908935
4.84451389312744 23.1428146362304
4.86484050750732 nan
4.88486480712891 21.6867923736572
4.90490579605103 21.6457843780517
4.92537355422974 21.1830139160156
4.94589352607727 21.7728614807128
4.96591973304749 20.632266998291
4.9859516620636 nan
5.00644755363464 nan
5.02648210525513 nan
5.04651165008545 nan
5.06655740737915 nan
5.08660554885864 nan
5.10667395591736 nan
5.12674283981323 19.8230743408203
5.14719009399414 nan
5.16721034049988 19.3486213684082
5.18771886825562 nan
5.20774364471436 18.817663192749
5.22826218605042 nan
5.24830007553101 22.2644805908203
5.26837038993835 nan
5.2888491153717 21.7154026031494
5.30889630317688 21.660566329956
5.32937359809875 22.2911834716796
5.34989738464355 20.6601619720459
5.36993432044983 20.7746028900146
5.39045119285583 20.1039314270019
5.41063594818115 nan
5.43116879463196 nan
5.45118713378906 nan
5.47123718261719 nan
5.49128293991089 nan
5.51134967803955 nan
5.53142833709717 nan
5.551509141922 nan
5.57160329818726 nan
5.59169673919678 18.8775062561035
5.61173057556152 nan
5.63176226615906 nan
5.65180230140686 nan
5.67186045646667 nan
5.6918933391571 nan
5.71198534965515 nan
5.73207020759583 nan
5.75215125083923 22.4225521087646
5.77228689193726 23.3805179595947
5.79234862327576 22.2070217132568
5.81287407875061 21.6858386993408
5.83339166641235 21.1710929870605
5.8534107208252 22.2678184509277
5.87392902374268 21.7344760894775
5.89396119117737 21.6984748840332
5.91447925567627 nan
5.93500375747681 nan
5.95502972602844 nan
5.9750771522522 nan
5.99514675140381 19.4277763366699
6.01520180702209 nan
6.03522086143494 19.3543434143066
6.0557382106781 18.8226699829101
6.07625246047974 18.308401107788
6.0962553024292 18.3076858520507
6.11626148223877 18.3074474334716
6.13626527786255 18.2971954345703
6.15678906440735 nan
6.17682576179504 nan
6.19686126708984 nan
6.21690058708191 nan
6.23696160316467 21.6178894042968
6.25705862045288 21.5179920196533
6.27741599082947 22.2551822662353
6.29742193222046 21.1360454559326
6.31744194030762 21.1200714111328
6.33792281150818 nan
6.35793590545654 20.634651184082
6.37802720069885 nan
6.39850258827209 20.3413963317871
6.41857481002808 21.0928916931152
6.43875622749329 nan
6.45901727676392 nan
6.47904109954834 nan
6.49909520149231 nan
6.5191650390625 nan
6.53924989700317 nan
6.55932760238647 23.4336853027343
6.57948732376099 18.679141998291
6.59986329078674 18.7094211578369
6.62027359008789 nan
6.64033079147339 22.2384929656982
6.66043305397034 22.1214294433593
6.68088483810425 21.6808319091796
6.70140671730042 21.1403369903564
6.72141242027283 22.2558975219726
6.74193072319031 nan
6.76197123527527 20.578384399414
6.78205060958862 20.6577777862548
6.80244874954224 20.1163291931152
6.8226478099823 19.9100971221923
6.84318470954895 19.3676948547363
6.86371946334839 18.8221931457519
6.88424444198608 18.3002948760986
6.90477561950684 17.7710056304931
6.92477822303772 17.7710056304931
6.94477844238281 17.7583694458007
6.96530103683472 nan
6.98533511161804 nan
7.0053448677063 nan
7.02539324760437 nan
7.04544448852539 nan
7.06550192832947 nan
7.0855827331543 nan
7.10569262504578 nan
7.12580132484436 21.8760967254638
7.14596152305603 20.5905437469482
7.16596293449402 20.7602977752685
7.18646240234375 21.1973190307617
7.20663619041443 19.8988914489746
7.22716021537781 19.4096565246582
7.24719715118408 19.3614959716796
7.26771807670593 nan
7.28776240348816 nan
7.3078305721283 nan
7.32786321640015 18.6889171600341
7.34824919700623 nan
7.36828875541687 22.2730636596679
7.38836169242859 nan
7.40884447097778 21.7201709747314
7.42887711524963 nan
7.44938850402832 21.1725234985351
7.46946239471436 21.1117267608642
7.48992204666138 20.6377506256103
7.50997734069824 20.7242965698242
7.53045177459717 20.1172828674316
7.55065560340881 20.9949016571044
7.57074594497681 nan
7.59102058410645 nan
7.61109066009521 21.4786529541015
7.63119220733643 23.3614444732666
7.65141654014587 22.7587223052978
7.67178440093994 22.3720073699951
7.69193434715271 22.2206115722656
7.71241450309753 26.167869567871
7.73244380950928 22.0906734466552
7.75260353088379 21.9509601593017
7.7728385925293 21.7111110687255
7.79287338256836 21.679401397705
7.81339502334595 21.1555957794189
7.83341073989868 21.1422443389892
7.85393142700195 20.7748413085937
7.87445759773254 21.1985111236572
7.89464640617371 21.0065841674804
7.91504526138306 19.1025733947753
7.93530559539795 18.8455581665039
7.95530891418457 18.8486576080322
7.97532534599304 19.2253589630126
7.9957127571106 18.8429355621337
8.01572203636169 18.8515186309814
8.03573369979858 18.8162326812744
8.05624938011169 17.9064273834228
8.0763885974884 17.7750587463378
8.09640002250671 nan
8.11640882492065 22.1607685089111
8.13647866249084 22.0766067504882
8.15687561035156 21.6786861419677
8.17737221717834 21.1846828460693
8.19738554954529 21.1715698242187
8.21739220619202 21.1646556854248
8.23740124702454 21.1584568023681
8.25792241096497 20.6360816955566
8.27794575691223 nan
8.29846692085266 19.7005271911621
8.31879639625549 19.3369388580322
8.33929491043091 19.2615985870361
8.35971999168396 18.4128284454345
8.37983536720276 nan
8.39988493919373 18.2528495788574
8.42037773132324 nan
8.44039440155029 22.1703052520751
8.46046662330627 22.1078395843505
8.48087048530579 nan
8.50139474868774 21.1730003356933
8.52148580551147 21.073579788208
8.54194927215576 nan
8.56247711181641 20.301342010498
8.5825412273407 nan
8.60268306732178 19.4635391235351
8.62277603149414 nan
8.64283442497253 nan
8.66287589073181 nan
8.6829035282135 nan
8.7029755115509 19.6187496185302
8.72322845458984 nan
8.74326181411743 18.9011096954345
8.76333165168762 nan
8.78339147567749 19.1681385040283
8.80372548103333 18.428087234497
8.82385349273682 18.6986923217773
8.84425497055054 nan
8.8642897605896 nan
8.88432860374451 nan
8.90439581871033 nan
8.92445421218872 nan
8.94452667236328 nan
8.96461582183838 nan
8.98475670814514 21.8126773834228
9.00491809844971 21.6405391693115
9.02542114257812 22.2361087799072
9.04592394828796 21.7182636260986
9.06595253944397 20.7815170288085
9.0864851474762 20.0750827789306
9.10664892196655 19.9034214019775
9.12718439102173 19.371747970581
9.14771366119385 18.4755325317382
9.16789102554321 18.2583332061767
9.18838167190552 18.16987991333
9.20879721641541 17.7559852600097
9.22932410240173 16.8390274047851
9.24946451187134 nan
9.26947641372681 nan
9.28951954841614 nan
9.3095874786377 nan
9.32964706420898 nan
9.34971737861633 20.857810974121
9.36983060836792 20.7252502441406
9.38998079299927 21.6658115386962
9.41049313545227 20.2524662017822
9.4304986000061 20.0574398040771
9.45064735412598 19.9034214019775
9.47118330001831 nan
9.49122452735901 nan
9.51127123832703 nan
9.53131580352783 19.2506313323974
9.55173110961914 nan
9.57176685333252 18.3949470520019
9.59186220169067 nan
9.61188268661499 18.6755657196044
9.63225650787354 nan
9.65231537818909 22.240400314331
9.67240905761719 22.1421718597412
9.6928505897522 nan
9.7128598690033 nan
9.73288822174072 23.6725807189941
9.75294995307922 21.5790271759033
9.77324748039246 nan
9.7933464050293 nan
9.81337380409241 nan
9.83340573310852 nan
9.85346579551697 21.1074352264404
9.87357234954834 20.9796428680419
9.89392471313477 25.7816314697265
9.91393804550171 20.6131935119628
9.93425297737122 20.4555988311767
9.9544734954834 nan
9.97462248802185 19.9301242828369
9.99465107917786 19.8967456817626
10.0151746273041 nan
10.0352213382721 nan
10.0552735328674 21.2831497192382
10.0753583908081 19.1855430603027
10.0957012176514 18.8524723052978
10.1157209873199 nan
10.1357529163361 nan
10.1558127403259 nan
10.1758635044098 nan
10.1959173679352 nan
10.2159793376923 nan
10.2360315322876 nan
10.2561013698578 nan
10.2761957645416 nan
10.2963144779205 23.3404636383056
10.3164758682251 22.0749378204345
10.3368828296661 nan
10.3573653697968 21.1901664733886
10.3774330615997 21.1248397827148
10.3979094028473 nan
10.4179298877716 nan
10.4379382133484 nan
10.4579594135284 20.5879211425781
10.4780230522156 20.6704139709472
10.4984490871429 20.0977325439453
10.5186319351196 19.9077129364013
10.5391693115234 19.0227031707763
10.559362411499 18.7809467315673
10.5798523426056 18.691062927246
10.6002471446991 18.3022022247314
10.6202502250671 18.2969570159912
10.6402533054352 18.3031558990478
10.6602556705475 21.9190120697021
10.6802954673767 nan
10.7004580497742 nan
10.7204825878143 nan
10.7405579090118 nan
10.7606196403503 21.9256877899169
10.78071641922 21.8322277069091
10.8008661270142 21.6798782348632
10.8213796615601 21.1679935455322
10.8413918018341 21.1613178253173
10.8614156246185 21.1291313171386
10.8814196586609 21.1305618286132
10.9019372463226 20.7934379577636
10.922470331192 20.0746059417724
10.9426336288452 nan
10.9626400470734 19.9112892150878
10.9826486110687 19.8969841003417
11.0031750202179 nan
11.0232129096985 18.9547538757324
11.0433294773102 nan
11.063375711441 19.1860198974609
11.0837440490723 nan
11.103789806366 18.3629989624023
11.1238582134247 nan
11.143883228302 18.273115158081
11.1644003391266 nan
11.1844532489777 22.1052169799804
11.20454621315 21.9826698303222
11.224841594696 21.7010974884033
11.2453560829163 nan
11.265364408493 nan
11.28537940979 nan
11.3054330348969 nan
11.3254578113556 nan
11.3454937934875 nan
11.3655486106873 nan
11.3856251239777 nan
11.4057238101959 20.8780765533447
11.4258790016174 20.6739902496337
11.445987701416 20.7245349884033
11.4664556980133 20.1046466827392
11.4866473674774 19.9062824249267
11.5066485404968 19.9041366577148
11.5271878242493 18.9628601074218
11.5473263263702 nan
11.5673735141754 18.7745094299316
11.5878710746765 nan
11.6079249382019 18.2280540466308
11.6284058094025 nan
11.6484491825104 nan
11.6684865951538 nan
11.6885805130005 nan
11.7086617946625 nan
11.7287664413452 nan
11.7488672733307 25.2866744995117
11.769015789032 21.5263366699218
11.7892651557922 21.2929248809814
11.809385061264 21.1601257324218
11.8293859958649 21.1708545684814
11.8499121665955 nan
11.8699154853821 20.6444263458251
11.8899536132812 nan
11.9104483127594 20.3025341033935
11.9304966926575 21.1527347564697
11.9506764411926 nan
11.9709966182709 nan
11.9910318851471 nan
12.0110650062561 19.0794467926025
12.0313141345978 nan
12.0518364906311 nan
12.0718595981598 nan
12.0918946266174 18.6614990234375
12.1122713088989 nan
12.1322999000549 22.2485065460205
12.1523609161377 22.1834182739257
12.1728239059448 22.8238105773925
12.1928489208221 21.6896533966064
12.2128872871399 21.653413772583
12.2333858013153 nan
12.2533903121948 21.1560726165771
12.2734591960907 21.0809707641601
12.2939345836639 nan
12.3144550323486 20.3537940979003
12.334547996521 24.0042209625244
12.3547296524048 23.8146781921386
12.3752491474152 22.3820209503173
12.3957800865173 22.3422050476074
12.4159286022186 21.6927528381347
12.4364156723022 nan
12.4564604759216 22.0916271209716
12.4765379428864 22.007942199707
12.4968791007996 22.7417945861816
12.517383813858 21.1572647094726
12.5373938083649 21.1529731750488
12.5579013824463 24.2271423339843
12.5779390335083 nan
12.5982863903046 23.3650207519531
12.6183698177338 23.27561378479
12.6388809680939 nan
12.6589102745056 nan
12.6789791584015 nan
12.6990220546722 nan
12.7190902233124 19.458532333374
12.7391917705536 nan
12.7592256069183 nan
12.7792537212372 nan
12.7993102073669 18.84126663208
12.8193376064301 nan
12.8393816947937 19.1712379455566
12.8597197532654 nan
12.8797652721405 18.3668136596679
12.8998370170593 18.7048912048339
12.9202466011047 18.2948112487792
12.9402480125427 17.8685188293457
12.9603517055511 nan
12.9803915023804 nan
13.0004224777222 nan
13.0204954147339 nan
13.0405683517456 22.029161453247
13.0606458187103 25.4888534545898
13.0809242725372 21.6202735900878
13.1012375354767 21.3038921356201
13.1213641166687 21.1832523345947
13.1413958072662 nan
13.1619055271149 20.3199386596679
13.1819603443146 20.5881595611572
13.2021625041962 20.6003189086914
13.2224941253662 20.0483798980712
13.2426409721375 19.9048519134521
13.2626442909241 nan
13.2826988697052 19.8516845703125
13.303183555603 nan
13.3232281208038 nan
13.3432869911194 nan
13.363340139389 nan
13.3834009170532 nan
13.403475522995 nan
13.423567533493 nan
13.4436910152435 18.4876918792724
13.463907957077 nan
13.4839355945587 18.6150074005126
13.5042672157288 17.8828239440917
13.5243964195251 18.1465148925781
13.5447857379913 17.3649787902832
13.5649316310883 nan
13.5849659442902 nan
13.6049907207489 nan
13.625039100647 nan
13.6450932025909 21.4858055114746
13.6651725769043 21.3682651519775
13.6854155063629 22.2511291503906
13.7059202194214 21.7225551605224
13.7259881496429 nan
13.7464671134949 20.3149318695068
13.7665224075317 20.0176239013671
13.786642074585 nan
13.8066556453705 nan
13.8266866207123 nan
13.8467400074005 nan
13.8667857646942 nan
13.8868570327759 nan
13.9069111347198 nan
13.9269921779633 nan
13.9470789432526 19.4730758666992
13.9671924114227 nan
13.9872331619263 18.9394950866699
14.0073463916779 nan
14.027384519577 19.1652774810791
14.0477228164673 18.4195041656494
14.0678544044495 18.6929702758789
14.088255405426 nan
14.1083028316498 25.3481864929199
14.1283810138702 25.7685184478759
14.1487364768982 21.7998027801513
14.1692388057709 22.4034786224365
14.1893622875214 22.2806930541992
14.2094180583954 nan
14.2299485206604 20.5957889556884
14.2500193119049 20.6847190856933
14.2704463005066 20.0908184051513
14.2906348705292 21.0065841674804
14.3107213973999 19.8156833648681
14.3311729431152 18.9743041992187
14.351343870163 nan
14.3713796138763 nan
14.3913931846619 nan
14.411438703537 nan
14.4314858913422 nan
14.451530456543 19.0215110778808
14.471736907959 nan
14.4917607307434 nan
14.511794090271 nan
14.5318582057953 nan
14.5519254207611 18.6219215393066
14.5722661018372 nan
14.592307806015 22.2437381744384
14.6123924255371 22.1498012542724
14.6328544616699 21.6877460479736
14.6528716087341 21.6655731201171
14.6734042167664 24.7397422790527
14.6939301490784 24.2247581481933
14.7143058776855 nan
14.7343158721924 nan
14.7543568611145 nan
14.7743873596191 nan
14.7944579124451 23.6921310424804
14.8145377635956 23.1051445007324
14.8348610401154 20.7836627960205
14.8548908233643 19.6239948272705
14.8751583099365 19.0145969390869
14.8953456878662 19.179344177246
14.91570520401 nan
14.9357643127441 18.7680721282959
14.9562425613403 nan
14.9763031005859 nan
14.9963502883911 nan
15.0164227485657 nan
15.0364742279053 nan
15.0565326213837 22.0372676849365
15.076643705368 nan
15.0968623161316 21.3010311126709
15.1169440746307 21.6021537780761
15.1370453834534 nan
15.1573641300201 nan
15.1773858070374 nan
15.1974396705627 nan
15.2175045013428 nan
15.2375950813293 nan
15.2576651573181 nan
15.2777400016785 nan
15.2978284358978 20.723819732666
15.3179881572723 20.747423171997
15.3384838104248 21.1904048919677
15.358647108078 19.8733806610107
15.3791563510895 18.9790725708007
15.3993194103241 18.8229084014892
15.4193215370178 19.2129611968994
15.4397118091583 18.8038349151611
15.460223197937 17.9371833801269
15.4804036617279 nan
15.5004386901855 22.0904350280761
15.5205028057098 22.0279693603515
15.540833234787 21.6951370239257
15.560845375061 nan
15.5813763141632 nan
15.6014108657837 nan
15.6214711666107 nan
15.6415464878082 20.9927558898925
15.6616547107697 20.8916664123535
15.6819326877594 20.6086635589599
15.7019832134247 20.7688808441162
15.7224984169006 20.0569629669189
15.7426586151123 19.8829174041748
15.7631828784943 nan
15.7832360267639 nan
15.8032939434052 nan
15.823349237442 18.8024044036865
15.8438692092896 nan
15.8639461994171 18.2046890258789
15.8844072818756 nan
15.9044234752655 22.127628326416
15.9244947433472 22.0553874969482
15.9448673725128 22.7720737457275
15.9648706912994 nan
15.9854011535645 21.1515426635742
16.0054934024811 21.0537910461425
16.0259320735931 20.8039283752441
16.0464708805084 20.0641155242919
16.0666344165802 nan
16.0866601467133 nan
16.1067092418671 nan
16.1267549991608 nan
16.1468000411987 nan
16.1668570041656 nan
16.1869361400604 19.2105770111084
16.2073361873627 nan
16.2273595333099 nan
16.2473645210266 20.374059677124
16.267454624176 19.0787315368652
16.287704706192 18.4414386749267
16.3078572750092 18.2781219482421
16.3283803462982 18.1581974029541
16.3487870693207 17.7533626556396
16.3687949180603 17.3606872558593
16.3889403343201 nan
16.4089801311493 nan
16.4290025234222 nan
16.4490246772766 nan
16.4690613746643 nan
16.4891133308411 21.4383602142334
16.5092267990112 21.3079452514648
16.5293929576874 21.1498737335205
16.5499091148376 20.6325054168701
16.5699238777161 20.618200302124
16.5899424552917 nan
16.6104567050934 20.3528404235839
16.6305441856384 19.9980735778808
16.650642156601 19.9017524719238
16.6706476211548 19.8936462402343
16.6906497478485 nan
16.7107005119324 nan
16.7307479381561 nan
16.7507953643799 nan
16.7708973884583 nan
16.7909843921661 20.6606388092041
16.8111045360565 20.7552909851074
16.8315932750702 20.0490951538085
16.8517541885376 nan
16.8717978000641 nan
16.8918573856354 nan
16.9119184017181 nan
16.9319889545441 nan
16.9520652294159 20.4670429229736
16.9721956253052 19.4246768951416
16.9922602176666 19.3653106689453
17.0122673511505 19.3638801574707
17.0322701931 19.3610191345214
17.052277803421 19.3586349487304
17.072811126709 18.8145637512207
17.0933418273926 18.3043479919433
17.1133625507355 nan
17.1334059238434 nan
17.1534569263458 nan
17.1735181808472 nan
17.1935663223267 22.0613479614257
17.2136721611023 21.9569206237792
17.2339611053467 21.6600894927978
17.2539641857147 21.6693878173828
17.274477481842 21.144151687622
17.294495344162 nan
17.3149921894073 20.679235458374
17.3350834846497 20.7729339599609
17.3555953502655 20.0350284576416
17.3757305145264 nan
17.3957734107971 19.8488235473632
17.4162676334381 nan
17.4363169670105 nan
17.4563732147217 nan
17.4764513969421 nan
17.4965217113495 nan
17.5166156291962 23.0131149291992
17.536732673645 22.9008197784423
17.5568838119507 22.7530002593994
17.5768849849701 22.7670669555664
17.5968883037567 22.7572917938232
17.6169168949127 22.7112770080566
17.6374444961548 nan
17.6579575538635 21.7070579528808
17.6780252456665 21.6164588928222
17.6985380649567 21.6047763824462
17.719051361084 20.7488536834716
17.7395370006561 20.120620727539
17.7597577571869 nan
17.7798357009888 nan
17.7998967170715 nan
17.8199396133423 nan
17.840008020401 nan
17.8600811958313 23.5676765441894
17.8802316188812 23.4315395355224
17.9003705978394 23.2739448547363
17.9203717708588 23.277997970581
17.9409074783325 22.7370262145996
17.9609150886536 nan
17.9814376831055 22.2053527832031
18.0015547275543 22.0882892608642
18.0219662189484 21.6774940490722
18.042498588562 21.1460590362548
18.062513589859 21.1081504821777
18.0830326080322 19.4997787475585
18.103175163269 19.3617343902587
18.1231842041016 20.4479694366455
18.1432671546936 20.5600261688232
18.1635873317719 nan
18.1837797164917 18.7630653381347
18.2042610645294 nan
18.2243192195892 23.3216285705566
18.2443928718567 23.2405662536621
18.2648801803589 nan
18.2853887081146 nan
18.3054161071777 nan
18.3254697322845 nan
18.3455522060394 nan
18.3655970096588 nan
18.3856642246246 nan
18.4057590961456 nan
18.4258573055267 22.2864151000976
18.4460144042969 21.6214656829834
18.4664618968964 21.1730003356933
18.4864807128906 21.1577415466308
18.5065131187439 21.1198329925537
18.5265436172485 21.0983753204345
18.5470416545868 20.5979347229003
18.5670640468597 nan
18.5875790119171 nan
18.6076309680939 nan
18.627673625946 nan
18.6477494239807 19.8979377746582
18.6677718162537 nan
18.6878221035004 15.8333778381347
18.7080550193787 15.5839920043945
18.7285642623901 nan
18.7486171722412 23.0498313903808
18.7687039375305 22.933006286621
18.7889266014099 nan
18.8094353675842 22.2043991088867
18.8295226097107 22.1118927001953
18.8499798774719 nan
18.8704783916473 nan
18.8905122280121 nan
18.9105503559113 nan
18.9306180477142 nan
18.9506900310516 nan
18.9707741737366 20.8935737609863
18.9909195899963 20.726203918457
19.0110762119293 20.8094120025634
19.0316081047058 20.0285911560058
19.0517482757568 19.8862552642822
19.0722825527191 nan
19.092348575592 nan
19.1124234199524 23.2198238372802
19.1325402259827 23.0913162231445
19.1528992652893 nan
19.1729035377502 nan
19.1929619312286 26.6821384429931
19.2130560874939 22.5729942321777
19.2331349849701 22.5017070770263
19.2534189224243 nan
19.2739536762238 nan
19.2940492630005 nan
19.3141198158264 nan
19.3342099189758 nan
19.3542850017548 nan
19.3743724822998 nan
19.3944470882416 nan
19.4145452976227 nan
19.4346759319305 nan
19.4548041820526 20.8289623260498
19.4750006198883 20.6456184387207
19.4950289726257 20.5914974212646
19.5150578022003 20.7889080047607
19.5355741977692 20.0614929199218
19.5557401180267 19.8957920074462
19.5757458209991 nan
19.5958404541016 nan
19.6158771514893 nan
19.6359441280365 19.7045803070068
19.6562976837158 nan
19.6763472557068 23.2951641082763
19.6964161396027 23.2326984405517
19.7169191837311 22.7198600769042
19.7374444007874 nan
19.7579581737518 21.6879844665527
19.778046131134 21.592378616333
19.7985396385193 21.6000080108642
19.8190550804138 20.7667350769042
19.8395535945892 20.085334777832
19.8597464561462 nan
19.8797945976257 nan
19.8998420238495 nan
19.9199051856995 nan
19.9399704933167 19.688606262207
19.9603126049042 nan
19.9803647994995 23.2822895050048
20.0004374980927 23.205280303955
20.0209000110626 22.7637290954589
20.0409066677094 22.7360725402832
20.0609474182129 22.6941108703613
20.081428527832 nan
20.1014313697815 22.2160816192626
20.1215372085571 22.1083164215087
20.141975402832 nan
20.1619863510132 nan
20.1820447444916 nan
20.2021126747131 21.533727645874
20.2222230434418 21.4207172393798
20.2425220012665 21.130084991455
20.26305103302 20.6046104431152
20.2830851078033 nan
20.3036112785339 20.0386047363281
20.3237681388855 nan
20.343811750412 18.740177154541
20.3642783164978 nan
20.3843157291412 23.3354568481445
20.404372215271 nan
20.4243857860565 23.2577323913574
20.444503068924 23.144245147705
20.4649035930634 22.735595703125
20.4849178791046 22.7277278900146
20.5054333209991 22.2079753875732
20.5254380702972 22.7041244506835
20.5459609031677 21.6853618621826
20.566481590271 21.1572647094726
20.586546421051 nan
20.6070520877838 nan
20.6271188259125 nan
20.6471962928772 nan
20.6672592163086 nan
20.6873288154602 nan
20.7074301242828 nan
20.727543592453 nan
20.7476449012756 nan
20.7677803039551 19.8750495910644
20.7883152961731 nan
20.8083536624908 23.2942104339599
20.8284440040588 23.1974124908447
20.8489365577698 22.7026939392089
20.8694610595703 22.1920013427734
20.8899796009064 21.6495990753173
20.9099984169006 nan
20.9305014610291 nan
20.9505491256714 nan
20.9706172943115 21.0564136505126
20.9907083511353 20.9360122680664
21.0110704898834 20.7912921905517
21.031599521637 20.0414657592773
21.0517492294312 19.8931694030761
21.0717570781708 nan
21.0918529033661 19.7973251342773
21.1123046875 nan
21.13236951828 23.2801437377929
21.1524600982666 23.1919288635253
21.1729145050049 22.737979888916
21.1929333209991 22.719383239746
21.2134540081024 22.2022533416748
21.2334640026093 21.0840702056884
21.2539856433868 20.7624435424804
21.2745208740234 nan
21.2947111129761 19.841194152832
21.3152003288269 nan
21.3352429866791 nan
21.3552792072296 nan
21.375337600708 nan
21.3953919410706 18.7704563140869
21.4158861637115 nan
21.4358990192413 18.6567306518554
21.4563043117523 nan
21.4763567447662 22.2029685974121
21.496472120285 22.0837593078613
21.516918182373 21.6498374938964
21.5374455451965 21.1157798767089
21.5579745769501 nan
21.5785086154938 nan
21.5985224246979 nan
21.6185438632965 21.1141109466552
21.6386256217957 21.0247039794921
21.6590836048126 19.054889678955
21.6793327331543 19.219160079956
21.6997454166412 nan
21.719801902771 nan
21.7398724555969 nan
21.7599091529846 nan
21.779970407486 nan
21.8000462055206 nan
21.8201441764832 nan
21.8402585983276 22.3548412322998
21.8604228496552 22.1259593963623
21.8809325695038 21.6205120086669
21.9014229774475 21.1291313171386
21.9219586849213 20.5810070037841
21.9419801235199 nan
21.9624757766724 20.3492641448974
21.9825687408447 19.984483718872
22.0026702880859 nan
22.0227220058441 19.8349952697753
22.0432260036469 nan
22.0637564659119 nan
22.0837984085083 nan
22.1038501262665 nan
22.1239078044891 nan
22.143967628479 18.5952186584472
22.1642913818359 nan
22.1843366622925 22.2227573394775
22.2044205665588 22.1321582794189
22.2248995304108 21.6531753540039
22.2449007034302 nan
22.2654271125793 nan
22.2854969501495 nan
22.3055918216705 22.0611095428466
22.325713634491 16.8392658233642
22.3458876609802 16.6687965393066
22.3658971786499 16.6525840759277
22.3864150047302 16.1399841308593
22.4064309597015 nan
22.4264750480652 20.3275680541992
22.4465417861938 20.0085639953613
22.46666431427 20.9786891937255
22.4867808818817 19.7510719299316
22.5071938037872 19.3562507629394
22.5272150039673 nan
22.5472767353058 nan
22.5673096179962 nan
22.5873670578003 nan
22.607426404953 nan
22.6274924278259 19.0727710723876
22.6477630138397 nan
22.6677927970886 18.3639526367187
22.6878910064697 nan
22.7079417705536 nan
22.7280323505402 nan
22.7480998039246 nan
22.7681710720062 nan
22.7882485389709 22.313117980957
22.8083884716034 22.1607685089111
22.8289084434509 22.742748260498
22.8494396209717 22.2079753875732
22.8694665431976 nan
22.8894739151001 21.085500717163
22.9095942974091 22.0558643341064
22.9299921989441 21.677017211914
22.9499924182892 21.6588973999023
22.9700171947479 20.7293033599853
22.990522146225 nan
23.0107083320618 nan
23.0307536125183 nan
23.0508148670197 nan
23.0708882808685 19.6554660797119
23.0912053585052 nan
23.1112723350525 18.8853740692138
23.1313517093658 18.8016891479492
23.1518824100494 18.672227859497
23.1722896099091 17.8649425506591
23.1924245357513 18.1291103363037
23.2128291130066 17.7206993103027
23.2333600521088 nan
23.2533712387085 nan
23.273401260376 nan
23.2934460639954 nan
23.3134980201721 22.1648216247558
23.3336043357849 22.0463275909423
23.3539962768555 nan
23.3745110034943 nan
23.3945286273956 22.0310688018798
23.4146311283112 19.9208259582519
23.4346671104431 nan
23.4547264575958 nan
23.474794626236 nan
23.494845867157 nan
23.5149004459381 19.6428298950195
23.5352053642273 nan
23.5552623271942 18.8963413238525
23.5753555297852 19.1922187805175
23.5957503318787 18.8000202178955
23.6157581806183 18.8007354736328
23.6357617378235 18.7897682189941
23.6562860012054 nan
23.676335811615 nan
23.6964159011841 nan
23.7164812088013 22.0589637756347
23.7365911006927 21.9595432281494
23.7569053173065 22.7460861206054
23.7774209976196 22.2299098968505
23.79745054245 21.108865737915
23.8179662227631 21.7180252075195
23.8384966850281 21.1546421051025
23.8585689067841 21.0890769958496
23.8790872097015 19.059419631958
23.8993446826935 nan
23.9193892478943 18.7668800354003
23.9398913383484 nan
23.9599385261536 nan
23.9799892902374 nan
24.0000638961792 nan
24.0201354026794 nan
24.0402183532715 nan
24.0602865219116 nan
24.0803804397583 nan
24.1004762649536 22.0859050750732
24.1206777095795 21.8610763549804
24.1409161090851 21.6357707977294
24.161413192749 22.2392082214355
24.1814496517181 22.202730178833
24.2014729976654 21.0819244384765
24.222003698349 20.7841396331787
24.2425382137299 19.9964046478271
24.26265001297 19.8917388916015
24.2826550006866 19.8824405670166
24.3026571273804 19.8743343353271
24.3231840133667 19.3588733673095
24.3432021141052 19.3405151367187
24.3632028102875 nan
24.3832719326019 19.2713737487792
24.4037494659424 nan
24.4237840175629 18.7978744506835
24.4437870979309 nan
24.4638049602509 nan
24.4838562011719 nan
24.5039246082306 nan
24.5239887237549 nan
24.5440607070923 nan
24.5641462802887 nan
24.5842273235321 nan
24.6043293476105 nan
24.6244421005249 22.1636295318603
24.6446115970612 21.9476222991943
24.6649656295776 22.688865661621
24.6854383945465 22.2232341766357
24.705463886261 nan
24.7259800434113 nan
24.7460684776306 nan
24.7661104202271 nan
24.7861745357513 nan
24.8062505722046 20.4110145568847
24.8263683319092 20.1904773712158
24.8466737270355 19.8886394500732
24.8666877746582 19.869327545166
24.8872199058533 19.3395614624023
24.9072229862213 19.3536281585693
24.9272530078888 nan
24.9473092556 nan
24.9673721790314 nan
24.9874486923218 nan
25.0075333118439 18.6309814453125
25.0279049873352 nan
25.0479502677917 18.6095237731933
25.0682938098907 nan
25.0883498191833 nan
25.1084182262421 nan
25.1284916400909 nan
25.1485824584961 nan
25.1686632633209 nan
25.1887340545654 nan
25.208838224411 nan
25.2289445400238 21.6245651245117
25.2491140365601 21.4424133300781
25.2694799900055 21.0824012756347
25.2899816036224 21.6758251190185
25.3099911212921 21.6574668884277
25.3300104141235 20.5464363098144
25.3500137329102 21.6357707977294
25.3705282211304 nan
25.3905439376831 20.017385482788
25.4106848239899 19.8712348937988
25.4312169551849 18.9392566680908
25.4513535499573 18.7993049621582
25.4718873500824 18.6729431152343
25.4922981262207 18.2600021362304
25.512832403183 nan
25.5328598022461 nan
25.5529136657715 13.9088630676269
25.5733799934387 13.167381286621
25.5936439037323 12.9370689392089
25.6136753559113 nan
25.6337261199951 nan
25.6537568569183 nan
25.6738216876984 nan
25.6938896179199 nan
25.7139708995819 nan
25.7340683937073 20.4877853393554
25.7542104721069 21.4238166809082
25.7745089530945 21.1243629455566
25.7945239543915 21.1126804351806
25.8150298595428 19.5209980010986
25.8352119922638 19.3581581115722
25.8552269935608 19.3281173706054
25.8757503032684 18.3823108673095
25.8958659172058 nan
25.9159195423126 18.2192325592041
25.9364211559296 nan
25.9564824104309 22.0892429351806
25.9765577316284 23.0751037597656
25.9969201087952 22.7189064025878
26.0169320106506 21.6214656829834
26.0374348163605 22.2041606903076
26.0574448108673 21.1071968078613
26.077454328537 nan
26.0979862213135 20.5659866333007
26.1180670261383 21.5942859649658
26.1385378837585 21.1374759674072
26.158548116684 20.0083255767822
26.1786704063416 20.9665298461914
26.1987698078156 20.8914279937744
26.2190661430359 19.0863609313964
26.2393462657928 19.2136764526367
26.2597589492798 18.3966159820556
26.2799026966095 18.6603069305419
26.3003146648407 18.2716846466064
26.3203246593475 18.2304382324218
26.3408288955688 17.7295207977294
26.3608326911926 nan
26.3808805942535 nan
26.4009191989899 nan
26.4209775924683 nan
26.4410390853882 nan
26.4611191749573 nan
26.4812006950378 nan
26.5012671947479 21.3000774383544
26.5214335918427 21.1260318756103
26.5414423942566 21.1138725280761
26.5614500045776 21.1057662963867
26.5819613933563 20.6103324890136
26.6020042896271 20.7669734954834
26.6225202083588 20.0424194335937
26.6426765918732 19.8993682861328
26.6626920700073 19.8643207550048
26.6832160949707 18.9406871795654
26.7033495903015 nan
26.7233939170837 18.7690258026123
26.743910074234 nan
26.7639656066895 18.6178684234619
26.7843396663666 18.2154178619384
26.8048448562622 nan
26.8248782157898 nan
26.8449153900146 nan
26.8649945259094 nan
26.8850545883179 nan
26.9051430225372 21.4190483093261
26.9252800941467 21.2810039520263
26.9454596042633 21.0959911346435
26.9659743309021 20.5576419830322
26.9859871864319 21.6655731201171
27.0065064430237 nan
27.0265429019928 20.0164318084716
27.0466973781586 20.944595336914
27.0667886734009 19.7510719299316
27.0872037410736 nan
27.1072590351105 nan
27.1273012161255 nan
27.1473708152771 nan
27.1674399375916 18.7232494354248
27.1879014968872 nan
27.2079474925995 18.2139873504638
27.2284367084503 18.1188583374023
27.2488446235657 nan
27.2689073085785 21.6646194458007
27.2890176773071 21.5566158294677
27.3094801902771 22.1719741821289
27.3300099372864 20.7517147064209
27.3505342006683 nan
27.3707251548767 nan
27.390766620636 nan
27.4108076095581 nan
27.4308667182922 nan
27.4509320259094 nan
27.4710299968719 19.529104232788
27.4912486076355 nan
27.5112855434418 18.8758373260498
27.5313656330109 nan
27.5514008998871 19.1514492034912
27.5717589855194 18.3923244476318
27.5919010639191 18.2571411132812
27.6119031906128 18.6491012573242
27.632289648056 18.2611942291259
27.6528232097626 nan
27.672874212265 nan
27.6929466724396 nan
27.712996006012 nan
27.7330749034882 nan
27.7531485557556 nan
27.7732183933258 24.9416828155517
27.7933628559113 21.1822986602783
27.813844203949 20.7009315490722
27.8339812755585 20.7836627960205
27.8545141220093 21.1317539215087
27.8747372627258 nan
27.8950688838959 19.4799900054931
27.9152359962463 nan
27.9352905750275 nan
27.9553282260895 nan
27.9753866195679 nan
27.9954535961151 nan
28.0155408382416 19.007921218872
28.0357537269592 nan
28.055801153183 18.345832824707
28.0758838653564 nan
28.0959358215332 18.6235904693603
28.1163015365601 nan
28.1363294124603 nan
28.156368970871 nan
28.1764230728149 nan
28.1964774131775 nan
28.2165489196777 nan
28.2366626262665 25.4945755004882
28.2568068504333 21.7397212982177
28.2773184776306 21.228551864624
28.2974414825439 22.2320556640625
28.3174486160278 22.1922397613525
28.3374729156494 21.0790634155273
28.357980966568 nan
28.3780093193054 nan
28.3980441093445 nan
28.4180924892426 nan
28.4381501674652 20.4145908355712
28.4582614898682 20.5328464508056
28.4785466194153 21.09956741333
28.4987645149231 20.8842754364013
28.5190608501434 19.4795131683349
28.5392045974731 19.3228721618652
28.5592141151428 18.9347267150878
28.5793526172638 18.7928676605224
28.5993602275848 19.1776752471923
28.619745016098 18.7897682189941
28.6397461891174 18.7838077545166
28.6602690219879 17.8954601287841
28.6804332733154 18.1183815002441
28.700829744339 nan
28.7208743095398 nan
28.7409126758575 nan
28.7609565258026 nan
28.7810254096985 21.5206146240234
28.8011469841003 21.4061737060546
28.8214545249939 21.1002826690673
28.8419861793518 20.56884765625
28.8620066642761 20.5461978912353
28.8820300102234 20.7805633544921
28.9025657176971 19.9849605560302
28.9226830005646 19.8678970336914
28.9432175159454 19.3519592285156
28.9632375240326 nan
28.9832882881165 20.3747749328613
29.0033485889435 18.7933444976806
29.0238828659058 18.6729431152343
29.0442938804626 18.2540416717529
29.0648260116577 nan
29.084867477417 nan
29.1049067974091 21.6474533081054
29.1250081062317 21.5373039245605
29.1454482078552 21.1029052734375
29.1659529209137 20.6129550933837
29.1859683990479 nan
29.2064955234528 nan
29.2265021800995 22.0639705657959
29.2465922832489 nan
29.2669246196747 19.6185111999511
29.2872126102448 nan
29.3072533607483 nan
29.3273060321808 nan
29.3473691940308 18.78023147583
29.3673734664917 nan
29.3874125480652 19.1333293914794
29.4077517986298 18.7947750091552
29.4282865524292 18.2602405548095
29.4482898712158 18.2592868804931
29.4683005809784 17.8394317626953
29.4884257316589 18.1212425231933
29.5088188648224 nan
29.5288774967194 21.6748714447021
29.5489537715912 22.6850509643554
29.5694491863251 22.1872329711914
29.5894591808319 21.09956741333
29.6099941730499 20.561933517456
29.6299970149994 nan
29.6505103111267 20.0464725494384
29.6706922054291 19.8626518249511
29.6912236213684 nan
29.7112917900085 19.2615985870361
29.7317531108856 nan
29.7518079280853 18.357515335083
29.7719130516052 nan
29.7919609546661 18.5747146606445
29.81227850914 nan
29.8323271274567 22.2299098968505
29.8524107933044 22.1352577209472
29.8729104995728 22.7401256561279
29.8934133052826 21.132469177246
29.9134533405304 21.0940837860107
29.9339797496796 nan
29.9539904594421 20.5683708190917
29.9740629196167 21.5847492218017
29.9945340156555 nan
30.0150582790375 19.4916725158691
30.035218000412 nan
30.0552616119385 19.3061828613281
30.0757884979248 nan
30.0958240032196 18.7280178070068
30.1163094043732 nan
30.1363732814789 22.1858024597167
30.1564528942108 23.1919288635253
30.176926612854 nan
30.19744348526 nan
30.2174971103668 nan
30.2375338077545 nan
30.2576031684875 nan
30.277690410614 nan
30.2977886199951 20.7774639129638
30.3179259300232 21.7280387878417
30.3380377292633 21.6176509857177
30.3585448265076 20.0066566467285
30.3786814212799 19.8853015899658
30.3986928462982 nan
30.4187693595886 19.7863578796386
30.4392290115356 nan
30.4592962265015 nan
30.4793643951416 nan
30.4994463920593 nan
30.5195198059082 nan
30.5395882129669 18.9757347106933
30.5597791671753 nan
30.5798289775848 nan
30.5998749732971 nan
30.6199235916138 nan
30.639981508255 nan
30.6600873470306 nan
30.6801910400391 nan
30.7003185749054 22.2487449645996
30.7205040454865 22.0520496368408
30.7409553527832 22.693395614624
30.7614500522614 21.0998058319091
30.7814915180206 22.15576171875
30.8020079135895 nan
30.8220388889313 nan
};
\addlegendentry{Without noise}
\end{axis}

\end{tikzpicture}

